Audiovisual Speaker Tracking using Nonlinear Dynamical Systems with Dynamic Stream Weights

Data fusion plays an important role in many technical applications that require efficient processing of multimodal sensory observations. A prominent example is audiovisual signal processing, which has gained increasing attention in automatic speech recognition, speaker localization and related tasks. If appropriately combined with acoustic information, additional visual cues can help to improve the performance in these applications, especially under adverse acoustic conditions. A dynamic weighting of acoustic and visual streams based on instantaneous sensor reliability measures is an efficient approach to data fusion in this context. This paper presents a framework that extends the well-established theory of nonlinear dynamical systems with the notion of dynamic stream weights for an arbitrary number of sensory observations. It comprises a recursive state estimator based on the Gaussian filtering paradigm, which incorporates dynamic stream weights into a framework closely related to the extended Kalman filter. Additionally, a convex optimization approach to estimate oracle dynamic stream weights in fully observed dynamical systems utilizing a Dirichlet prior is presented. This serves as a basis for a generic parameter learning framework of dynamic stream weight estimators. The proposed system is application-independent and can be easily adapted to specific tasks and requirements. A study using audiovisual speaker tracking tasks is considered as an exemplary application in this work. An improved tracking performance of the dynamic stream weight-based estimation framework over state-of-the-art methods is demonstrated in the experiments.

==> figs/block_diagram.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{rub_green}{rgb}{0.5804,0.7569,0.1059}%
\definecolor{rub_blue}{rgb}{0,0.2078,0.3765}%
\definecolor{rub_gray}{rgb}{0.8666,0.8666,0.8666}%
\definecolor{rub_orange}{rgb}{0.8941,0.5333,0.2549}

% Define a few styles and constants
\tikzstyle{block} = [draw, text width=4.5em, text centered, fill=black!02, minimum height=3.5em, drop shadow=black]

%\tikzstyle{sensor} = [draw, fill=blue!20, text width=5em, text centered, minimum height=2.5em]
%%\tikzstyle{ann} = [above, text width=5em]
%\tikzstyle{block2} = [sensor, text width=6em, fill=black!02, minimum height=3em, drop shadow=black]

%\def\blockdist{2.3}
%\def\edgedist{2.5}

\begin{tikzpicture}
	% Deployment
	
	\node (model_prediction) [block] {Model Prediction};
	\node (model_update) [block, right of=model_prediction, xshift=9em] {Model Update};
	\node (stream_weight_prediction) [block, below of=model_prediction, yshift=-5em] {DSW Estimation};
	\node (kalman_gain) [block, right of=model_prediction, xshift=4em, yshift=-4.5em] {Kalman Gain};
	
	\node (x_hat_prev) [left of=model_prediction, node distance = 5em, yshift=1em] {$\hat{\boldsymbol{x}}_{k - 1}$};
	\node (sigma_hat_prev) [left of=model_prediction, node distance = 5em, yshift=-1em] {$\hat{\boldsymbol{\Sigma}}_{k - 1}$};
	
	\node (y) [above of=model_update, node distance = 3.5em] {$\boldsymbol{y}_{m, k}$};
	
	\draw [double,-{Latex[scale=0.9]}] (y.south) -| node[auto] {} (model_update.north);
	
	\node (z) [left of=stream_weight_prediction, node distance = 5em] {$\boldsymbol{z}_{k}$};
	
	\node (x_hat_post) [right of=model_update, node distance = 4.5em, yshift=1em] {$\hat{\boldsymbol{x}}_{k}$};
	\node (sigma_hat_post) [right of=model_update, node distance = 4.5em, yshift=-1em] {$\hat{\boldsymbol{\Sigma}}_{k}$};	
	
	\draw [-{Latex[scale=1.0]}] (x_hat_prev) -- node[auto] {} ([yshift=1em]model_prediction.west);
	\draw [-{Latex[scale=1.0]}] (sigma_hat_prev) -- node[auto] {} ([yshift=-1em]model_prediction.west);
	
	\draw [-{Latex[scale=1.0]}] (z) -- node[auto] {} (stream_weight_prediction.west);
	
	\draw [-{Latex[scale=1.0]}] ([yshift=1em]model_prediction.east) -- node[auto] {$\hat{\boldsymbol{x}}_{k | k - 1}$} ([yshift=1em]model_update.west);
	\draw [-{Latex[scale=1.0]}] ([yshift=-1em]model_prediction.east) -- node[auto] {$\hat{\boldsymbol{\Sigma}}_{k | k - 1}$} ([yshift=-1em]model_update.west);
	
	\draw [-{Latex[scale=1.0]}] ([yshift=1em]model_update.east) -- node[auto] {} (x_hat_post);
	\draw [-{Latex[scale=1.0]}] ([yshift=-1em]model_update.east) -- node[auto] {} (sigma_hat_post);
	
	\node (intersection_01) [right of=model_prediction,xshift=0.6em,yshift=-1em] {\textbullet};
	\node (intersection_02) [right of=stream_weight_prediction,xshift=4em] {\textbullet};
	
	\draw [-{Latex[scale=1.0]}] ([yshift=0.75em]intersection_01.south) |- node[auto] {} (kalman_gain.west);
	
	\draw [double,-{Latex[scale=0.9]}] (kalman_gain.east) -| node[xshift=2em,yshift=-1em,auto] {$\boldsymbol{K}_{m, k}$} ([xshift=-1em]model_update.south);
	
	\draw [double,-{Latex[scale=0.9]}] (stream_weight_prediction.east) -| node[xshift=-4.75em,yshift=-1em,auto] {$\hat{\lambda}_{m, k}$} ([xshift=1em]model_update.south);
	
	\draw [double,-{Latex[scale=0.9]}] (intersection_02) -| node[auto] {} (kalman_gain.south);
	
	\node[draw=none,fill=none] at (intersection_02) (intersection_02_bullet) {\textbullet};
	
%	% Training
%	
%	\node (parameter_estimation) [block, below of=stream_weight_prediction, yshift=-4.25em] {Parameter Estimation};
%	\node (odsw_estimation) [block, right of=parameter_estimation, xshift=6em] {ODSW Estimation};
%	
%	\node (z_train) [left of=parameter_estimation, node distance = 5em] {$\mathcal{Z}_{\mathrm{train}}$};
%	
%	\node (x_train) [right of=odsw_estimation, node distance = 6em, yshift=1em] {$\mathcal{X}_{\mathrm{train}}$};
%	\node (y_train) [right of=odsw_estimation, node distance = 6em, yshift=-1em] {$\mathcal{Y}_{\mathrm{train}}$};	
%	
%	\draw [->] (parameter_estimation.north) -- node[yshift=-0.0em,auto] {$\hat{\theta}$} (stream_weight_prediction.south);
%	
%	\draw [->] (odsw_estimation.west) -- node[auto] {$\mathcal{L}_{\mathrm{train}}^{\star}$} (parameter_estimation.east);
%	
%	\draw [->] (z_train) -- node[auto] {} (parameter_estimation);
%	
%	\draw [->] (x_train) -- node[auto] {} ([yshift=1em]odsw_estimation.east);
%	\draw [->] (y_train) -- node[auto] {} ([yshift=-1em]odsw_estimation.east);
	
%    \begin{pgfonlayer}{background}
%        \path (x_hat_prev.west |- x_hat_prev.north)+(-0.1,1) node (box_01_up) {};
%        \path (stream_weight_prediction.south -| sigma_hat_post.east)+(+0.1,-0.3) node (box_01_down) {};
%        \path[fill=rub_green!20,rounded corners,draw=rub_green!100] (box_01_up) rectangle (box_01_down) node [pos=0.5] (box_01) {};
%        
%        \path (x_hat_prev.west |- x_hat_prev.north)+(-0.1,-5) node (box_02_up) {};
%		\path (stream_weight_prediction.south -| sigma_hat_post.east)+(+0.1,-2.8) node (box_02_down) {};
%		\path[fill=rub_orange!20,rounded corners, draw=rub_orange!100] (box_02_up) rectangle (box_02_down) node [pos=0.5] (box_02) {};
%    \end{pgfonlayer}%

	%\node (text_deployment) [above of=box_01, yshift=5.5em] {\textcolor{black!60}{Deployment}};
	%\node (text_training) [below of=box_02, yshift=-0.5em] {\textcolor{black!60}{Training}};	 	
\end{tikzpicture}%

==> figs/complexity_observations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_blue}{rgb}{0.00000, 0.20784, 0.37647}%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%
\definecolor{rub_orange}{rgb}{0.8941, 0.5333, 0.2549}%
\definecolor{rub_red}{rgb}{0.7765, 0.3020, 0.1961}%
\definecolor{rub_gray}{rgb}{0.5667, 0.5667, 0.5667}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.25in,
at={(0in,0in)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\(M\)},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={\(T_{\mathrm{DSW-EKF}} / T_{\mathrm{EKF}}\)},
y label style={yshift=-0.4cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.02,0.98)}, legend cell align=left, align=left, draw=white!15!black, anchor=north west, cells={anchor=west}}
]

\addplot[area legend, draw=none, fill=rub_blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2	4.38429815632247\\
3	5.47801174032061\\
4	6.04017115090663\\
5	6.58341562796273\\
6	7.34221195803761\\
7	8.07352602596167\\
8	8.79208747144497\\
9	9.64637947200884\\
10	10.5725939139998\\
11	10.979294556689\\
12	11.7989244512681\\
13	12.3123585192116\\
14	13.1428216869336\\
15	13.8299220596027\\
16	15.4686081028594\\
17	17.1989450986249\\
18	17.7113948161817\\
19	18.7857663579177\\
20	20.6364312578967\\
20	21.3610810096101\\
19	19.449687397232\\
18	18.2755853167654\\
17	17.6573734435388\\
16	16.0431306974752\\
15	14.2713215668783\\
14	13.682032567912\\
13	12.7864301853169\\
12	12.1750664690129\\
11	11.3655820273868\\
10	10.8834746611685\\
9	9.85551219413163\\
8	9.02458489600447\\
7	8.31582514604299\\
6	7.55604806437566\\
5	6.89493499211111\\
4	6.19250193818145\\
3	5.71136201857633\\
2	5.1811114033563\\
}--cycle;

\addplot [color=white!55!rub_blue, forget plot]
  table[row sep=crcr]{%
2	4.38429815632247\\
3	5.47801174032061\\
4	6.04017115090663\\
5	6.58341562796273\\
6	7.34221195803761\\
7	8.07352602596167\\
8	8.79208747144497\\
9	9.64637947200884\\
10	10.5725939139998\\
11	10.979294556689\\
12	11.7989244512681\\
13	12.3123585192116\\
14	13.1428216869336\\
15	13.8299220596027\\
16	15.4686081028594\\
17	17.1989450986249\\
18	17.7113948161817\\
19	18.7857663579177\\
20	20.6364312578967\\
};

\addplot [color=white!55!rub_blue, forget plot]
  table[row sep=crcr]{%
2	5.1811114033563\\
3	5.71136201857633\\
4	6.19250193818145\\
5	6.89493499211111\\
6	7.55604806437566\\
7	8.31582514604299\\
8	9.02458489600447\\
9	9.85551219413163\\
10	10.8834746611685\\
11	11.3655820273868\\
12	12.1750664690129\\
13	12.7864301853169\\
14	13.682032567912\\
15	14.2713215668783\\
16	16.0431306974752\\
17	17.6573734435388\\
18	18.2755853167654\\
19	19.449687397232\\
20	21.3610810096101\\
};

\addplot [color=rub_blue, mark=*, line width=0.25, mark options={mark size=1.5pt, solid, fill=rub_blue, rub_blue}]
  table[row sep=crcr]{%
2	4.78270477983938\\
3	5.59468687944847\\
4	6.11633654454404\\
5	6.73917531003692\\
6	7.44913001120664\\
7	8.19467558600233\\
8	8.90833618372472\\
9	9.75094583307023\\
10	10.7280342875842\\
11	11.1724382920379\\
12	11.9869954601405\\
13	12.5493943522643\\
14	13.4124271274228\\
15	14.0506218132405\\
16	15.7558694001673\\
17	17.4281592710818\\
18	17.9934900664735\\
19	19.1177268775748\\
20	20.9987561337534\\
};
\addlegendentry{\(D_{y_{m}} = 1\)}

\addplot[area legend, draw=none, fill=rub_green, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2	5.25646901321653\\
3	5.87647143187092\\
4	6.5432336360674\\
5	7.13159514733513\\
6	7.58952534025858\\
7	8.01075202253489\\
8	8.74547076047423\\
9	9.26873030245119\\
10	10.0924179948759\\
11	10.3895567165472\\
12	11.2460465480254\\
13	11.7266792692118\\
14	12.6334889610939\\
15	12.9076601837552\\
16	13.8754521821291\\
17	14.1588910409467\\
18	15.1976092522013\\
19	14.9999444187492\\
20	15.7647614872099\\
20	16.2261356014763\\
19	15.3036305429736\\
18	15.4863605807761\\
17	14.480372492295\\
16	14.0821105198362\\
15	13.2549371514271\\
14	12.8487793704819\\
13	11.9540614835277\\
12	11.6357636962106\\
11	10.7053324088637\\
10	10.3520769351299\\
9	9.48881773917649\\
8	9.04406062814149\\
7	8.18948395599569\\
6	7.83295617683823\\
5	7.26573251884095\\
4	6.66073535262767\\
3	6.03392889950907\\
2	5.38946497892725\\
}--cycle;

\addplot [color=white!55!rub_green, forget plot]
  table[row sep=crcr]{%
2	5.25646901321653\\
3	5.87647143187092\\
4	6.5432336360674\\
5	7.13159514733513\\
6	7.58952534025858\\
7	8.01075202253489\\
8	8.74547076047423\\
9	9.26873030245119\\
10	10.0924179948759\\
11	10.3895567165472\\
12	11.2460465480254\\
13	11.7266792692118\\
14	12.6334889610939\\
15	12.9076601837552\\
16	13.8754521821291\\
17	14.1588910409467\\
18	15.1976092522013\\
19	14.9999444187492\\
20	15.7647614872099\\
};
\addplot [color=white!55!rub_green, forget plot]
  table[row sep=crcr]{%
2	5.38946497892725\\
3	6.03392889950907\\
4	6.66073535262767\\
5	7.26573251884095\\
6	7.83295617683823\\
7	8.18948395599569\\
8	9.04406062814149\\
9	9.48881773917649\\
10	10.3520769351299\\
11	10.7053324088637\\
12	11.6357636962106\\
13	11.9540614835277\\
14	12.8487793704819\\
15	13.2549371514271\\
16	14.0821105198362\\
17	14.480372492295\\
18	15.4863605807761\\
19	15.3036305429736\\
20	16.2261356014763\\
};

\addplot [color=rub_green, mark=triangle*, line width=0.25, mark options={mark size=2pt, solid, fill=rub_green, rub_green}]
  table[row sep=crcr]{%
2	5.32296699607189\\
3	5.95520016568999\\
4	6.60198449434754\\
5	7.19866383308804\\
6	7.71124075854841\\
7	8.10011798926529\\
8	8.89476569430786\\
9	9.37877402081384\\
10	10.2222474650029\\
11	10.5474445627054\\
12	11.440905122118\\
13	11.8403703763697\\
14	12.7411341657879\\
15	13.0812986675911\\
16	13.9787813509827\\
17	14.3196317666208\\
18	15.3419849164887\\
19	15.1517874808614\\
20	15.9954485443431\\
};
\addlegendentry{\(D_{y_{m}} = 2\)}

\addplot[area legend, draw=none, fill=rub_orange, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2	4.96596532824984\\
3	5.05808736794732\\
4	5.58455301182875\\
5	5.74652628185056\\
6	6.11699636775505\\
7	5.98965764373265\\
8	6.26897892252522\\
9	6.16890258159364\\
10	6.57632471833372\\
11	6.63399742807305\\
12	7.15302993699648\\
13	6.77768698171168\\
14	6.53132817886954\\
15	6.7273031750682\\
16	7.17452558537542\\
17	7.25335240561503\\
18	7.2253789832178\\
19	6.52144981837778\\
20	6.71377089878902\\
20	6.94919805682102\\
19	6.71344425970847\\
18	7.36466611705584\\
17	7.38346250407209\\
16	7.44365968317493\\
15	7.11044262075701\\
14	7.65185674711597\\
13	7.40416608695012\\
12	7.30832430196196\\
11	7.08972639620348\\
10	6.6965162958803\\
9	6.27865034261704\\
8	6.36821528119263\\
7	6.11306218098457\\
6	6.19397393093874\\
5	5.86190911963144\\
4	5.70813881367662\\
3	5.21040468014703\\
2	5.1398530583538\\
}--cycle;

\addplot [color=white!55!rub_orange, forget plot]
  table[row sep=crcr]{%
2	4.96596532824984\\
3	5.05808736794732\\
4	5.58455301182875\\
5	5.74652628185056\\
6	6.11699636775505\\
7	5.98965764373265\\
8	6.26897892252522\\
9	6.16890258159364\\
10	6.57632471833372\\
11	6.63399742807305\\
12	7.15302993699648\\
13	6.77768698171168\\
14	6.53132817886954\\
15	6.7273031750682\\
16	7.17452558537542\\
17	7.25335240561503\\
18	7.2253789832178\\
19	6.52144981837778\\
20	6.71377089878902\\
};

\addplot [color=white!55!rub_orange, forget plot]
  table[row sep=crcr]{%
2	5.1398530583538\\
3	5.21040468014703\\
4	5.70813881367662\\
5	5.86190911963144\\
6	6.19397393093874\\
7	6.11306218098457\\
8	6.36821528119263\\
9	6.27865034261704\\
10	6.6965162958803\\
11	7.08972639620348\\
12	7.30832430196196\\
13	7.40416608695012\\
14	7.65185674711597\\
15	7.11044262075701\\
16	7.44365968317493\\
17	7.38346250407209\\
18	7.36466611705584\\
19	6.71344425970847\\
20	6.94919805682102\\
};

\addplot [color=rub_orange, mark=triangle*, line width=0.25, mark options={mark size=2pt, solid, rotate=180, fill=rub_orange, rub_orange}]
  table[row sep=crcr]{%
2	5.05290919330182\\
3	5.13424602404718\\
4	5.64634591275268\\
5	5.804217700741\\
6	6.1554851493469\\
7	6.05135991235861\\
8	6.31859710185893\\
9	6.22377646210534\\
10	6.63642050710701\\
11	6.86186191213827\\
12	7.23067711947922\\
13	7.0909265343309\\
14	7.09159246299276\\
15	6.9188728979126\\
16	7.30909263427517\\
17	7.31840745484356\\
18	7.29502255013682\\
19	6.61744703904313\\
20	6.83148447780502\\
};
\addlegendentry{\(D_{y_{m}} = 5\)}

\addplot[area legend, draw=none, fill=rub_red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2	4.47568829141471\\
3	4.40981748929303\\
4	4.2133526062373\\
5	4.21866708936536\\
6	4.34734512498888\\
7	4.05503279012568\\
8	4.23435918200702\\
9	3.79882764216833\\
10	3.49134516019937\\
11	3.26283416601771\\
12	3.24139541846818\\
13	2.27213147995918\\
14	1.73214771906772\\
15	2.13189181635568\\
16	2.08599214972695\\
17	2.25358526135456\\
18	2.29221890056361\\
19	2.21471214382847\\
20	2.26839276711935\\
20	3.33589289830628\\
19	2.48268429468857\\
18	3.59351322822468\\
17	3.69523164387137\\
16	2.58961833432661\\
15	2.5824122591933\\
14	3.02069356978722\\
13	3.21194878741816\\
12	3.36611397929676\\
11	3.45110453240193\\
10	3.57788700878\\
9	3.98664758574767\\
8	4.45838000297589\\
7	4.21637154644046\\
6	4.3861098357763\\
5	4.26557262024482\\
4	4.27215418034484\\
3	4.51396451194029\\
2	4.56355263641325\\
}--cycle;

\addplot [color=white!55!rub_red, forget plot]
  table[row sep=crcr]{%
2	4.47568829141471\\
3	4.40981748929303\\
4	4.2133526062373\\
5	4.21866708936536\\
6	4.34734512498888\\
7	4.05503279012568\\
8	4.23435918200702\\
9	3.79882764216833\\
10	3.49134516019937\\
11	3.26283416601771\\
12	3.24139541846818\\
13	2.27213147995918\\
14	1.73214771906772\\
15	2.13189181635568\\
16	2.08599214972695\\
17	2.25358526135456\\
18	2.29221890056361\\
19	2.21471214382847\\
20	2.26839276711935\\
};

\addplot [color=white!55!rub_red, forget plot]
  table[row sep=crcr]{%
2	4.56355263641325\\
3	4.51396451194029\\
4	4.27215418034484\\
5	4.26557262024482\\
6	4.3861098357763\\
7	4.21637154644046\\
8	4.45838000297589\\
9	3.98664758574767\\
10	3.57788700878\\
11	3.45110453240193\\
12	3.36611397929676\\
13	3.21194878741816\\
14	3.02069356978722\\
15	2.5824122591933\\
16	2.58961833432661\\
17	3.69523164387137\\
18	3.59351322822468\\
19	2.48268429468857\\
20	3.33589289830628\\
};

\addplot [color=rub_red, mark=square*, line width=0.25, mark options={mark size=1.25pt, solid, fill=rub_red, rub_red}]
  table[row sep=crcr]{%
2	4.51962046391398\\
3	4.46189100061666\\
4	4.24275339329107\\
5	4.24211985480509\\
6	4.36672748038259\\
7	4.13570216828307\\
8	4.34636959249145\\
9	3.892737613958\\
10	3.53461608448969\\
11	3.35696934920982\\
12	3.30375469888247\\
13	2.74204013368867\\
14	2.37642064442747\\
15	2.35715203777449\\
16	2.33780524202678\\
17	2.97440845261297\\
18	2.94286606439414\\
19	2.34869821925852\\
20	2.80214283271282\\
};
\addlegendentry{\(D_{y_{m}} = 10\)}

\addplot[area legend, draw=none, fill=rub_gray, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
2	3.46820099224652\\
3	3.28777522373382\\
4	2.94578833320813\\
5	2.49898285527444\\
6	2.28181113420593\\
7	1.10034120902512\\
8	1.00615563918138\\
9	1.31694410252859\\
10	1.60716888482471\\
11	1.56505934000353\\
12	1.55440366997704\\
13	1.38959276925695\\
14	1.38313878416128\\
15	1.5860122474728\\
16	1.60221623718719\\
17	1.74182250812504\\
18	1.68723804372094\\
19	1.37640352109278\\
20	1.41571759453185\\
20	1.57133251336404\\
19	1.69164890082437\\
18	1.80156355572544\\
17	1.82002994750323\\
16	1.90584324343918\\
15	1.84295627317554\\
14	1.84740499554506\\
13	1.86573671369187\\
12	1.88625476662854\\
11	1.78205193716383\\
10	2.22471763032432\\
9	2.31230728048916\\
8	1.66935771630654\\
7	2.26596312283084\\
6	2.38972784609888\\
5	2.56203932469863\\
4	2.97773898317695\\
3	3.3145243278705\\
2	3.51371666299916\\
}--cycle;

\addplot [color=white!55!rub_gray, forget plot]
  table[row sep=crcr]{%
2	3.46820099224652\\
3	3.28777522373382\\
4	2.94578833320813\\
5	2.49898285527444\\
6	2.28181113420593\\
7	1.10034120902512\\
8	1.00615563918138\\
9	1.31694410252859\\
10	1.60716888482471\\
11	1.56505934000353\\
12	1.55440366997704\\
13	1.38959276925695\\
14	1.38313878416128\\
15	1.5860122474728\\
16	1.60221623718719\\
17	1.74182250812504\\
18	1.68723804372094\\
19	1.37640352109278\\
20	1.41571759453185\\
};

\addplot [color=white!55!rub_gray, forget plot]
  table[row sep=crcr]{%
2	3.51371666299916\\
3	3.3145243278705\\
4	2.97773898317695\\
5	2.56203932469863\\
6	2.38972784609888\\
7	2.26596312283084\\
8	1.66935771630654\\
9	2.31230728048916\\
10	2.22471763032432\\
11	1.78205193716383\\
12	1.88625476662854\\
13	1.86573671369187\\
14	1.84740499554506\\
15	1.84295627317554\\
16	1.90584324343918\\
17	1.82002994750323\\
18	1.80156355572544\\
19	1.69164890082437\\
20	1.57133251336404\\
};

\addplot [color=rub_gray, mark=diamond*, line width=0.25, mark options={mark size=2pt, solid, fill=rub_gray, rub_gray}]
  table[row sep=crcr]{%
2	3.49095882762284\\
3	3.30114977580216\\
4	2.96176365819254\\
5	2.53051108998653\\
6	2.33576949015241\\
7	1.68315216592798\\
8	1.33775667774396\\
9	1.81462569150888\\
10	1.91594325757452\\
11	1.67355563858368\\
12	1.72032921830279\\
13	1.62766474147441\\
14	1.61527188985317\\
15	1.71448426032417\\
16	1.75402974031319\\
17	1.78092622781414\\
18	1.74440079972319\\
19	1.53402621095858\\
20	1.49352505394795\\
};
\addlegendentry{\(D_{y_{m}} = 20\)}

\end{axis}
\end{tikzpicture}%

==> figs/complexity_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_blue}{rgb}{0.00000, 0.20784, 0.37647}%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%

\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=1.25in,
at={(0in,0in)},
scale only axis,
xmin=5,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={\(D_{x}\)},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\(T_{\mathrm{DSW-EKF}} / T_{\mathrm{EKF}}\)},
y label style={yshift=-0.4cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=none, fill=rub_blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
5	3.45954479464097\\
10	3.70441151426965\\
15	3.57625642946173\\
20	3.4343730805461\\
25	3.27074182455977\\
30	2.9944935040111\\
35	2.51669303511837\\
40	2.46670917987379\\
45	2.17412359668846\\
50	2.14358331799101\\
55	2.08145167396197\\
60	1.9693864952337\\
65	1.83323484393821\\
70	1.84165070612467\\
75	1.78839843781334\\
80	1.77657691192746\\
85	1.6707416213558\\
90	1.67365569635297\\
95	1.04966281729996\\
100	1.02328734068806\\
105	0.856879821611931\\
110	0.625294526359285\\
115	0.765226442914674\\
120	0.770099877397487\\
125	1.13559401552733\\
130	0.663559126303601\\
135	0.728918392175679\\
140	0.952645786485745\\
145	0.732422744933824\\
150	0.758895298909515\\
150	1.39442977197932\\
145	1.18590436920837\\
140	1.41072580610908\\
135	1.21832131382374\\
130	1.28017903792011\\
125	2.03338582961646\\
120	1.52271611193709\\
115	1.7389094035193\\
110	1.17465034538068\\
105	1.85935961760143\\
100	2.04943033451611\\
95	1.74413680989891\\
90	1.91105864476491\\
85	1.92319796051072\\
80	2.03116092120205\\
75	1.99233059924807\\
70	2.03649487341539\\
65	2.07663579266607\\
60	2.29467849158976\\
55	2.35171905240084\\
50	2.37225660798004\\
45	2.71036133383826\\
40	2.62760958567882\\
35	2.73389249410105\\
30	3.11017990577586\\
25	3.32976977848059\\
20	3.52820262958275\\
15	3.68104337045046\\
10	3.81905275789375\\
5	3.90563726834083\\
}--cycle;

\addplot [color=white!55!rub_blue]
  table[row sep=crcr]{%
5	3.45954479464097\\
10	3.70441151426965\\
15	3.57625642946173\\
20	3.4343730805461\\
25	3.27074182455977\\
30	2.9944935040111\\
35	2.51669303511837\\
40	2.46670917987379\\
45	2.17412359668846\\
50	2.14358331799101\\
55	2.08145167396197\\
60	1.9693864952337\\
65	1.83323484393821\\
70	1.84165070612467\\
75	1.78839843781334\\
80	1.77657691192746\\
85	1.6707416213558\\
90	1.67365569635297\\
95	1.04966281729996\\
100	1.02328734068806\\
105	0.856879821611931\\
110	0.625294526359285\\
115	0.765226442914674\\
120	0.770099877397487\\
125	1.13559401552733\\
130	0.663559126303601\\
135	0.728918392175679\\
140	0.952645786485745\\
145	0.732422744933824\\
150	0.758895298909515\\
};

\addplot [color=white!55!rub_blue]
  table[row sep=crcr]{%
5	3.90563726834083\\
10	3.81905275789375\\
15	3.68104337045046\\
20	3.52820262958275\\
25	3.32976977848059\\
30	3.11017990577586\\
35	2.73389249410105\\
40	2.62760958567882\\
45	2.71036133383826\\
50	2.37225660798004\\
55	2.35171905240084\\
60	2.29467849158976\\
65	2.07663579266607\\
70	2.03649487341539\\
75	1.99233059924807\\
80	2.03116092120205\\
85	1.92319796051072\\
90	1.91105864476491\\
95	1.74413680989891\\
100	2.04943033451611\\
105	1.85935961760143\\
110	1.17465034538068\\
115	1.7389094035193\\
120	1.52271611193709\\
125	2.03338582961646\\
130	1.28017903792011\\
135	1.21832131382374\\
140	1.41072580610908\\
145	1.18590436920837\\
150	1.39442977197932\\
};

\addplot [color=rub_blue, mark=*, line width=0.25, mark options={mark size=1.5pt, solid, fill=rub_blue, rub_blue}]
  table[row sep=crcr]{%
5	3.6825910314909\\
10	3.7617321360817\\
15	3.6286498999561\\
20	3.48128785506443\\
25	3.30025580152018\\
30	3.05233670489348\\
35	2.62529276460971\\
40	2.54715938277631\\
45	2.44224246526336\\
50	2.25791996298552\\
55	2.21658536318141\\
60	2.13203249341173\\
65	1.95493531830214\\
70	1.93907278977003\\
75	1.89036451853071\\
80	1.90386891656475\\
85	1.79696979093326\\
90	1.79235717055894\\
95	1.39689981359944\\
100	1.53635883760209\\
105	1.35811971960668\\
110	0.899972435869983\\
115	1.25206792321699\\
120	1.14640799466729\\
125	1.58448992257189\\
130	0.971869082111854\\
135	0.97361985299971\\
140	1.18168579629741\\
145	0.959163557071098\\
150	1.07666253544442\\
};

\end{axis}
\end{tikzpicture}%

==> figs/dirichlet_odsw_alpha_1_25.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale=0.4,
width=4in,
height=3in,
at={(0in,0in)},
scale only axis,
x dir=reverse,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma_{1, k}$},
y dir=reverse,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma_{2, k}$},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\lambda_{k}^{\star}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0.207843,0.376471); rgb(1pt)=(0.0181373,0.225,0.368015); rgb(2pt)=(0.0362745,0.242157,0.359559); rgb(3pt)=(0.0544118,0.259314,0.351103); rgb(4pt)=(0.072549,0.276471,0.342647); rgb(5pt)=(0.0906863,0.293627,0.334191); rgb(6pt)=(0.108824,0.310784,0.325735); rgb(7pt)=(0.126961,0.327941,0.317279); rgb(8pt)=(0.145098,0.345098,0.308824); rgb(9pt)=(0.163235,0.362255,0.300368); rgb(10pt)=(0.181373,0.379412,0.291912); rgb(11pt)=(0.19951,0.396569,0.283456); rgb(12pt)=(0.217647,0.413725,0.275); rgb(13pt)=(0.235784,0.430882,0.266544); rgb(14pt)=(0.253922,0.448039,0.258088); rgb(15pt)=(0.272059,0.465196,0.249632); rgb(16pt)=(0.290196,0.482353,0.241176); rgb(17pt)=(0.308333,0.49951,0.232721); rgb(18pt)=(0.326471,0.516667,0.224265); rgb(19pt)=(0.344608,0.533824,0.215809); rgb(20pt)=(0.362745,0.55098,0.207353); rgb(21pt)=(0.380882,0.568137,0.198897); rgb(22pt)=(0.39902,0.585294,0.190441); rgb(23pt)=(0.417157,0.602451,0.181985); rgb(24pt)=(0.435294,0.619608,0.173529); rgb(25pt)=(0.453431,0.636765,0.165074); rgb(26pt)=(0.471569,0.653922,0.156618); rgb(28pt)=(0.507843,0.688235,0.139706); rgb(29pt)=(0.52598,0.705392,0.13125); rgb(30pt)=(0.544118,0.722549,0.122794); rgb(31pt)=(0.562255,0.739706,0.114338); rgb(32pt)=(0.580392,0.756863,0.105882); rgb(33pt)=(0.593295,0.764073,0.134092); rgb(34pt)=(0.606199,0.771284,0.162302); rgb(35pt)=(0.619102,0.778495,0.190512); rgb(37pt)=(0.644908,0.792916,0.246932); rgb(38pt)=(0.657812,0.800126,0.275142); rgb(39pt)=(0.670715,0.807337,0.303352); rgb(40pt)=(0.683618,0.814548,0.331562); rgb(42pt)=(0.709424,0.828969,0.387982); rgb(43pt)=(0.722328,0.83618,0.416192); rgb(44pt)=(0.735231,0.84339,0.444402); rgb(45pt)=(0.748134,0.850601,0.472612); rgb(47pt)=(0.773941,0.865022,0.529032); rgb(48pt)=(0.786844,0.872233,0.557242); rgb(50pt)=(0.81265,0.886654,0.613662); rgb(51pt)=(0.825553,0.893865,0.641872); rgb(52pt)=(0.838457,0.901075,0.670082); rgb(53pt)=(0.85136,0.908286,0.698292); rgb(54pt)=(0.864263,0.915497,0.726502); rgb(55pt)=(0.877166,0.922707,0.754712); rgb(56pt)=(0.89007,0.929918,0.782922); rgb(57pt)=(0.902973,0.937128,0.811132); rgb(59pt)=(0.928779,0.95155,0.867552); rgb(60pt)=(0.941682,0.95876,0.895762); rgb(61pt)=(0.954586,0.965971,0.923972); rgb(63pt)=(0.980392,0.980392,0.980392)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.05	0.05	0.500000000000011	0.500000000000011\\
0.1	0.05	0.75583742505878	0.75583742505878\\
0.15	0.05	0.821788779544175	0.821788779544175\\
0.2	0.05	0.851190859617724	0.851190859617724\\
0.25	0.05	0.868239449696404	0.868239449696404\\
0.3	0.05	0.879575655665088	0.879575655665088\\
0.35	0.05	0.887767586352976	0.887767586352976\\
0.4	0.05	0.89402651509622	0.89402651509622\\
0.45	0.05	0.899002796779436	0.899002796779436\\
0.5	0.05	0.903079045988516	0.903079045988516\\
0.55	0.05	0.906496208650239	0.906496208650239\\
0.6	0.05	0.909414217783623	0.909414217783623\\
0.65	0.05	0.911943780399725	0.911943780399725\\
0.7	0.05	0.914164196619978	0.914164196619978\\
0.75	0.05	0.916133908744042	0.916133908744042\\
0.8	0.05	0.917897034497802	0.917897034497802\\
0.85	0.05	0.919487569638352	0.919487569638352\\
0.9	0.05	0.920932180254299	0.920932180254299\\
0.95	0.05	0.922252110594673	0.922252110594673\\
1	0.05	0.923464518742394	0.923464518742394\\
0.05	0.1	0.244162574941224	0.244162574941224\\
0.1	0.1	0.500000000000014	0.500000000000014\\
0.15	0.1	0.677254278001788	0.677254278001788\\
0.2	0.1	0.755837425058786	0.755837425058786\\
0.25	0.1	0.796758630978621	0.796758630978621\\
0.3	0.1	0.821788779544175	0.821788779544175\\
0.35	0.1	0.838794262397516	0.838794262397516\\
0.4	0.1	0.851190859617725	0.851190859617725\\
0.45	0.1	0.860689033824737	0.860689033824737\\
0.5	0.1	0.868239449696404	0.868239449696404\\
0.55	0.1	0.874413423769399	0.874413423769399\\
0.6	0.1	0.87957565566509	0.87957565566509\\
0.65	0.1	0.883970368449857	0.883970368449857\\
0.7	0.1	0.887767586352973	0.887767586352973\\
0.75	0.1	0.891089542168849	0.891089542168849\\
0.8	0.1	0.89402651509622	0.89402651509622\\
0.85	0.1	0.896646734488078	0.896646734488078\\
0.9	0.1	0.899002796779433	0.899002796779433\\
0.95	0.1	0.901135952262796	0.901135952262796\\
1	0.1	0.903079045988517	0.903079045988517\\
0.05	0.15	0.178211220455827	0.178211220455827\\
0.1	0.15	0.322745721998228	0.322745721998228\\
0.15	0.15	0.500000000000007	0.500000000000007\\
0.2	0.15	0.633575440886151	0.633575440886151\\
0.25	0.15	0.710250814291616	0.710250814291616\\
0.3	0.15	0.75583742505878	0.75583742505878\\
0.35	0.15	0.785511576526185	0.785511576526185\\
0.4	0.15	0.806333278625946	0.806333278625946\\
0.45	0.15	0.821788779544175	0.821788779544175\\
0.5	0.15	0.833757102776731	0.833757102776731\\
0.55	0.15	0.843331869012269	0.843331869012269\\
0.6	0.15	0.851190859617726	0.851190859617726\\
0.65	0.15	0.857776152035293	0.857776152035293\\
0.7	0.15	0.863388429152122	0.863388429152122\\
0.75	0.15	0.868239449696403	0.868239449696403\\
0.8	0.15	0.872482781014867	0.872482781014867\\
0.85	0.15	0.87623260358432	0.87623260358432\\
0.9	0.15	0.87957565566509	0.87957565566509\\
0.95	0.15	0.882579069877306	0.882579069877306\\
1	0.15	0.885295661472849	0.885295661472849\\
0.05	0.2	0.148809140382277	0.148809140382277\\
0.1	0.2	0.24416257494122	0.24416257494122\\
0.15	0.2	0.366424559113853	0.366424559113853\\
0.2	0.2	0.499999999999998	0.499999999999998\\
0.25	0.2	0.606509213604012	0.606509213604012\\
0.3	0.2	0.677254278001781	0.677254278001781\\
0.35	0.2	0.723766769697286	0.723766769697286\\
0.4	0.2	0.755837425058779	0.755837425058779\\
0.45	0.2	0.779114748581367	0.779114748581367\\
0.5	0.2	0.796758630978617	0.796758630978617\\
0.55	0.2	0.810608088076518	0.810608088076518\\
0.6	0.2	0.821788779544174	0.821788779544174\\
0.65	0.2	0.831023108497403	0.831023108497403\\
0.7	0.2	0.838794262397518	0.838794262397518\\
0.75	0.2	0.845437102726412	0.845437102726412\\
0.8	0.2	0.851190859617724	0.851190859617724\\
0.85	0.2	0.856230970016843	0.856230970016843\\
0.9	0.2	0.860689033824738	0.860689033824738\\
0.95	0.2	0.864665734814547	0.864665734814547\\
1	0.2	0.868239449696405	0.868239449696405\\
0.05	0.25	0.131760550303597	0.131760550303597\\
0.1	0.25	0.203241369021384	0.203241369021384\\
0.15	0.25	0.28974918570839	0.28974918570839\\
0.2	0.25	0.393490786395992	0.393490786395992\\
0.25	0.25	0.499999999999994	0.499999999999994\\
0.3	0.25	0.588316787268233	0.588316787268233\\
0.35	0.25	0.652571588887337	0.652571588887337\\
0.4	0.25	0.698109476704491	0.698109476704491\\
0.45	0.25	0.731106363159069	0.731106363159069\\
0.5	0.25	0.75583742505878	0.75583742505878\\
0.55	0.25	0.774986738542243	0.774986738542243\\
0.6	0.25	0.790238750651803	0.790238750651803\\
0.65	0.25	0.802678997856557	0.802678997856557\\
0.7	0.25	0.813030141853987	0.813030141853987\\
0.75	0.25	0.821788779544177	0.821788779544177\\
0.8	0.25	0.829306191883395	0.829306191883395\\
0.85	0.25	0.835837366884174	0.835837366884174\\
0.9	0.25	0.841571670627239	0.841571670627239\\
0.95	0.25	0.846652601355714	0.846652601355714\\
1	0.25	0.851190859617726	0.851190859617726\\
0.05	0.3	0.120424344334912	0.120424344334912\\
0.1	0.3	0.178211220455826	0.178211220455826\\
0.15	0.3	0.24416257494122	0.24416257494122\\
0.2	0.3	0.322745721998224	0.322745721998224\\
0.25	0.3	0.411683212731772	0.411683212731772\\
0.3	0.3	0.499999999999991	0.499999999999991\\
0.35	0.3	0.575326172352863	0.575326172352863\\
0.4	0.3	0.633575440886143	0.633575440886143\\
0.45	0.3	0.677254278001776	0.677254278001776\\
0.5	0.3	0.710250814291611	0.710250814291611\\
0.55	0.3	0.735713596496784	0.735713596496784\\
0.6	0.3	0.755837425058781	0.755837425058781\\
0.65	0.3	0.772102262702244	0.772102262702244\\
0.7	0.3	0.785511576526185	0.785511576526185\\
0.75	0.3	0.796758630978617	0.796758630978617\\
0.8	0.3	0.80633327862595	0.80633327862595\\
0.85	0.3	0.814589543664389	0.814589543664389\\
0.9	0.3	0.821788779544176	0.821788779544176\\
0.95	0.3	0.828127721935166	0.828127721935166\\
1	0.3	0.83375710277673	0.83375710277673\\
0.05	0.35	0.11223241364703	0.11223241364703\\
0.1	0.35	0.161205737602484	0.161205737602484\\
0.15	0.35	0.214488423473817	0.214488423473817\\
0.2	0.35	0.276233230302713	0.276233230302713\\
0.25	0.35	0.34742841111265	0.34742841111265\\
0.3	0.35	0.424673827647163	0.424673827647163\\
0.35	0.35	0.5	0.5\\
0.4	0.35	0.565615992764358	0.565615992764358\\
0.45	0.35	0.6185888311452	0.6185888311452\\
0.5	0.35	0.66006192910233	0.66006192910233\\
0.55	0.35	0.692496488403885	0.692496488403885\\
0.6	0.35	0.718182455866332	0.718182455866332\\
0.65	0.35	0.738874302199902	0.738874302199902\\
0.7	0.35	0.755837425058786	0.755837425058786\\
0.75	0.35	0.769972969587812	0.769972969587812\\
0.8	0.35	0.781926758209761	0.781926758209761\\
0.85	0.35	0.792168093108073	0.792168093108073\\
0.9	0.35	0.801043651803836	0.801043651803836\\
0.95	0.35	0.808813860217255	0.808813860217255\\
1	0.35	0.815677536699496	0.815677536699496\\
0.05	0.4	0.105973484903778	0.105973484903778\\
0.1	0.4	0.148809140382276	0.148809140382276\\
0.15	0.4	0.193666721374053	0.193666721374053\\
0.2	0.4	0.244162574941225	0.244162574941225\\
0.25	0.4	0.301890523295513	0.301890523295513\\
0.3	0.4	0.366424559113857	0.366424559113857\\
0.35	0.4	0.434384007235642	0.434384007235642\\
0.4	0.4	0.500000000000004	0.500000000000004\\
0.45	0.4	0.558096542330469	0.558096542330469\\
0.5	0.4	0.606509213604006	0.606509213604006\\
0.55	0.4	0.645705562820716	0.645705562820716\\
0.6	0.4	0.677254278001779	0.677254278001779\\
0.65	0.4	0.70281335676629	0.70281335676629\\
0.7	0.4	0.72376676969729	0.72376676969729\\
0.75	0.4	0.741177129252968	0.741177129252968\\
0.8	0.4	0.755837425058777	0.755837425058777\\
0.85	0.4	0.768336622462174	0.768336622462174\\
0.9	0.4	0.779114748581373	0.779114748581373\\
0.95	0.4	0.788504069658477	0.788504069658477\\
1	0.4	0.796758630978615	0.796758630978615\\
0.05	0.45	0.100997203220568	0.100997203220568\\
0.1	0.45	0.139310966175265	0.139310966175265\\
0.15	0.45	0.178211220455826	0.178211220455826\\
0.2	0.45	0.22088525141863	0.22088525141863\\
0.25	0.45	0.268893636840929	0.268893636840929\\
0.3	0.45	0.322745721998222	0.322745721998222\\
0.35	0.45	0.381411168854798	0.381411168854798\\
0.4	0.45	0.441903457669535	0.441903457669535\\
0.45	0.45	0.500000000000012	0.500000000000012\\
0.5	0.45	0.552108191887096	0.552108191887096\\
0.55	0.45	0.596591088201094	0.596591088201094\\
0.6	0.45	0.633575440886153	0.633575440886153\\
0.65	0.45	0.664066144799237	0.664066144799237\\
0.7	0.45	0.689263369041295	0.689263369041295\\
0.75	0.45	0.710250814291622	0.710250814291622\\
0.8	0.45	0.727910261413287	0.727910261413287\\
0.85	0.45	0.742929548309678	0.742929548309678\\
0.9	0.45	0.755837425058779	0.755837425058779\\
0.95	0.45	0.767039803980283	0.767039803980283\\
1	0.45	0.776849930617985	0.776849930617985\\
0.05	0.5	0.0969209540114813	0.0969209540114813\\
0.1	0.5	0.131760550303598	0.131760550303598\\
0.15	0.5	0.166242897223273	0.166242897223273\\
0.2	0.5	0.203241369021384	0.203241369021384\\
0.25	0.5	0.244162574941219	0.244162574941219\\
0.3	0.5	0.289749185708391	0.289749185708391\\
0.35	0.5	0.33993807089767	0.33993807089767\\
0.4	0.5	0.393490786395991	0.393490786395991\\
0.45	0.5	0.447891808112904	0.447891808112904\\
0.5	0.5	0.499999999999999	0.499999999999999\\
0.55	0.5	0.547229966556191	0.547229966556191\\
0.6	0.5	0.588316787268239	0.588316787268239\\
0.65	0.5	0.623215878032857	0.623215878032857\\
0.7	0.5	0.652571588887354	0.652571588887354\\
0.75	0.5	0.677254278001775	0.677254278001775\\
0.8	0.5	0.698109476704496	0.698109476704496\\
0.85	0.5	0.715863315341133	0.715863315341133\\
0.9	0.5	0.731106363159071	0.731106363159071\\
0.95	0.5	0.744307799960891	0.744307799960891\\
1	0.5	0.755837425058781	0.755837425058781\\
0.05	0.55	0.0935037913497667	0.0935037913497667\\
0.1	0.55	0.125586576230602	0.125586576230602\\
0.15	0.55	0.156668130987734	0.156668130987734\\
0.2	0.55	0.189391911923483	0.189391911923483\\
0.25	0.55	0.22501326145776	0.22501326145776\\
0.3	0.55	0.264286403503224	0.264286403503224\\
0.35	0.55	0.307503511596116	0.307503511596116\\
0.4	0.55	0.354294437179295	0.354294437179295\\
0.45	0.55	0.403408911798906	0.403408911798906\\
0.5	0.55	0.452770033443833	0.452770033443833\\
0.55	0.55	0.499999999999983	0.499999999999983\\
0.6	0.55	0.543181281580535	0.543181281580535\\
0.65	0.55	0.581317876661665	0.581317876661665\\
0.7	0.55	0.614281933958058	0.614281933958058\\
0.75	0.55	0.642484365601727	0.642484365601727\\
0.8	0.55	0.66655794409871	0.66655794409871\\
0.85	0.55	0.687161564440928	0.687161564440928\\
0.9	0.55	0.704890352859615	0.704890352859615\\
0.95	0.55	0.720247743763107	0.720247743763107\\
1	0.55	0.733646451151033	0.733646451151033\\
0.05	0.6	0.090585782216379	0.090585782216379\\
0.1	0.6	0.120424344334911	0.120424344334911\\
0.15	0.6	0.148809140382276	0.148809140382276\\
0.2	0.6	0.178211220455828	0.178211220455828\\
0.25	0.6	0.209761249348194	0.209761249348194\\
0.3	0.6	0.244162574941218	0.244162574941218\\
0.35	0.6	0.28181754413368	0.28181754413368\\
0.4	0.6	0.32274572199822	0.32274572199822\\
0.45	0.6	0.366424559113855	0.366424559113855\\
0.5	0.6	0.411683212731775	0.411683212731775\\
0.55	0.6	0.456818718419464	0.456818718419464\\
0.6	0.6	0.500000000000008	0.500000000000008\\
0.65	0.6	0.539768249974296	0.539768249974296\\
0.7	0.6	0.575326172352856	0.575326172352856\\
0.75	0.6	0.606509213604017	0.606509213604017\\
0.8	0.6	0.633575440886152	0.633575440886152\\
0.85	0.6	0.656985943197111	0.656985943197111\\
0.9	0.6	0.67725427800178	0.67725427800178\\
0.95	0.6	0.69486688668976	0.69486688668976\\
1	0.6	0.710250814291618	0.710250814291618\\
0.05	0.65	0.0880562196002765	0.0880562196002765\\
0.1	0.65	0.116029631550144	0.116029631550144\\
0.15	0.65	0.142223847964707	0.142223847964707\\
0.2	0.65	0.168976891502598	0.168976891502598\\
0.25	0.65	0.197321002143443	0.197321002143443\\
0.3	0.65	0.227897737297757	0.227897737297757\\
0.35	0.65	0.2611256978001	0.2611256978001\\
0.4	0.65	0.297186643233716	0.297186643233716\\
0.45	0.65	0.335933855200762	0.335933855200762\\
0.5	0.65	0.376784121967156	0.376784121967156\\
0.55	0.65	0.418682123338358	0.418682123338358\\
0.6	0.65	0.460231750025717	0.460231750025717\\
0.65	0.65	0.500000000000001	0.500000000000001\\
0.7	0.65	0.536852758072659	0.536852758072659\\
0.75	0.65	0.570142453372773	0.570142453372773\\
0.8	0.65	0.599692586176534	0.599692586176534\\
0.85	0.65	0.625660214534027	0.625660214534027\\
0.9	0.65	0.64838177300365	0.64838177300365\\
0.95	0.65	0.668257930972516	0.668257930972516\\
1	0.65	0.685685780165563	0.685685780165563\\
0.05	0.7	0.0858358033800266	0.0858358033800266\\
0.1	0.7	0.112232413647031	0.112232413647031\\
0.15	0.7	0.136611570847881	0.136611570847881\\
0.2	0.7	0.161205737602485	0.161205737602485\\
0.25	0.7	0.186969858146015	0.186969858146015\\
0.3	0.7	0.214488423473822	0.214488423473822\\
0.35	0.7	0.244162574941219	0.244162574941219\\
0.4	0.7	0.27623323030271	0.27623323030271\\
0.45	0.7	0.310736630958724	0.310736630958724\\
0.5	0.7	0.347428411112661	0.347428411112661\\
0.55	0.7	0.385718066041962	0.385718066041962\\
0.6	0.7	0.424673827647127	0.424673827647127\\
0.65	0.7	0.463147241927354	0.463147241927354\\
0.7	0.7	0.500000000000011	0.500000000000011\\
0.75	0.7	0.534333839562059	0.534333839562059\\
0.8	0.7	0.565615992764362	0.565615992764362\\
0.85	0.7	0.593671039282472	0.593671039282472\\
0.9	0.7	0.618588831145193	0.618588831145193\\
0.95	0.7	0.640614794566444	0.640614794566444\\
1	0.7	0.660061929102322	0.660061929102322\\
0.05	0.75	0.0838660912559542	0.0838660912559542\\
0.1	0.75	0.108910457831153	0.108910457831153\\
0.15	0.75	0.131760550303597	0.131760550303597\\
0.2	0.75	0.154562897273591	0.154562897273591\\
0.25	0.75	0.178211220455824	0.178211220455824\\
0.3	0.75	0.203241369021383	0.203241369021383\\
0.35	0.75	0.230027030412189	0.230027030412189\\
0.4	0.75	0.258822870747031	0.258822870747031\\
0.45	0.75	0.289749185708389	0.289749185708389\\
0.5	0.75	0.32274572199822	0.32274572199822\\
0.55	0.75	0.357515634398271	0.357515634398271\\
0.6	0.75	0.393490786395995	0.393490786395995\\
0.65	0.75	0.42985754662724	0.42985754662724\\
0.7	0.75	0.465666160437959	0.465666160437959\\
0.75	0.75	0.499999999999992	0.499999999999992\\
0.8	0.75	0.532136018667193	0.532136018667193\\
0.85	0.75	0.561630857594679	0.561630857594679\\
0.9	0.75	0.588316787268236	0.588316787268236\\
0.95	0.75	0.61223878041974	0.61223878041974\\
1	0.75	0.63357544088616	0.63357544088616\\
0.05	0.8	0.0821029655022083	0.0821029655022083\\
0.1	0.8	0.105973484903784	0.105973484903784\\
0.15	0.8	0.127517218985134	0.127517218985134\\
0.2	0.8	0.148809140382277	0.148809140382277\\
0.25	0.8	0.170693808116609	0.170693808116609\\
0.3	0.8	0.193666721374052	0.193666721374052\\
0.35	0.8	0.218073241790239	0.218073241790239\\
0.4	0.8	0.24416257494122	0.24416257494122\\
0.45	0.8	0.272089738586717	0.272089738586717\\
0.5	0.8	0.301890523295509	0.301890523295509\\
0.55	0.8	0.333442055901286	0.333442055901286\\
0.6	0.8	0.366424559113859	0.366424559113859\\
0.65	0.8	0.400307413823478	0.400307413823478\\
0.7	0.8	0.43438400723564	0.43438400723564\\
0.75	0.8	0.467863981332801	0.467863981332801\\
0.8	0.8	0.50000000000002	0.50000000000002\\
0.85	0.8	0.530201769193553	0.530201769193553\\
0.9	0.8	0.55809654233047	0.55809654233047\\
0.95	0.8	0.583527354026651	0.583527354026651\\
1	0.8	0.606509213604012	0.606509213604012\\
0.05	0.85	0.0805124303616499	0.0805124303616499\\
0.1	0.85	0.103353265511928	0.103353265511928\\
0.15	0.85	0.123767396415685	0.123767396415685\\
0.2	0.85	0.14376902998316	0.14376902998316\\
0.25	0.85	0.164162633115825	0.164162633115825\\
0.3	0.85	0.185410456335613	0.185410456335613\\
0.35	0.85	0.207831906891928	0.207831906891928\\
0.4	0.85	0.231663377537825	0.231663377537825\\
0.45	0.85	0.257070451690324	0.257070451690324\\
0.5	0.85	0.284136684658873	0.284136684658873\\
0.55	0.85	0.312838435559071	0.312838435559071\\
0.6	0.85	0.343014056802892	0.343014056802892\\
0.65	0.85	0.374339785465972	0.374339785465972\\
0.7	0.85	0.40632896071753	0.40632896071753\\
0.75	0.85	0.438369142405319	0.438369142405319\\
0.8	0.85	0.46979823080644	0.46979823080644\\
0.85	0.85	0.500000000000004	0.500000000000004\\
0.9	0.85	0.528486493272147	0.528486493272147\\
0.95	0.85	0.55494143749193	0.55494143749193\\
1	0.85	0.579219754600791	0.579219754600791\\
0.05	0.9	0.0790678197456908	0.0790678197456908\\
0.1	0.9	0.10099720322057	0.10099720322057\\
0.15	0.9	0.120424344334912	0.120424344334912\\
0.2	0.9	0.139310966175266	0.139310966175266\\
0.25	0.9	0.158428329372764	0.158428329372764\\
0.3	0.9	0.178211220455828	0.178211220455828\\
0.35	0.9	0.198956348196161	0.198956348196161\\
0.4	0.9	0.220885251418635	0.220885251418635\\
0.45	0.9	0.244162574941221	0.244162574941221\\
0.5	0.9	0.26889363684093	0.26889363684093\\
0.55	0.9	0.295109647140393	0.295109647140393\\
0.6	0.9	0.32274572199823	0.32274572199823\\
0.65	0.9	0.351618226996358	0.351618226996358\\
0.7	0.9	0.381411168854797	0.381411168854797\\
0.75	0.9	0.411683212731775	0.411683212731775\\
0.8	0.9	0.441903457669547	0.441903457669547\\
0.85	0.9	0.471513506727843	0.471513506727843\\
0.9	0.9	0.500000000000021	0.500000000000021\\
0.95	0.9	0.526955091996929	0.526955091996929\\
1	0.9	0.552108191887093	0.552108191887093\\
0.05	0.95	0.0777478894053375	0.0777478894053375\\
0.1	0.95	0.0988640477372077	0.0988640477372077\\
0.15	0.95	0.117420930122695	0.117420930122695\\
0.2	0.95	0.135334265185455	0.135334265185455\\
0.25	0.95	0.153347398644287	0.153347398644287\\
0.3	0.95	0.171872278064835	0.171872278064835\\
0.35	0.95	0.191186139782745	0.191186139782745\\
0.4	0.95	0.211495930341524	0.211495930341524\\
0.45	0.95	0.232960196019726	0.232960196019726\\
0.5	0.95	0.255692200039113	0.255692200039113\\
0.55	0.95	0.279752256236892	0.279752256236892\\
0.6	0.95	0.305133113310251	0.305133113310251\\
0.65	0.95	0.331742069027474	0.331742069027474\\
0.7	0.95	0.359385205433559	0.359385205433559\\
0.75	0.95	0.387761219580257	0.387761219580257\\
0.8	0.95	0.416472645973362	0.416472645973362\\
0.85	0.95	0.445058562508082	0.445058562508082\\
0.9	0.95	0.473044908003059	0.473044908003059\\
0.95	0.95	0.499999999999998	0.499999999999998\\
1	0.95	0.525579570118427	0.525579570118427\\
0.05	1	0.0765354812576136	0.0765354812576136\\
0.1	1	0.0969209540114844	0.0969209540114844\\
0.15	1	0.114704338527154	0.114704338527154\\
0.2	1	0.131760550303597	0.131760550303597\\
0.25	1	0.148809140382275	0.148809140382275\\
0.3	1	0.166242897223273	0.166242897223273\\
0.35	1	0.184322463300508	0.184322463300508\\
0.4	1	0.203241369021385	0.203241369021385\\
0.45	1	0.223150069382012	0.223150069382012\\
0.5	1	0.244162574941223	0.244162574941223\\
0.55	1	0.26635354884897	0.26635354884897\\
0.6	1	0.289749185708386	0.289749185708386\\
0.65	1	0.314314219834432	0.314314219834432\\
0.7	1	0.339938070897665	0.339938070897665\\
0.75	1	0.366424559113862	0.366424559113862\\
0.8	1	0.393490786395995	0.393490786395995\\
0.85	1	0.420780245399207	0.420780245399207\\
0.9	1	0.447891808112892	0.447891808112892\\
0.95	1	0.474420429881567	0.474420429881567\\
1	1	0.500000000000001	0.500000000000001\\
};

\end{axis}
\end{tikzpicture}%

==> figs/dirichlet_odsw_alpha_2_0.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale=0.4,
width=4in,
height=3in,
at={(0in,0in)},
scale only axis,
x dir=reverse,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma_{1, k}$},
y dir=reverse,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma_{2, k}$},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\lambda_{k}^{\star}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0.207843,0.376471); rgb(1pt)=(0.0181373,0.225,0.368015); rgb(2pt)=(0.0362745,0.242157,0.359559); rgb(3pt)=(0.0544118,0.259314,0.351103); rgb(4pt)=(0.072549,0.276471,0.342647); rgb(5pt)=(0.0906863,0.293627,0.334191); rgb(6pt)=(0.108824,0.310784,0.325735); rgb(7pt)=(0.126961,0.327941,0.317279); rgb(8pt)=(0.145098,0.345098,0.308824); rgb(9pt)=(0.163235,0.362255,0.300368); rgb(10pt)=(0.181373,0.379412,0.291912); rgb(11pt)=(0.19951,0.396569,0.283456); rgb(12pt)=(0.217647,0.413725,0.275); rgb(13pt)=(0.235784,0.430882,0.266544); rgb(14pt)=(0.253922,0.448039,0.258088); rgb(15pt)=(0.272059,0.465196,0.249632); rgb(16pt)=(0.290196,0.482353,0.241176); rgb(17pt)=(0.308333,0.49951,0.232721); rgb(18pt)=(0.326471,0.516667,0.224265); rgb(19pt)=(0.344608,0.533824,0.215809); rgb(20pt)=(0.362745,0.55098,0.207353); rgb(21pt)=(0.380882,0.568137,0.198897); rgb(22pt)=(0.39902,0.585294,0.190441); rgb(23pt)=(0.417157,0.602451,0.181985); rgb(24pt)=(0.435294,0.619608,0.173529); rgb(25pt)=(0.453431,0.636765,0.165074); rgb(26pt)=(0.471569,0.653922,0.156618); rgb(28pt)=(0.507843,0.688235,0.139706); rgb(29pt)=(0.52598,0.705392,0.13125); rgb(30pt)=(0.544118,0.722549,0.122794); rgb(31pt)=(0.562255,0.739706,0.114338); rgb(32pt)=(0.580392,0.756863,0.105882); rgb(33pt)=(0.593295,0.764073,0.134092); rgb(34pt)=(0.606199,0.771284,0.162302); rgb(35pt)=(0.619102,0.778495,0.190512); rgb(37pt)=(0.644908,0.792916,0.246932); rgb(38pt)=(0.657812,0.800126,0.275142); rgb(39pt)=(0.670715,0.807337,0.303352); rgb(40pt)=(0.683618,0.814548,0.331562); rgb(42pt)=(0.709424,0.828969,0.387982); rgb(43pt)=(0.722328,0.83618,0.416192); rgb(44pt)=(0.735231,0.84339,0.444402); rgb(45pt)=(0.748134,0.850601,0.472612); rgb(47pt)=(0.773941,0.865022,0.529032); rgb(48pt)=(0.786844,0.872233,0.557242); rgb(50pt)=(0.81265,0.886654,0.613662); rgb(51pt)=(0.825553,0.893865,0.641872); rgb(52pt)=(0.838457,0.901075,0.670082); rgb(53pt)=(0.85136,0.908286,0.698292); rgb(54pt)=(0.864263,0.915497,0.726502); rgb(55pt)=(0.877166,0.922707,0.754712); rgb(56pt)=(0.89007,0.929918,0.782922); rgb(57pt)=(0.902973,0.937128,0.811132); rgb(59pt)=(0.928779,0.95155,0.867552); rgb(60pt)=(0.941682,0.95876,0.895762); rgb(61pt)=(0.954586,0.965971,0.923972); rgb(63pt)=(0.980392,0.980392,0.980392)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.05	0.05	0.499999999999946	0.499999999999946\\
0.1	0.05	0.584187178362579	0.584187178362579\\
0.15	0.05	0.628286568278186	0.628286568278186\\
0.2	0.05	0.656344146560993	0.656344146560993\\
0.25	0.05	0.676197231737299	0.676197231737299\\
0.3	0.05	0.691214376451456	0.691214376451456\\
0.35	0.05	0.70310376343979	0.70310376343979\\
0.4	0.05	0.71283340893657	0.71283340893657\\
0.45	0.05	0.720997535447841	0.720997535447841\\
0.5	0.05	0.727983582003916	0.727983582003916\\
0.55	0.05	0.734056348449015	0.734056348449015\\
0.6	0.05	0.739403791603572	0.739403791603572\\
0.65	0.05	0.744163529686263	0.744163529686263\\
0.7	0.05	0.74843896958299	0.74843896958299\\
0.75	0.05	0.752309537401848	0.752309537401848\\
0.8	0.05	0.755837400864243	0.755837400864243\\
0.85	0.05	0.759072021732228	0.759072021732228\\
0.9	0.05	0.762053319972053	0.762053319972053\\
0.95	0.05	0.764813924116532	0.764813924116532\\
1	0.05	0.767380804653834	0.767380804653834\\
0.05	0.1	0.415812821637702	0.415812821637702\\
0.1	0.1	0.500000000000042	0.500000000000042\\
0.15	0.1	0.550172858278871	0.550172858278871\\
0.2	0.1	0.584187178362655	0.584187178362655\\
0.25	0.1	0.609084805776544	0.609084805776544\\
0.3	0.1	0.628286568278158	0.628286568278158\\
0.35	0.1	0.643666980079769	0.643666980079769\\
0.4	0.1	0.656344146560841	0.656344146560841\\
0.45	0.1	0.667029088528448	0.667029088528448\\
0.5	0.1	0.676197231737814	0.676197231737814\\
0.55	0.1	0.684179581466561	0.684179581466561\\
0.6	0.1	0.691214376452473	0.691214376452473\\
0.65	0.1	0.697477914452205	0.697477914452205\\
0.7	0.1	0.703103763439445	0.703103763439445\\
0.75	0.1	0.708195182381286	0.708195182381286\\
0.8	0.1	0.71283340894386	0.71283340894386\\
0.85	0.1	0.717083342483932	0.717083342483932\\
0.9	0.1	0.720997535443235	0.720997535443235\\
0.95	0.1	0.724619056288284	0.724619056288284\\
1	0.1	0.727983582010096	0.727983582010096\\
0.05	0.15	0.371713431721895	0.371713431721895\\
0.1	0.15	0.449827141721281	0.449827141721281\\
0.15	0.15	0.499999999999933	0.499999999999933\\
0.2	0.15	0.535776194310617	0.535776194310617\\
0.25	0.15	0.562844546013029	0.562844546013029\\
0.3	0.15	0.584187178362545	0.584187178362545\\
0.35	0.15	0.601544053068486	0.601544053068486\\
0.4	0.15	0.616004323377714	0.616004323377714\\
0.45	0.15	0.628286568277975	0.628286568277975\\
0.5	0.15	0.638885080496644	0.638885080496644\\
0.55	0.15	0.648151701882933	0.648151701882933\\
0.6	0.15	0.65634414656181	0.65634414656181\\
0.65	0.15	0.663655827543026	0.663655827543026\\
0.7	0.15	0.670234966028517	0.670234966028517\\
0.75	0.15	0.676197231736223	0.676197231736223\\
0.8	0.15	0.681634339238405	0.681634339238405\\
0.85	0.15	0.68662003791828	0.68662003791828\\
0.9	0.15	0.691214376453695	0.691214376453695\\
0.95	0.15	0.695466797504508	0.695466797504508\\
1	0.15	0.699418422294565	0.699418422294565\\
0.05	0.2	0.3436558534397	0.3436558534397\\
0.1	0.2	0.415812821637337	0.415812821637337\\
0.15	0.2	0.464223805689431	0.464223805689431\\
0.2	0.2	0.500000000000029	0.500000000000029\\
0.25	0.2	0.527806707832527	0.527806707832527\\
0.3	0.2	0.550172858278761	0.550172858278761\\
0.35	0.2	0.568633992187332	0.568633992187332\\
0.4	0.2	0.584187178362364	0.584187178362364\\
0.45	0.2	0.59751108686612	0.59751108686612\\
0.5	0.2	0.609084805776495	0.609084805776495\\
0.55	0.2	0.61925672141924	0.61925672141924\\
0.6	0.2	0.628286568278175	0.628286568278175\\
0.65	0.2	0.636372163076627	0.636372163076627\\
0.7	0.2	0.643666980078805	0.643666980078805\\
0.75	0.2	0.650292038932623	0.650292038932623\\
0.8	0.2	0.656344146561774	0.656344146561774\\
0.85	0.2	0.661901736792491	0.661901736792491\\
0.9	0.2	0.667029088529275	0.667029088529275\\
0.95	0.2	0.671779425779079	0.671779425779079\\
1	0.2	0.676197231737335	0.676197231737335\\
0.05	0.25	0.323802768262517	0.323802768262517\\
0.1	0.25	0.390915194223459	0.390915194223459\\
0.15	0.25	0.437155453987019	0.437155453987019\\
0.2	0.25	0.472193292167256	0.472193292167256\\
0.25	0.25	0.500000000000212	0.500000000000212\\
0.3	0.25	0.522743068482329	0.522743068482329\\
0.35	0.25	0.541765614428751	0.541765614428751\\
0.4	0.25	0.557961041831604	0.557961041831604\\
0.45	0.25	0.571951918231457	0.571951918231457\\
0.5	0.25	0.584187178362556	0.584187178362556\\
0.55	0.25	0.594999433003513	0.594999433003513\\
0.6	0.25	0.604640696366575	0.604640696366575\\
0.65	0.25	0.613305598702986	0.613305598702986\\
0.7	0.25	0.621146967066972	0.621146967066972\\
0.75	0.25	0.628286568278188	0.628286568278188\\
0.8	0.25	0.634822687743784	0.634822687743784\\
0.85	0.25	0.640835583788503	0.640835583788503\\
0.9	0.25	0.646391482903712	0.646391482903712\\
0.95	0.25	0.651545552803205	0.651545552803205\\
1	0.25	0.656344146561466	0.656344146561466\\
0.05	0.3	0.308785623545287	0.308785623545287\\
0.1	0.3	0.37171343172182	0.37171343172182\\
0.15	0.3	0.415812821637446	0.415812821637446\\
0.2	0.3	0.4498271417212	0.4498271417212\\
0.25	0.3	0.477256931517594	0.477256931517594\\
0.3	0.3	0.500000000000024	0.500000000000024\\
0.35	0.3	0.519240324813005	0.519240324813005\\
0.4	0.3	0.535776194310527	0.535776194310527\\
0.45	0.3	0.550172858278894	0.550172858278894\\
0.5	0.3	0.562844546013347	0.562844546013347\\
0.55	0.3	0.574102856346781	0.574102856346781\\
0.6	0.3	0.584187178362698	0.584187178362698\\
0.65	0.3	0.593284703986179	0.593284703986179\\
0.7	0.3	0.601544053068602	0.601544053068602\\
0.75	0.3	0.609084805776598	0.609084805776598\\
0.8	0.3	0.61600432337837	0.61600432337837\\
0.85	0.3	0.622382723186187	0.622382723186187\\
0.9	0.3	0.628286568278128	0.628286568278128\\
0.95	0.3	0.633771644811259	0.633771644811259\\
1	0.3	0.63888508049606	0.63888508049606\\
0.05	0.35	0.296896236560201	0.296896236560201\\
0.1	0.35	0.356333019919972	0.356333019919972\\
0.15	0.35	0.398455946931311	0.398455946931311\\
0.2	0.35	0.431366007812809	0.431366007812809\\
0.25	0.35	0.458234385571248	0.458234385571248\\
0.3	0.35	0.480759675186906	0.480759675186906\\
0.35	0.35	0.499999999999882	0.499999999999882\\
0.4	0.35	0.516672883543417	0.516672883543417\\
0.45	0.35	0.531291303773333	0.531291303773333\\
0.5	0.35	0.544235455166019	0.544235455166019\\
0.55	0.35	0.555794684546834	0.555794684546834\\
0.6	0.35	0.566193808525725	0.566193808525725\\
0.65	0.35	0.575610493876291	0.575610493876291\\
0.7	0.35	0.584187178362603	0.584187178362603\\
0.75	0.35	0.592039489102523	0.592039489102523\\
0.8	0.35	0.599262328199121	0.599262328199121\\
0.85	0.35	0.605934358097325	0.605934358097325\\
0.9	0.35	0.61212136251031	0.61212136251031\\
0.95	0.35	0.617878801257446	0.617878801257446\\
1	0.35	0.623253777244946	0.623253777244946\\
0.05	0.4	0.287166591059391	0.287166591059391\\
0.1	0.4	0.343655853438416	0.343655853438416\\
0.15	0.4	0.383995676621903	0.383995676621903\\
0.2	0.4	0.415812821637483	0.415812821637483\\
0.25	0.4	0.442038958168536	0.442038958168536\\
0.3	0.4	0.464223805689225	0.464223805689225\\
0.35	0.4	0.483327116456626	0.483327116456626\\
0.4	0.4	0.500000000000042	0.500000000000042\\
0.45	0.4	0.514710153030638	0.514710153030638\\
0.5	0.4	0.527806707832781	0.527806707832781\\
0.55	0.4	0.539557604967778	0.539557604967778\\
0.6	0.4	0.550172858278668	0.550172858278668\\
0.65	0.4	0.559819877429653	0.559819877429653\\
0.7	0.4	0.568633992187318	0.568633992187318\\
0.75	0.4	0.576725916643629	0.576725916643629\\
0.8	0.4	0.584187178362735	0.584187178362735\\
0.85	0.4	0.591094148824042	0.591094148824042\\
0.9	0.4	0.597511086866437	0.597511086866437\\
0.95	0.4	0.60349247043163	0.60349247043163\\
1	0.4	0.60908480577649	0.60908480577649\\
0.05	0.45	0.279002464555582	0.279002464555582\\
0.1	0.45	0.332970911471941	0.332970911471941\\
0.15	0.45	0.371713431722006	0.371713431722006\\
0.2	0.45	0.40248891313366	0.40248891313366\\
0.25	0.45	0.42804808176846	0.42804808176846\\
0.3	0.45	0.449827141721181	0.449827141721181\\
0.35	0.45	0.46870869622643	0.46870869622643\\
0.4	0.45	0.485289846969705	0.485289846969705\\
0.45	0.45	0.499999999999921	0.499999999999921\\
0.5	0.45	0.513160954886897	0.513160954886897\\
0.55	0.45	0.525021050967845	0.525021050967845\\
0.6	0.45	0.535776194310716	0.535776194310716\\
0.65	0.45	0.54558361154108	0.54558361154108\\
0.7	0.45	0.554571267690877	0.554571267690877\\
0.75	0.45	0.562844546013178	0.562844546013178\\
0.8	0.45	0.570491118195012	0.570491118195012\\
0.85	0.45	0.577584574410588	0.577584574410588\\
0.9	0.45	0.584187178362472	0.584187178362472\\
0.95	0.45	0.590351990140661	0.590351990140661\\
1	0.45	0.596124523303624	0.596124523303624\\
0.05	0.5	0.272016417986132	0.272016417986132\\
0.1	0.5	0.32380276826126	0.32380276826126\\
0.15	0.5	0.36111491950354	0.36111491950354\\
0.2	0.5	0.390915194223616	0.390915194223616\\
0.25	0.5	0.415812821637468	0.415812821637468\\
0.3	0.5	0.437155453986512	0.437155453986512\\
0.35	0.5	0.455764544833657	0.455764544833657\\
0.4	0.5	0.472193292167165	0.472193292167165\\
0.45	0.5	0.486839045113081	0.486839045113081\\
0.5	0.5	0.500000000000072	0.500000000000072\\
0.55	0.5	0.511907029817036	0.511907029817036\\
0.6	0.5	0.522743068482564	0.522743068482564\\
0.65	0.5	0.532655679951467	0.532655679951467\\
0.7	0.5	0.541765614428772	0.541765614428772\\
0.75	0.5	0.550172858278866	0.550172858278866\\
0.8	0.5	0.557961041831633	0.557961041831633\\
0.85	0.5	0.565200728626718	0.565200728626718\\
0.9	0.5	0.571951918231341	0.571951918231341\\
0.95	0.5	0.578265981632395	0.578265981632395\\
1	0.5	0.584187178362518	0.584187178362518\\
0.05	0.55	0.265943651551677	0.265943651551677\\
0.1	0.55	0.315820418532306	0.315820418532306\\
0.15	0.55	0.351848298117082	0.351848298117082\\
0.2	0.55	0.380743278581528	0.380743278581528\\
0.25	0.55	0.405000566996489	0.405000566996489\\
0.3	0.55	0.425897143653234	0.425897143653234\\
0.35	0.55	0.444205315453116	0.444205315453116\\
0.4	0.55	0.460442395031871	0.460442395031871\\
0.45	0.55	0.474978949032155	0.474978949032155\\
0.5	0.55	0.488092970182844	0.488092970182844\\
0.55	0.55	0.500000000000042	0.500000000000042\\
0.6	0.55	0.510871292953394	0.510871292953394\\
0.65	0.55	0.520845489476599	0.520845489476599\\
0.7	0.55	0.530036505310097	0.530036505310097\\
0.75	0.55	0.538539081674093	0.538539081674093\\
0.8	0.55	0.546432816935944	0.546432816935944\\
0.85	0.55	0.553785171768326	0.553785171768326\\
0.9	0.55	0.560653756710165	0.560653756710165\\
0.95	0.55	0.567088103914695	0.567088103914695\\
1	0.55	0.573131059444408	0.573131059444408\\
0.05	0.6	0.260596208394162	0.260596208394162\\
0.1	0.6	0.308785623546804	0.308785623546804\\
0.15	0.6	0.343655853438626	0.343655853438626\\
0.2	0.6	0.371713431721796	0.371713431721796\\
0.25	0.6	0.395359303633354	0.395359303633354\\
0.3	0.6	0.415812821637404	0.415812821637404\\
0.35	0.6	0.433806191474597	0.433806191474597\\
0.4	0.6	0.449827141721362	0.449827141721362\\
0.45	0.6	0.464223805689485	0.464223805689485\\
0.5	0.6	0.477256931517583	0.477256931517583\\
0.55	0.6	0.489128707046491	0.489128707046491\\
0.6	0.6	0.499999999999988	0.499999999999988\\
0.65	0.6	0.510001346785783	0.510001346785783\\
0.7	0.6	0.519240324813035	0.519240324813035\\
0.75	0.6	0.527806707832837	0.527806707832837\\
0.8	0.6	0.535776194310722	0.535776194310722\\
0.85	0.6	0.543213178725982	0.543213178725982\\
0.9	0.6	0.550172858278846	0.550172858278846\\
0.95	0.6	0.556702864401341	0.556702864401341\\
1	0.6	0.562844546013183	0.562844546013183\\
0.05	0.65	0.255836470310617	0.255836470310617\\
0.1	0.65	0.302522085546517	0.302522085546517\\
0.15	0.65	0.336344172456695	0.336344172456695\\
0.2	0.65	0.363627836923565	0.363627836923565\\
0.25	0.65	0.386694401297616	0.386694401297616\\
0.3	0.65	0.406715296013913	0.406715296013913\\
0.35	0.65	0.424389506123347	0.424389506123347\\
0.4	0.65	0.440180122570768	0.440180122570768\\
0.45	0.65	0.454416388458712	0.454416388458712\\
0.5	0.65	0.467344320048484	0.467344320048484\\
0.55	0.65	0.479154510523483	0.479154510523483\\
0.6	0.65	0.489998653214173	0.489998653214173\\
0.65	0.65	0.49999999999985	0.49999999999985\\
0.7	0.65	0.509260329683557	0.509260329683557\\
0.75	0.65	0.517864790819496	0.517864790819496\\
0.8	0.65	0.525885386211218	0.525885386211218\\
0.85	0.65	0.53338355293607	0.53338355293607\\
0.9	0.65	0.540412118535526	0.540412118535526\\
0.95	0.65	0.547016813779849	0.547016813779849\\
1	0.65	0.553237462024565	0.553237462024565\\
0.05	0.7	0.25156103041516	0.25156103041516\\
0.1	0.7	0.296896236561655	0.296896236561655\\
0.15	0.7	0.329765033972281	0.329765033972281\\
0.2	0.7	0.356333019920539	0.356333019920539\\
0.25	0.7	0.378853032932906	0.378853032932906\\
0.3	0.7	0.398455946931481	0.398455946931481\\
0.35	0.7	0.415812821637474	0.415812821637474\\
0.4	0.7	0.431366007813001	0.431366007813001\\
0.45	0.7	0.445428732309017	0.445428732309017\\
0.5	0.7	0.458234385571147	0.458234385571147\\
0.55	0.7	0.469963494690099	0.469963494690099\\
0.6	0.7	0.480759675186949	0.480759675186949\\
0.65	0.7	0.490739670316613	0.490739670316613\\
0.7	0.7	0.500000000000029	0.500000000000029\\
0.75	0.7	0.50862155471538	0.50862155471538\\
0.8	0.7	0.516672883543651	0.516672883543651\\
0.85	0.7	0.524212618042528	0.524212618042528\\
0.9	0.7	0.531291303773362	0.531291303773362\\
0.95	0.7	0.537952813245318	0.537952813245318\\
1	0.7	0.544235455166211	0.544235455166211\\
0.05	0.75	0.247690462606491	0.247690462606491\\
0.1	0.75	0.291804817617683	0.291804817617683\\
0.15	0.75	0.323802768261763	0.323802768261763\\
0.2	0.75	0.349707961068426	0.349707961068426\\
0.25	0.75	0.37171343172142	0.37171343172142\\
0.3	0.75	0.390915194223586	0.390915194223586\\
0.35	0.75	0.407960510897296	0.407960510897296\\
0.4	0.75	0.423274083356151	0.423274083356151\\
0.45	0.75	0.437155453986706	0.437155453986706\\
0.5	0.75	0.449827141720772	0.449827141720772\\
0.55	0.75	0.461460918326008	0.461460918326008\\
0.6	0.75	0.472193292167197	0.472193292167197\\
0.65	0.75	0.482135209180557	0.482135209180557\\
0.7	0.75	0.491378445284575	0.491378445284575\\
0.75	0.75	0.49999999999988	0.49999999999988\\
0.8	0.75	0.508065225393008	0.508065225393008\\
0.85	0.75	0.515630122251332	0.515630122251332\\
0.9	0.75	0.52274306848247	0.52274306848247\\
0.95	0.75	0.529446148457625	0.529446148457625\\
1	0.75	0.53577619431057	0.53577619431057\\
0.05	0.8	0.244162599131926	0.244162599131926\\
0.1	0.8	0.287166591057058	0.287166591057058\\
0.15	0.8	0.318365660758672	0.318365660758672\\
0.2	0.8	0.343655853438887	0.343655853438887\\
0.25	0.8	0.365177312256366	0.365177312256366\\
0.3	0.8	0.383995676621853	0.383995676621853\\
0.35	0.8	0.400737671800793	0.400737671800793\\
0.4	0.8	0.415812821637415	0.415812821637415\\
0.45	0.8	0.42950888180502	0.42950888180502\\
0.5	0.8	0.442038958168208	0.442038958168208\\
0.55	0.8	0.453567183064092	0.453567183064092\\
0.6	0.8	0.464223805689396	0.464223805689396\\
0.65	0.8	0.474114613788874	0.474114613788874\\
0.7	0.8	0.483327116456737	0.483327116456737\\
0.75	0.8	0.491934774606969	0.491934774606969\\
0.8	0.8	0.499999999999941	0.499999999999941\\
0.85	0.8	0.507576346501173	0.507576346501173\\
0.9	0.8	0.5147101530305	0.5147101530305\\
0.95	0.8	0.521441802940242	0.521441802940242\\
1	0.8	0.527806707832936	0.527806707832936\\
0.05	0.85	0.240927978271611	0.240927978271611\\
0.1	0.85	0.28291665751696	0.28291665751696\\
0.15	0.85	0.313379962082934	0.313379962082934\\
0.2	0.85	0.338098263206339	0.338098263206339\\
0.25	0.85	0.359164416211463	0.359164416211463\\
0.3	0.85	0.3776172768135	0.3776172768135\\
0.35	0.85	0.394065641902947	0.394065641902947\\
0.4	0.85	0.408905851175788	0.408905851175788\\
0.45	0.85	0.422415425589496	0.422415425589496\\
0.5	0.85	0.434799271373414	0.434799271373414\\
0.55	0.85	0.446214828231881	0.446214828231881\\
0.6	0.85	0.456786821274322	0.456786821274322\\
0.65	0.85	0.466616447064276	0.466616447064276\\
0.7	0.85	0.475787381957643	0.475787381957643\\
0.75	0.85	0.484369877748611	0.484369877748611\\
0.8	0.85	0.492423653498674	0.492423653498674\\
0.85	0.85	0.500000000000014	0.500000000000014\\
0.9	0.85	0.507143351636656	0.507143351636656\\
0.95	0.85	0.513892487118542	0.513892487118542\\
1	0.85	0.520281464695325	0.520281464695325\\
0.05	0.9	0.237946680024815	0.237946680024815\\
0.1	0.9	0.27900246455098	0.27900246455098\\
0.15	0.9	0.308785623546725	0.308785623546725\\
0.2	0.9	0.332970911471834	0.332970911471834\\
0.25	0.9	0.353608517096761	0.353608517096761\\
0.3	0.9	0.371713431721452	0.371713431721452\\
0.35	0.9	0.387878637489776	0.387878637489776\\
0.4	0.9	0.402488913133836	0.402488913133836\\
0.45	0.9	0.41581282163733	0.41581282163733\\
0.5	0.9	0.428048081768484	0.428048081768484\\
0.55	0.9	0.439346243289904	0.439346243289904\\
0.6	0.9	0.449827141720958	0.449827141720958\\
0.65	0.9	0.459587881464669	0.459587881464669\\
0.7	0.9	0.468708696226376	0.468708696226376\\
0.75	0.9	0.477256931517778	0.477256931517778\\
0.8	0.9	0.485289846969624	0.485289846969624\\
0.85	0.9	0.492856648363103	0.492856648363103\\
0.9	0.9	0.499999999999843	0.499999999999843\\
0.95	0.9	0.506757176104901	0.506757176104901\\
1	0.9	0.513160954886733	0.513160954886733\\
0.05	0.95	0.23518607588722	0.23518607588722\\
0.1	0.95	0.275380943716274	0.275380943716274\\
0.15	0.95	0.30453320250164	0.30453320250164\\
0.2	0.95	0.328220574222104	0.328220574222104\\
0.25	0.95	0.348454447196459	0.348454447196459\\
0.3	0.95	0.366228355189338	0.366228355189338\\
0.35	0.95	0.38212119874273	0.38212119874273\\
0.4	0.95	0.396507529568744	0.396507529568744\\
0.45	0.95	0.409648009859159	0.409648009859159\\
0.5	0.95	0.421734018367302	0.421734018367302\\
0.55	0.95	0.432911896085439	0.432911896085439\\
0.6	0.95	0.443297135598605	0.443297135598605\\
0.65	0.95	0.452983186220207	0.452983186220207\\
0.7	0.95	0.462047186754773	0.462047186754773\\
0.75	0.95	0.470553851542461	0.470553851542461\\
0.8	0.95	0.478558197059762	0.478558197059762\\
0.85	0.95	0.486107512881592	0.486107512881592\\
0.9	0.95	0.493242823895076	0.493242823895076\\
0.95	0.95	0.499999999999978	0.499999999999978\\
1	0.95	0.506410615209242	0.506410615209242\\
0.05	1	0.232619195344017	0.232619195344017\\
0.1	1	0.272016417993992	0.272016417993992\\
0.15	1	0.300581577702884	0.300581577702884\\
0.2	1	0.3238027682631	0.3238027682631\\
0.25	1	0.343655853438936	0.343655853438936\\
0.3	1	0.361114919504486	0.361114919504486\\
0.35	1	0.376746222754786	0.376746222754786\\
0.4	1	0.390915194223851	0.390915194223851\\
0.45	1	0.403875476696046	0.403875476696046\\
0.5	1	0.415812821637551	0.415812821637551\\
0.55	1	0.426868940555681	0.426868940555681\\
0.6	1	0.437155453986889	0.437155453986889\\
0.65	1	0.446762537975251	0.446762537975251\\
0.7	1	0.455764544833878	0.455764544833878\\
0.75	1	0.464223805689308	0.464223805689308\\
0.8	1	0.472193292167274	0.472193292167274\\
0.85	1	0.479718535304722	0.479718535304722\\
0.9	1	0.486839045113017	0.486839045113017\\
0.95	1	0.49358938479083	0.49358938479083\\
1	1	0.500000000000123	0.500000000000123\\
};

\end{axis}
\end{tikzpicture}%

==> figs/dirichlet_odsw_alpha_5_0.tex <==
\begin{tikzpicture}

\begin{axis}[%
scale=0.4,
width=4in,
height=3in,
at={(0in,0in)},
scale only axis,
x dir=reverse,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma_{1, k}$},
y dir=reverse,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\gamma_{2, k}$},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={$\lambda_{k}^{\star}$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0.207843,0.376471); rgb(1pt)=(0.0181373,0.225,0.368015); rgb(2pt)=(0.0362745,0.242157,0.359559); rgb(3pt)=(0.0544118,0.259314,0.351103); rgb(4pt)=(0.072549,0.276471,0.342647); rgb(5pt)=(0.0906863,0.293627,0.334191); rgb(6pt)=(0.108824,0.310784,0.325735); rgb(7pt)=(0.126961,0.327941,0.317279); rgb(8pt)=(0.145098,0.345098,0.308824); rgb(9pt)=(0.163235,0.362255,0.300368); rgb(10pt)=(0.181373,0.379412,0.291912); rgb(11pt)=(0.19951,0.396569,0.283456); rgb(12pt)=(0.217647,0.413725,0.275); rgb(13pt)=(0.235784,0.430882,0.266544); rgb(14pt)=(0.253922,0.448039,0.258088); rgb(15pt)=(0.272059,0.465196,0.249632); rgb(16pt)=(0.290196,0.482353,0.241176); rgb(17pt)=(0.308333,0.49951,0.232721); rgb(18pt)=(0.326471,0.516667,0.224265); rgb(19pt)=(0.344608,0.533824,0.215809); rgb(20pt)=(0.362745,0.55098,0.207353); rgb(21pt)=(0.380882,0.568137,0.198897); rgb(22pt)=(0.39902,0.585294,0.190441); rgb(23pt)=(0.417157,0.602451,0.181985); rgb(24pt)=(0.435294,0.619608,0.173529); rgb(25pt)=(0.453431,0.636765,0.165074); rgb(26pt)=(0.471569,0.653922,0.156618); rgb(28pt)=(0.507843,0.688235,0.139706); rgb(29pt)=(0.52598,0.705392,0.13125); rgb(30pt)=(0.544118,0.722549,0.122794); rgb(31pt)=(0.562255,0.739706,0.114338); rgb(32pt)=(0.580392,0.756863,0.105882); rgb(33pt)=(0.593295,0.764073,0.134092); rgb(34pt)=(0.606199,0.771284,0.162302); rgb(35pt)=(0.619102,0.778495,0.190512); rgb(37pt)=(0.644908,0.792916,0.246932); rgb(38pt)=(0.657812,0.800126,0.275142); rgb(39pt)=(0.670715,0.807337,0.303352); rgb(40pt)=(0.683618,0.814548,0.331562); rgb(42pt)=(0.709424,0.828969,0.387982); rgb(43pt)=(0.722328,0.83618,0.416192); rgb(44pt)=(0.735231,0.84339,0.444402); rgb(45pt)=(0.748134,0.850601,0.472612); rgb(47pt)=(0.773941,0.865022,0.529032); rgb(48pt)=(0.786844,0.872233,0.557242); rgb(50pt)=(0.81265,0.886654,0.613662); rgb(51pt)=(0.825553,0.893865,0.641872); rgb(52pt)=(0.838457,0.901075,0.670082); rgb(53pt)=(0.85136,0.908286,0.698292); rgb(54pt)=(0.864263,0.915497,0.726502); rgb(55pt)=(0.877166,0.922707,0.754712); rgb(56pt)=(0.89007,0.929918,0.782922); rgb(57pt)=(0.902973,0.937128,0.811132); rgb(59pt)=(0.928779,0.95155,0.867552); rgb(60pt)=(0.941682,0.95876,0.895762); rgb(61pt)=(0.954586,0.965971,0.923972); rgb(63pt)=(0.980392,0.980392,0.980392)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.05	0.05	0.500000005456859	0.500000005456859\\
0.1	0.05	0.521620500595384	0.521620500595384\\
0.15	0.05	0.534171563432385	0.534171563432385\\
0.2	0.05	0.543001604845539	0.543001604845539\\
0.25	0.05	0.549796438063621	0.549796438063621\\
0.3	0.05	0.555307754481575	0.555307754481575\\
0.35	0.05	0.559936279835323	0.559936279835323\\
0.4	0.05	0.563920893692751	0.563920893692751\\
0.45	0.05	0.567415398284199	0.567415398284199\\
0.5	0.05	0.570524608674684	0.570524608674684\\
0.55	0.05	0.57332312233375	0.57332312233375\\
0.6	0.05	0.575865905320684	0.575865905320684\\
0.65	0.05	0.578194615504046	0.578194615504046\\
0.7	0.05	0.580341554842123	0.580341554842123\\
0.75	0.05	0.582332284774411	0.582332284774411\\
0.8	0.05	0.584187365042611	0.584187365042611\\
0.85	0.05	0.585923577195846	0.585923577195846\\
0.9	0.05	0.587554791296485	0.587554791296485\\
0.95	0.05	0.589092614563277	0.589092614563277\\
1	0.05	0.5905468390893	0.5905468390893\\
0.05	0.1	0.478379494453902	0.478379494453902\\
0.1	0.1	0.500000002904921	0.500000002904921\\
0.15	0.1	0.512662690545406	0.512662690545406\\
0.2	0.1	0.521620500672993	0.521620500672993\\
0.25	0.1	0.528541019717568	0.528541019717568\\
0.3	0.1	0.534171562066626	0.534171562066626\\
0.35	0.1	0.538912051040082	0.538912051040082\\
0.4	0.1	0.543001605611298	0.543001605611298\\
0.45	0.1	0.546594591233171	0.546594591233171\\
0.5	0.1	0.549796438400796	0.549796438400796\\
0.55	0.1	0.552682323111837	0.552682323111837\\
0.6	0.1	0.555307752136968	0.555307752136968\\
0.65	0.1	0.557714831711249	0.557714831711249\\
0.7	0.1	0.559936280579638	0.559936280579638\\
0.75	0.1	0.561998011117504	0.561998011117504\\
0.8	0.1	0.563920899217794	0.563920899217794\\
0.85	0.1	0.565721984618862	0.565721984618862\\
0.9	0.1	0.567415400254843	0.567415400254843\\
0.95	0.1	0.56901294650976	0.56901294650976\\
1	0.1	0.570524609916942	0.570524609916942\\
0.05	0.15	0.465828435959031	0.465828435959031\\
0.1	0.15	0.487337316810277	0.487337316810277\\
0.15	0.15	0.500000006261295	0.500000006261295\\
0.2	0.15	0.5089871562538	0.5089871562538\\
0.25	0.15	0.515947131014627	0.515947131014627\\
0.3	0.15	0.521620503080981	0.521620503080981\\
0.35	0.15	0.526404429141255	0.526404429141255\\
0.4	0.15	0.530536839705797	0.530536839705797\\
0.45	0.15	0.53417156074725	0.53417156074725\\
0.5	0.15	0.537413791555164	0.537413791555164\\
0.55	0.15	0.540338641100063	0.540338641100063\\
0.6	0.15	0.543001608139189	0.543001608139189\\
0.65	0.15	0.545444840968208	0.545444840968208\\
0.7	0.15	0.547701125200443	0.547701125200443\\
0.75	0.15	0.549796436159024	0.549796436159024\\
0.8	0.15	0.551751721834095	0.551751721834095\\
0.85	0.15	0.553584099439976	0.553584099439976\\
0.9	0.15	0.555307751233793	0.555307751233793\\
0.95	0.15	0.556934553666911	0.556934553666911\\
1	0.15	0.558474543829247	0.558474543829247\\
0.05	0.2	0.456998395614206	0.456998395614206\\
0.1	0.2	0.478379497264596	0.478379497264596\\
0.15	0.2	0.491012844011029	0.491012844011029\\
0.2	0.2	0.500000009933238	0.500000009933238\\
0.25	0.2	0.506971866272964	0.506971866272964\\
0.3	0.2	0.512662690744146	0.512662690744146\\
0.35	0.2	0.517466743481177	0.517466743481177\\
0.4	0.2	0.52162050046227	0.52162050046227\\
0.45	0.2	0.525277005355745	0.525277005355745\\
0.5	0.2	0.528541025895415	0.528541025895415\\
0.55	0.2	0.53148742433324	0.53148742433324\\
0.6	0.2	0.534171561591745	0.534171561591745\\
0.65	0.2	0.536635527931684	0.536635527931684\\
0.7	0.2	0.53891204569741	0.53891204569741\\
0.75	0.2	0.541027094838543	0.541027094838543\\
0.8	0.2	0.543001603148972	0.543001603148972\\
0.85	0.2	0.54485270623912	0.54485270623912\\
0.9	0.2	0.546594592442184	0.546594592442184\\
0.95	0.2	0.548239153323929	0.548239153323929\\
1	0.2	0.549796440465593	0.549796440465593\\
0.05	0.25	0.450203564417959	0.450203564417959\\
0.1	0.25	0.471458978468699	0.471458978468699\\
0.15	0.25	0.484052858531046	0.484052858531046\\
0.2	0.25	0.493028135695412	0.493028135695412\\
0.25	0.25	0.500000000931189	0.500000000931189\\
0.3	0.25	0.505696789782496	0.505696789782496\\
0.35	0.25	0.51051012041726	0.51051012041726\\
0.4	0.25	0.514675017172017	0.514675017172017\\
0.45	0.25	0.518343716537242	0.518343716537242\\
0.5	0.25	0.521620500551264	0.521620500551264\\
0.55	0.25	0.52457994042316	0.52457994042316\\
0.6	0.25	0.527277202641299	0.527277202641299\\
0.65	0.25	0.529754239600639	0.529754239600639\\
0.7	0.25	0.532043723073627	0.532043723073627\\
0.75	0.25	0.534171562421025	0.534171562421025\\
0.8	0.25	0.53615866362407	0.53615866362407\\
0.85	0.25	0.53802214346006	0.53802214346006\\
0.9	0.25	0.539776171351396	0.539776171351396\\
0.95	0.25	0.541432642697401	0.541432642697401\\
1	0.25	0.543001603510511	0.543001603510511\\
0.05	0.3	0.444692247153408	0.444692247153408\\
0.1	0.3	0.465828438286765	0.465828438286765\\
0.15	0.3	0.478379494630237	0.478379494630237\\
0.2	0.3	0.487337307411157	0.487337307411157\\
0.25	0.3	0.49430320304842	0.49430320304842\\
0.3	0.3	0.499999992184275	0.499999992184275\\
0.35	0.3	0.504816749918782	0.504816749918782\\
0.4	0.3	0.508987157516727	0.508987157516727\\
0.45	0.3	0.512662687613616	0.512662687613616\\
0.5	0.3	0.515947131119686	0.515947131119686\\
0.55	0.3	0.518914747577562	0.518914747577562\\
0.6	0.3	0.52162050218011	0.52162050218011\\
0.65	0.3	0.524106212256239	0.524106212256239\\
0.7	0.3	0.5264044357713	0.5264044357713\\
0.75	0.3	0.52854102078081	0.52854102078081\\
0.8	0.3	0.530536842801782	0.530536842801782\\
0.85	0.3	0.532408966748413	0.532408966748413\\
0.9	0.3	0.534171560353074	0.534171560353074\\
0.95	0.3	0.535836490094445	0.535836490094445\\
1	0.3	0.537413792854036	0.537413792854036\\
0.05	0.35	0.440063720859924	0.440063720859924\\
0.1	0.35	0.461087948186592	0.461087948186592\\
0.15	0.35	0.473595575821089	0.473595575821089\\
0.2	0.35	0.482533255269998	0.482533255269998\\
0.25	0.35	0.48948989032009	0.48948989032009\\
0.3	0.35	0.495183249011148	0.495183249011148\\
0.35	0.35	0.500000011758765	0.500000011758765\\
0.4	0.35	0.504172557312138	0.504172557312138\\
0.45	0.35	0.507851635848224	0.507851635848224\\
0.5	0.35	0.511140572537609	0.511140572537609\\
0.55	0.35	0.514113337867653	0.514113337867653\\
0.6	0.35	0.516824656153237	0.516824656153237\\
0.65	0.35	0.519316227258092	0.519316227258092\\
0.7	0.35	0.521620498649096	0.521620498649096\\
0.75	0.35	0.523763260995753	0.523763260995753\\
0.8	0.35	0.525765309685906	0.525765309685906\\
0.85	0.35	0.527643697505452	0.527643697505452\\
0.9	0.35	0.529412540241374	0.529412540241374\\
0.95	0.35	0.531083691292471	0.531083691292471\\
1	0.35	0.532667178087649	0.532667178087649\\
0.05	0.4	0.436079105944148	0.436079105944148\\
0.1	0.4	0.456998398722557	0.456998398722557\\
0.15	0.4	0.469463157854679	0.469463157854679\\
0.2	0.4	0.478379497562584	0.478379497562584\\
0.25	0.4	0.485324985718955	0.485324985718955\\
0.3	0.4	0.491012848608352	0.491012848608352\\
0.35	0.4	0.49582744708167	0.49582744708167\\
0.4	0.4	0.500000001118668	0.500000001118668\\
0.45	0.4	0.503680507853175	0.503680507853175\\
0.5	0.4	0.506971870537248	0.506971870537248\\
0.55	0.4	0.509947745221565	0.509947745221565\\
0.6	0.4	0.512662690598943	0.512662690598943\\
0.65	0.4	0.515158237110572	0.515158237110572\\
0.7	0.4	0.517466748366845	0.517466748366845\\
0.75	0.4	0.519613918081888	0.519613918081888\\
0.8	0.4	0.521620500946034	0.521620500946034\\
0.85	0.4	0.523503501604765	0.523503501604765\\
0.9	0.4	0.525277002435048	0.525277002435048\\
0.95	0.4	0.526952844917898	0.526952844917898\\
1	0.4	0.528541019476768	0.528541019476768\\
0.05	0.45	0.432584597687703	0.432584597687703\\
0.1	0.45	0.453405407702497	0.453405407702497\\
0.15	0.45	0.465828433313015	0.465828433313015\\
0.2	0.45	0.474722996429862	0.474722996429862\\
0.25	0.45	0.481656285000221	0.481656285000221\\
0.3	0.45	0.487337321144428	0.487337321144428\\
0.35	0.45	0.492148364893337	0.492148364893337\\
0.4	0.45	0.496319490082766	0.496319490082766\\
0.45	0.45	0.499999998219854	0.499999998219854\\
0.5	0.45	0.503292360661805	0.503292360661805\\
0.55	0.45	0.506269966016958	0.506269966016958\\
0.6	0.45	0.508987152997403	0.508987152997403\\
0.65	0.45	0.511485352581569	0.511485352581569\\
0.7	0.45	0.513796807386438	0.513796807386438\\
0.75	0.45	0.515947127476404	0.515947127476404\\
0.8	0.45	0.517957039023549	0.517957039023549\\
0.85	0.45	0.51984347698813	0.51984347698813\\
0.9	0.45	0.521620502508408	0.521620502508408\\
0.95	0.45	0.523299916049388	0.523299916049388\\
1	0.45	0.524891717450292	0.524891717450292\\
0.05	0.5	0.429475392306487	0.429475392306487\\
0.1	0.5	0.450203561909738	0.450203561909738\\
0.15	0.5	0.462586207062542	0.462586207062542\\
0.2	0.5	0.471458977199475	0.471458977199475\\
0.25	0.5	0.478379498082469	0.478379498082469\\
0.3	0.5	0.484052860212292	0.484052860212292\\
0.35	0.5	0.488859424093419	0.488859424093419\\
0.4	0.5	0.493028132566203	0.493028132566203\\
0.45	0.5	0.496707638338657	0.496707638338657\\
0.5	0.5	0.500000000749431	0.500000000749431\\
0.55	0.5	0.502978324960122	0.502978324960122\\
0.6	0.5	0.505696794083129	0.505696794083129\\
0.65	0.5	0.50819667234945	0.50819667234945\\
0.7	0.5	0.510510116892431	0.510510116892431\\
0.75	0.5	0.512662694488314	0.512662694488314\\
0.8	0.5	0.514675013435418	0.514675013435418\\
0.85	0.5	0.516564019262363	0.516564019262363\\
0.9	0.5	0.518343720142386	0.518343720142386\\
0.95	0.5	0.520025890772797	0.520025890772797\\
1	0.5	0.521620498791879	0.521620498791879\\
0.05	0.55	0.426676878394425	0.426676878394425\\
0.1	0.55	0.447317675634203	0.447317675634203\\
0.15	0.55	0.459661359645448	0.459661359645448\\
0.2	0.55	0.468512575514401	0.468512575514401\\
0.25	0.55	0.475420058076164	0.475420058076164\\
0.3	0.55	0.481085246016501	0.481085246016501\\
0.35	0.55	0.485886677251507	0.485886677251507\\
0.4	0.55	0.490052252843672	0.490052252843672\\
0.45	0.55	0.493730037106857	0.493730037106857\\
0.5	0.55	0.497021668824862	0.497021668824862\\
0.55	0.55	0.500000005258165	0.500000005258165\\
0.6	0.55	0.502719014224841	0.502719014224841\\
0.65	0.55	0.505219854862001	0.505219854862001\\
0.7	0.55	0.507534592889413	0.507534592889413\\
0.75	0.55	0.509688696371968	0.509688696371968\\
0.8	0.55	0.511702776473281	0.511702776473281\\
0.85	0.55	0.513593667958848	0.513593667958848\\
0.9	0.55	0.515375402234245	0.515375402234245\\
0.95	0.55	0.517059694000683	0.517059694000683\\
1	0.55	0.518656507197455	0.518656507197455\\
0.05	0.6	0.4241340940836	0.4241340940836\\
0.1	0.6	0.44469224589529	0.44469224589529\\
0.15	0.6	0.456998394801595	0.456998394801595\\
0.2	0.6	0.465828439320209	0.465828439320209\\
0.25	0.6	0.472722804204671	0.472722804204671\\
0.3	0.6	0.478379495430227	0.478379495430227\\
0.35	0.6	0.483175342363928	0.483175342363928\\
0.4	0.6	0.487337316336709	0.487337316336709\\
0.45	0.6	0.491012836884506	0.491012836884506\\
0.5	0.6	0.49430319326633	0.49430319326633\\
0.55	0.6	0.497280985196287	0.497280985196287\\
0.6	0.6	0.500000003442393	0.500000003442393\\
0.65	0.6	0.502501258496334	0.502501258496334\\
0.7	0.6	0.504816751236359	0.504816751236359\\
0.75	0.6	0.506971877588968	0.506971877588968\\
0.8	0.6	0.508987156217335	0.508987156217335\\
0.85	0.6	0.510879444115051	0.510879444115051\\
0.9	0.6	0.512662683813036	0.512662683813036\\
0.95	0.6	0.514348606821277	0.514348606821277\\
1	0.6	0.515947126680605	0.515947126680605\\
0.05	0.65	0.421805386329587	0.421805386329587\\
0.1	0.65	0.442285164542459	0.442285164542459\\
0.15	0.65	0.454555160828456	0.454555160828456\\
0.2	0.65	0.463364468537188	0.463364468537188\\
0.25	0.65	0.470245757698166	0.470245757698166\\
0.3	0.65	0.475893793606216	0.475893793606216\\
0.35	0.65	0.480683777150598	0.480683777150598\\
0.4	0.65	0.484841760106038	0.484841760106038\\
0.45	0.65	0.488514648108578	0.488514648108578\\
0.5	0.65	0.491803329189119	0.491803329189119\\
0.55	0.65	0.494780143880797	0.494780143880797\\
0.6	0.65	0.497498743485905	0.497498743485905\\
0.65	0.65	0.50000000153939	0.50000000153939\\
0.7	0.65	0.502315818721197	0.502315818721197\\
0.75	0.65	0.504471537049151	0.504471537049151\\
0.8	0.65	0.506487628628405	0.506487628628405\\
0.85	0.65	0.508380892640749	0.508380892640749\\
0.9	0.65	0.510165252430321	0.510165252430321\\
0.95	0.65	0.511852409464621	0.511852409464621\\
1	0.65	0.513452263520854	0.513452263520854\\
0.05	0.7	0.4196584443232	0.4196584443232\\
0.1	0.7	0.440063718611802	0.440063718611802\\
0.15	0.7	0.452298876010032	0.452298876010032\\
0.2	0.7	0.461087954303762	0.461087954303762\\
0.25	0.7	0.467956275078064	0.467956275078064\\
0.3	0.7	0.473595566855079	0.473595566855079\\
0.35	0.7	0.478379495536001	0.478379495536001\\
0.4	0.7	0.482533254786609	0.482533254786609\\
0.45	0.7	0.486203194032522	0.486203194032522\\
0.5	0.7	0.489489873990804	0.489489873990804\\
0.55	0.7	0.492465412675158	0.492465412675158\\
0.6	0.7	0.495183248253958	0.495183248253958\\
0.65	0.7	0.497684186403943	0.497684186403943\\
0.7	0.7	0.499999999180724	0.499999999180724\\
0.75	0.7	0.502155981853981	0.502155981853981\\
0.8	0.7	0.504172554716526	0.504172554716526\\
0.85	0.7	0.506066473365788	0.506066473365788\\
0.9	0.7	0.507851635878261	0.507851635878261\\
0.95	0.7	0.509539702037405	0.509539702037405\\
1	0.7	0.511140572684412	0.511140572684412\\
0.05	0.75	0.417667716311284	0.417667716311284\\
0.1	0.75	0.43800198664514	0.43800198664514\\
0.15	0.75	0.450203562551124	0.450203562551124\\
0.2	0.75	0.458972904808932	0.458972904808932\\
0.25	0.75	0.465828434803453	0.465828434803453\\
0.3	0.75	0.471458979722515	0.471458979722515\\
0.35	0.75	0.476236738623808	0.476236738623808\\
0.4	0.75	0.48038608249835	0.48038608249835\\
0.45	0.75	0.484052862974901	0.484052862974901\\
0.5	0.75	0.487337310938016	0.487337310938016\\
0.55	0.75	0.490311301725462	0.490311301725462\\
0.6	0.75	0.49302813545301	0.49302813545301\\
0.65	0.75	0.4955284633378	0.4955284633378\\
0.7	0.75	0.497844019716436	0.497844019716436\\
0.75	0.75	0.500000002631706	0.500000002631706\\
0.8	0.75	0.502016782956794	0.502016782956794\\
0.85	0.75	0.50391109656733	0.50391109656733\\
0.9	0.75	0.505696799476588	0.505696799476588\\
0.95	0.75	0.507385529201124	0.507385529201124\\
1	0.75	0.508987160306711	0.508987160306711\\
0.05	0.8	0.415812639450718	0.415812639450718\\
0.1	0.8	0.436079105807781	0.436079105807781\\
0.15	0.8	0.448248275291101	0.448248275291101\\
0.2	0.8	0.456998392027411	0.456998392027411\\
0.25	0.8	0.463841336764403	0.463841336764403\\
0.3	0.8	0.46946315506442	0.46946315506442\\
0.35	0.8	0.474234685922759	0.474234685922759\\
0.4	0.8	0.478379495971812	0.478379495971812\\
0.45	0.8	0.48204296266737	0.48204296266737\\
0.5	0.8	0.485324983837907	0.485324983837907\\
0.55	0.8	0.488297231511827	0.488297231511827\\
0.6	0.8	0.491012847402647	0.491012847402647\\
0.65	0.8	0.493512377084176	0.493512377084176\\
0.7	0.8	0.495827453497118	0.495827453497118\\
0.75	0.8	0.497983208815609	0.497983208815609\\
0.8	0.8	0.500000008294871	0.500000008294871\\
0.85	0.8	0.501894493930796	0.501894493930796\\
0.9	0.8	0.503680513036947	0.503680513036947\\
0.95	0.8	0.5053696890734	0.5053696890734\\
1	0.8	0.506971868289907	0.506971868289907\\
0.05	0.85	0.414076424398504	0.414076424398504\\
0.1	0.85	0.434278012669302	0.434278012669302\\
0.15	0.85	0.446415904368914	0.446415904368914\\
0.2	0.85	0.455147294706018	0.455147294706018\\
0.25	0.85	0.461977856183494	0.461977856183494\\
0.3	0.85	0.467591027292337	0.467591027292337\\
0.35	0.85	0.472356304639402	0.472356304639402\\
0.4	0.85	0.476496499210871	0.476496499210871\\
0.45	0.85	0.480156528368029	0.480156528368029\\
0.5	0.85	0.483435982674711	0.483435982674711\\
0.55	0.85	0.486406325760225	0.486406325760225\\
0.6	0.85	0.489120551141861	0.489120551141861\\
0.65	0.85	0.49161910934084	0.49161910934084\\
0.7	0.85	0.493933527871118	0.493933527871118\\
0.75	0.85	0.496088907940727	0.496088907940727\\
0.8	0.85	0.498105512320624	0.498105512320624\\
0.85	0.85	0.499999994591852	0.499999994591852\\
0.9	0.85	0.501786169570786	0.501786169570786\\
0.95	0.85	0.503475619165756	0.503475619165756\\
1	0.85	0.50507817386628	0.50507817386628\\
0.05	0.9	0.412445209134589	0.412445209134589\\
0.1	0.9	0.432584599735483	0.432584599735483\\
0.15	0.9	0.444692244545307	0.444692244545307\\
0.2	0.9	0.453405411453037	0.453405411453037\\
0.25	0.9	0.460223825235989	0.460223825235989\\
0.3	0.9	0.465828436326296	0.465828436326296\\
0.35	0.9	0.470587456445286	0.470587456445286\\
0.4	0.9	0.47472299493128	0.47472299493128\\
0.45	0.9	0.478379495724166	0.478379495724166\\
0.5	0.9	0.481656283908148	0.481656283908148\\
0.55	0.9	0.484624595139756	0.484624595139756\\
0.6	0.9	0.487337313765079	0.487337313765079\\
0.65	0.9	0.48983475145887	0.48983475145887\\
0.7	0.9	0.492148362924325	0.492148362924325\\
0.75	0.9	0.49430320412109	0.49430320412109\\
0.8	0.9	0.49631949225392	0.49631949225392\\
0.85	0.9	0.498213834527071	0.498213834527071\\
0.9	0.9	0.500000000390462	0.500000000390462\\
0.95	0.9	0.501689575014876	0.501689575014876\\
1	0.9	0.503292366592655	0.503292366592655\\
0.05	0.95	0.410907381461157	0.410907381461157\\
0.1	0.95	0.430987051706731	0.430987051706731\\
0.15	0.95	0.44306544543087	0.44306544543087\\
0.2	0.95	0.451760849498909	0.451760849498909\\
0.25	0.95	0.458567359062354	0.458567359062354\\
0.3	0.95	0.464163511708701	0.464163511708701\\
0.35	0.95	0.468916311544345	0.468916311544345\\
0.4	0.95	0.473047155798027	0.473047155798027\\
0.45	0.95	0.47670008098326	0.47670008098326\\
0.5	0.95	0.479974105082817	0.479974105082817\\
0.55	0.95	0.482940300785174	0.482940300785174\\
0.6	0.95	0.485651386837203	0.485651386837203\\
0.65	0.95	0.488147595453854	0.488147595453854\\
0.7	0.95	0.490460297450283	0.490460297450283\\
0.75	0.95	0.492614480307279	0.492614480307279\\
0.8	0.95	0.494630314470246	0.494630314470246\\
0.85	0.95	0.496524385722545	0.496524385722545\\
0.9	0.95	0.498310417633715	0.498310417633715\\
0.95	0.95	0.500000008833963	0.500000008833963\\
1	0.95	0.501602896438193	0.501602896438193\\
0.05	1	0.409453160337536	0.409453160337536\\
0.1	1	0.429475390452887	0.429475390452887\\
0.15	1	0.441525457194149	0.441525457194149\\
0.2	1	0.450203563181711	0.450203563181711\\
0.25	1	0.456998395506574	0.456998395506574\\
0.3	1	0.462586205248403	0.462586205248403\\
0.35	1	0.467332821957146	0.467332821957146\\
0.4	1	0.47145897573118	0.47145897573118\\
0.45	1	0.475108276424286	0.475108276424286\\
0.5	1	0.478379496924601	0.478379496924601\\
0.55	1	0.481343489751686	0.481343489751686\\
0.6	1	0.484052861260311	0.484052861260311\\
0.65	1	0.486547742148106	0.486547742148106\\
0.7	1	0.488859423653107	0.488859423653107\\
0.75	1	0.491012848054168	0.491012848054168\\
0.8	1	0.493028130280303	0.493028130280303\\
0.85	1	0.494921819437111	0.494921819437111\\
0.9	1	0.496707641197263	0.496707641197263\\
0.95	1	0.498397104120602	0.498397104120602\\
1	1	0.499999999944922	0.499999999944922\\
};

\end{axis}
\end{tikzpicture}%

==> figs/dnn_architecture.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{rub_green}{rgb}{0.5804,0.7569,0.1059}%
\definecolor{rub_blue}{rgb}{0,0.2078,0.3765}%
\definecolor{rub_gray}{rgb}{0.8666,0.8666,0.8666}%
\definecolor{rub_orange}{rgb}{0.8941,0.5333,0.2549}

% Define a few styles and constants
\tikzstyle{block} = [draw, text width=4.5em, text centered, fill=black!02, minimum height=3.5em, drop shadow=black]
\tikzstyle{neuron} = [circle, draw=black, fill=black!10, scale=0.75]
\tikzstyle{conv_patch} = [draw, fill=black!10]
\tikzstyle{pool_patch} = [draw, fill=black!10]
\tikzstyle{segment} = [draw=rub_blue, fill=rub_blue, fill opacity=0.2]

%\tikzstyle{sensor} = [draw, fill=blue!20, text width=5em, text centered, minimum height=2.5em]
%%\tikzstyle{ann} = [above, text width=5em]
%\tikzstyle{block2} = [sensor, text width=6em, fill=black!02, minimum height=3em, drop shadow=black]

%\def\blockdist{2.3}
%\def\edgedist{2.5}

\begin{tikzpicture}[every label/.style={align=center, font=\tiny}]
	\node[draw, inner sep=0.25pt] (mouth_patch) [label=below:{Mouth patch\\ 32x24}] {\includegraphics[width=0.05\textwidth]{figs/mouth_patch.png}};
	
	\node[draw, inner sep=0.25pt] (depth_patch) [below of=mouth_patch, yshift=-2.5em, label=below:{Depth patch\\ 32x24}] {\includegraphics[width=0.05\textwidth]{figs/depth_patch.png}};
	
	\node[draw, inner sep=0.05pt] (snr_mic1) [below of=depth_patch, xshift=-0.5em, yshift=-2.5em] {\includegraphics[width=0.005\textwidth]{figs/snr_mic1.png}};
	\node[draw, inner sep=0.05pt] (snr_mic2) [below of=depth_patch, xshift=-0.25em, yshift=-2.75em] {\includegraphics[width=0.005\textwidth]{figs/snr_mic2.png}};
	\node[draw, inner sep=0.05pt] (snr_mic3) [below of=depth_patch, xshift=0em, yshift=-3.0em] {\includegraphics[width=0.005\textwidth]{figs/snr_mic3.png}};
	\node[draw, inner sep=0.05pt] (snr_mic4) [below of=depth_patch, xshift=0.25em, yshift=-3.25em, label={[label distance=0.2em]below:{Audio features \\ 96}}] {\includegraphics[width=0.005\textwidth]{figs/snr_mic4.png}};
	
	% Mouth convolutional path
	
	\node (conv_1_1) [conv_patch, right of=mouth_patch, minimum size=3em, xshift=1em] {};
	\node (conv_1_2) [conv_patch, right of=mouth_patch, minimum size=3em, xshift=1.1em, yshift=-0.1em] {};
	\node (conv_1_3) [conv_patch, right of=mouth_patch, minimum size=3em, xshift=1.2em, yshift=-0.2em] {};
	\node (conv_1_4) [conv_patch, right of=mouth_patch, minimum size=3em, xshift=1.3em, yshift=-0.3em, label=below:{Conv\\ 16x12x8}] {};
	
	\node (segment_1_1) [segment, left of=mouth_patch, minimum size=1.0em, xshift=3.0em, yshift=0em] {};
	\node (segment_1_2) [segment, left of=conv_1_1, minimum size=0.5em, xshift=3em, yshift=-1.0em, scale=0.5] {};
	
	\draw [rub_blue, dotted] (segment_1_1.south east) -- node[auto] {} (segment_1_2.south west);
	\draw [rub_blue, dotted] (segment_1_1.north east) -- node[auto] {} (segment_1_2.north west);
	
	\node (pool_1_1) [pool_patch, right of=conv_1_1, minimum size=1.5em, xshift=0.5em] {};
	\node (pool_1_2) [pool_patch, right of=conv_1_1, minimum size=1.5em, xshift=0.6em, yshift=-0.1em] {};
	\node (pool_1_3) [pool_patch, right of=conv_1_1, minimum size=1.5em, xshift=0.7em, yshift=-0.2em] {};
	\node (pool_1_4) [pool_patch, right of=conv_1_1, minimum size=1.5em, xshift=0.8em, yshift=-0.3em, label=below:{Pool\\ 8x6x8}] {};
	
	\node (segment_2_1) [segment, left of=conv_1_1, minimum size=0.9em, xshift=3.5em, yshift=0.5em] {};
	\node (segment_2_2) [segment, left of=pool_1_1, minimum size=0.5em, xshift=3em, yshift=-0.75em, scale=0.5] {};
	
	\draw [rub_blue, dotted] (segment_2_1.south east) -- node[auto] {} (segment_2_2.south west);
	\draw [rub_blue, dotted] (segment_2_1.north east) -- node[auto] {} (segment_2_2.north west);
	
	\node (conv_2_1) [conv_patch, right of=pool_1_1, minimum size=2em, xshift=0em] {};
	\node (conv_2_2) [conv_patch, right of=pool_1_1, minimum size=2em, xshift=0.1em, yshift=-0.1em] {};
	\node (conv_2_3) [conv_patch, right of=pool_1_1, minimum size=2em, xshift=0.2em, yshift=-0.2em] {};
	\node (conv_2_4) [conv_patch, right of=pool_1_1, minimum size=2em, xshift=0.3em, yshift=-0.3em] {};
	\node (conv_2_5) [conv_patch, right of=pool_1_1, minimum size=2em, xshift=0.4em, yshift=-0.4em] {};
	\node (conv_2_6) [conv_patch, right of=pool_1_1, minimum size=2em, xshift=0.5em, yshift=-0.5em] {};
	\node (conv_2_7) [conv_patch, right of=pool_1_1, minimum size=2em, xshift=0.6em, yshift=-0.6em, label=below:{Conv\\ 8x6x8}] {};	
	
	\node (segment_3_1) [segment, left of=pool_1_1, minimum size=0.7em, xshift=3.25em, yshift=0em, scale=0.75] {};
	\node (segment_3_2) [segment, left of=conv_2_1, minimum size=0.5em, xshift=3.0em, yshift=-1.0em, scale=0.5] {};
	
	\draw [rub_blue, dotted] (segment_3_1.south east) -- node[auto] {} (segment_3_2.south west);
	\draw [rub_blue, dotted] (segment_3_1.north east) -- node[auto] {} (segment_3_2.north west);
	
	\node (pool_2_1) [pool_patch, right of=conv_2_1, minimum size=1em, xshift=0em] {};
	\node (pool_2_2) [pool_patch, right of=conv_2_1, minimum size=1em, xshift=0.1em, yshift=-0.1em] {};
	\node (pool_2_3) [pool_patch, right of=conv_2_1, minimum size=1em, xshift=0.2em, yshift=-0.2em] {};
	\node (pool_2_4) [pool_patch, right of=conv_2_1, minimum size=1em, xshift=0.3em, yshift=-0.3em] {};
	\node (pool_2_5) [pool_patch, right of=conv_2_1, minimum size=1em, xshift=0.4em, yshift=-0.4em] {};
	\node (pool_2_6) [pool_patch, right of=conv_2_1, minimum size=1em, xshift=0.5em, yshift=-0.5em] {};
	\node (pool_2_7) [pool_patch, right of=conv_2_1, minimum size=1em, xshift=0.6em, yshift=-0.6em, label=below:{Pool\\ 4x3x8}] {};
	
	\node (segment_4_1) [segment, left of=conv_2_1, minimum size=0.7em, xshift=3.75em, yshift=-0.2em, scale=0.75] {};
	\node (segment_4_2) [segment, left of=pool_2_1, minimum size=0.5em, xshift=3.25em, yshift=-0.75em, scale=0.5] {};
	
	\draw [rub_blue, dotted] (segment_4_1.south east) -- node[auto] {} (segment_4_2.south west);
	\draw [rub_blue, dotted] (segment_4_1.north east) -- node[auto] {} (segment_4_2.north west);	
	
	% Depth convolutional path
	
	\node (conv_3_1) [conv_patch, right of=depth_patch, minimum size=3em, xshift=1em] {};
	\node (conv_3_2) [conv_patch, right of=depth_patch, minimum size=3em, xshift=1.1em, yshift=-0.1em] {};
	\node (conv_3_3) [conv_patch, right of=depth_patch, minimum size=3em, xshift=1.2em, yshift=-0.2em] {};
	\node (conv_3_4) [conv_patch, right of=depth_patch, minimum size=3em, xshift=1.3em, yshift=-0.3em, label=below:{Conv\\ 16x12x8}] {};
	
	\node (segment_5_1) [segment, left of=depth_patch, minimum size=1.0em, xshift=3.0em, yshift=0em] {};
	\node (segment_5_2) [segment, left of=conv_3_1, minimum size=0.5em, xshift=3em, yshift=-1.0em, scale=0.5] {};
	
	\draw [rub_blue, dotted] (segment_5_1.south east) -- node[auto] {} (segment_5_2.south west);
	\draw [rub_blue, dotted] (segment_5_1.north east) -- node[auto] {} (segment_5_2.north west);
	
	\node (pool_3_1) [pool_patch, right of=conv_3_1, minimum size=1.5em, xshift=0.5em] {};
	\node (pool_3_2) [pool_patch, right of=conv_3_1, minimum size=1.5em, xshift=0.6em, yshift=-0.1em] {};
	\node (pool_3_3) [pool_patch, right of=conv_3_1, minimum size=1.5em, xshift=0.7em, yshift=-0.2em] {};
	\node (pool_3_4) [pool_patch, right of=conv_3_1, minimum size=1.5em, xshift=0.8em, yshift=-0.3em, label=below:{Pool\\ 8x6x8}] {};
	
	\node (segment_6_1) [segment, left of=conv_3_1, minimum size=0.9em, xshift=3.5em, yshift=0.5em] {};
	\node (segment_6_2) [segment, left of=pool_3_1, minimum size=0.5em, xshift=3em, yshift=-0.75em, scale=0.5] {};
	
	\draw [rub_blue, dotted] (segment_6_1.south east) -- node[auto] {} (segment_6_2.south west);
	\draw [rub_blue, dotted] (segment_6_1.north east) -- node[auto] {} (segment_6_2.north west);
	
	\node (conv_4_1) [conv_patch, right of=pool_3_1, minimum size=2em, xshift=0em] {};
	\node (conv_4_2) [conv_patch, right of=pool_3_1, minimum size=2em, xshift=0.1em, yshift=-0.1em] {};
	\node (conv_4_3) [conv_patch, right of=pool_3_1, minimum size=2em, xshift=0.2em, yshift=-0.2em] {};
	\node (conv_4_4) [conv_patch, right of=pool_3_1, minimum size=2em, xshift=0.3em, yshift=-0.3em] {};
	\node (conv_4_5) [conv_patch, right of=pool_3_1, minimum size=2em, xshift=0.4em, yshift=-0.4em] {};
	\node (conv_4_6) [conv_patch, right of=pool_3_1, minimum size=2em, xshift=0.5em, yshift=-0.5em] {};
	\node (conv_4_7) [conv_patch, right of=pool_3_1, minimum size=2em, xshift=0.6em, yshift=-0.6em, label=below:{Conv\\ 8x6x8}] {};	
	
	\node (segment_7_1) [segment, left of=pool_3_1, minimum size=0.7em, xshift=3.25em, yshift=0em, scale=0.75] {};
	\node (segment_7_2) [segment, left of=conv_4_1, minimum size=0.5em, xshift=3.0em, yshift=-1.0em, scale=0.5] {};
	
	\draw [rub_blue, dotted] (segment_7_1.south east) -- node[auto] {} (segment_7_2.south west);
	\draw [rub_blue, dotted] (segment_7_1.north east) -- node[auto] {} (segment_7_2.north west);
	
	\node (pool_4_1) [pool_patch, right of=conv_4_1, minimum size=1em, xshift=0em] {};
	\node (pool_4_2) [pool_patch, right of=conv_4_1, minimum size=1em, xshift=0.1em, yshift=-0.1em] {};
	\node (pool_4_3) [pool_patch, right of=conv_4_1, minimum size=1em, xshift=0.2em, yshift=-0.2em] {};
	\node (pool_4_4) [pool_patch, right of=conv_4_1, minimum size=1em, xshift=0.3em, yshift=-0.3em] {};
	\node (pool_4_5) [pool_patch, right of=conv_4_1, minimum size=1em, xshift=0.4em, yshift=-0.4em] {};
	\node (pool_4_6) [pool_patch, right of=conv_4_1, minimum size=1em, xshift=0.5em, yshift=-0.5em] {};
	\node (pool_4_7) [pool_patch, right of=conv_4_1, minimum size=1em, xshift=0.6em, yshift=-0.6em, label=below:{Pool\\ 4x3x8}] {};
	
	\node (segment_8_1) [segment, left of=conv_4_1, minimum size=0.7em, xshift=3.75em, yshift=-0.2em, scale=0.75] {};
	\node (segment_8_2) [segment, left of=pool_4_1, minimum size=0.5em, xshift=3.25em, yshift=-0.75em, scale=0.5] {};
	
	\draw [rub_blue, dotted] (segment_8_1.south east) -- node[auto] {} (segment_8_2.south west);
	\draw [rub_blue, dotted] (segment_8_1.north east) -- node[auto] {} (segment_8_2.north west);
	
	% Audio path
	
	\node (dense_1) [conv_patch, below of=conv_3_4, minimum width=0.75em, minimum height=4em, yshift=-2.66em, label=below:{FC\\ 64}] {};
	
	\draw [rub_green, dashed] (snr_mic4.south east) -- node[auto] {} (dense_1.south west);
	\draw [rub_green, dashed] (snr_mic1.north east) -- node[auto] {} (dense_1.north west);
	
	\node (dense_2) [conv_patch, right of=dense_1, minimum width=0.75em, minimum height=3em, xshift=3.1em, yshift=0em, label=below:{FC\\ 32}] {};
	
	\draw [-{Latex[scale=0.9]}] (dense_1.east) -- node[auto] {} (dense_2.west);
	
	% \draw [rub_green, dashed] (dense_1.south east) -- node[auto] {} (dense_2.south west);
	% \draw [rub_green, dashed] (dense_1.north east) -- node[auto] {} (dense_2.north west);	
	
	\node (dense_3) [conv_patch, right of=dense_2, minimum width=0.75em, minimum height=2em, xshift=3.1em, yshift=0em, label=below:{FC\\ 16}] {};
	
	\draw [-{Latex[scale=0.9]}] (dense_2.east) -- node[auto] {} (dense_3.west);
	
	% \draw [rub_green, dashed] (dense_2.south east) -- node[auto] {} (dense_3.south west);
	% \draw [rub_green, dashed] (dense_2.north east) -- node[auto] {} (dense_3.north west);
	
	% Video merge branch
	
	\node (dense_4) [conv_patch, right of=pool_4_7, minimum width=0.75em, minimum height=3em, xshift=-0.25em, yshift=3em, label=below:{FC\\ 32}] {};
	
	\draw [rub_green, dashed] (pool_2_1.north east) -- node[auto] {} (dense_4.north west);
	\draw [rub_green, dashed] (pool_2_7.south east) -- node[auto] {} (dense_4.south west);
	\draw [rub_green, dashed] (pool_4_7.south east) -- node[auto] {} (dense_4.south west);
	\draw [rub_green, dashed] (pool_4_1.north east) -- node[auto] {} (dense_4.north west);
	
	% Output
	
	% \node (output) [conv_patch, right of=depth_patch, minimum width=0.75em, minimum height=2em, xshift=16em, yshift=0em, label=below:{FC\\ 3}] {};

	\node (output2) [neuron, right of=depth_patch, xshift=22em, yshift=-2.2em] {};	
	\node (output1) [neuron, above of=output2, yshift=-1.0em] {};
	\node (output3) [neuron, below of=output2, yshift=1.0em] {};
	
	\draw (dense_3.east) -- node[auto] {} (output1.west);
	\draw (dense_3.east) -- node[auto] {} (output2.west);
	\draw (dense_3.east) -- node[auto] {} (output3.west);
	
	\draw (dense_4.east) -- node[auto] {} (output1.west);
	\draw (dense_4.east) -- node[auto] {} (output2.west);
	\draw (dense_4.east) -- node[auto] {} (output3.west);	
	
	\node (dummy1) [right of=output1] {};	
	\node (dummy2) [right of=output2] {};
	\node (dummy3) [right of=output3] {};
	
	\draw [-{Latex[scale=0.9]}] (output1.east) -- node[auto] {\tiny $\hat{\lambda}_{1}$} (dummy1.west);	
	\draw [-{Latex[scale=0.9]}] (output2.east) -- node[auto] {\tiny $\hat{\lambda}_{2}$} (dummy2.west);
	\draw [-{Latex[scale=0.9]}] (output3.east) -- node[auto] {\tiny $\hat{\lambda}_{3}$} (dummy3.west);	

\end{tikzpicture}%

==> figs/kavloc_oracle_rot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.45000,0.65000,0.90000}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor10}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor11}{rgb}{0.15000,0.35000,0.70000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.00in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{5},{10},{15}},
xlabel style={font=\color{white!15!black}},
xlabel={Image rotation in degrees},
ymin=2,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$e_{\phi}$ in degrees},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.72	5.74133101265256\\
0.72	3.27164399280175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	5.74133101265256\\
0.748	5.74133101265256\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	3.27164399280175\\
0.748	3.27164399280175\\
};
\draw[fill=mycolor1, draw=black] (axis cs:0.664,3.62214335843994) rectangle (axis cs:0.776,4.85458633076401);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.664	4.11737307508325\\
0.776	4.11737307508325\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.72	5.74133101265256\\
1.72	3.27164399280175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	5.74133101265256\\
1.748	5.74133101265256\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	3.27164399280175\\
1.748	3.27164399280175\\
};
\draw[fill=mycolor1, draw=black] (axis cs:1.664,3.62214335843994) rectangle (axis cs:1.776,4.85458633076401);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.664	4.11737307508325\\
1.776	4.11737307508325\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.72	5.74133101265256\\
2.72	3.27164399280175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	5.74133101265256\\
2.748	5.74133101265256\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	3.27164399280175\\
2.748	3.27164399280175\\
};
\draw[fill=mycolor1, draw=black] (axis cs:2.664,3.62214335843994) rectangle (axis cs:2.776,4.85458633076401);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.664	4.11737307508325\\
2.776	4.11737307508325\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.72	5.74133101265256\\
3.72	3.27164399280175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	5.74133101265256\\
3.748	5.74133101265256\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	3.27164399280175\\
3.748	3.27164399280175\\
};
\draw[fill=mycolor1, draw=black] (axis cs:3.664,3.62214335843994) rectangle (axis cs:3.776,4.85458633076401);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.664	4.11737307508325\\
3.776	4.11737307508325\\
};






\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.86	8.9663224377874\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.86	3.28790657213622\\
0.86	2.12802310445084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	3.28790657213622\\
0.888	3.28790657213622\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	2.12802310445084\\
0.888	2.12802310445084\\
};
\draw[fill=mycolor7, draw=black] (axis cs:0.804,2.33191005273692) rectangle (axis cs:0.916,3.2779188376468);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.804	2.86703224218078\\
0.916	2.86703224218078\\
};
\addplot [color=mycolor9, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.86	7.28263904458432\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.86	3.93135071437903\\
1.86	2.90813562253995\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	3.93135071437903\\
1.888	3.93135071437903\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	2.90813562253995\\
1.888	2.90813562253995\\
};
\draw[fill=mycolor7, draw=black] (axis cs:1.804,3.13183053784274) rectangle (axis cs:1.916,3.78141625413071);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.804	3.46281054335944\\
1.916	3.46281054335944\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.86	5.18978312091623\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.86	4.26977892825572\\
2.86	3.89358598902159\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	4.26977892825572\\
2.888	4.26977892825572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	3.89358598902159\\
2.888	3.89358598902159\\
};
\draw[fill=mycolor7, draw=black] (axis cs:2.804,4.01053240116268) rectangle (axis cs:2.916,4.26173641324858);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.804	4.13354334859146\\
2.916	4.13354334859146\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.86	5.89712631205758\\
3.86	4.7115511633897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	5.89712631205758\\
3.888	5.89712631205758\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	4.7115511633897\\
3.888	4.7115511633897\\
};
\draw[fill=mycolor7, draw=black] (axis cs:3.804,4.97120428812119) rectangle (axis cs:3.916,5.50560765360055);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.804	5.20083054671374\\
3.916	5.20083054671374\\
};






\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1	7.35998461914192\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	3.59043219405905\\
1	2.37990109599328\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	3.59043219405905\\
1.028	3.59043219405905\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	2.37990109599328\\
1.028	2.37990109599328\\
};
\draw[fill=mycolor10, draw=black] (axis cs:0.944,2.56264643987275) rectangle (axis cs:1.056,3.50576696933148);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.944	2.94594747333974\\
1.056	2.94594747333974\\
};
\addplot [color=mycolor9, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2	5.83485420040153\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2	3.72994999579625\\
2	2.50655116938546\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	3.72994999579625\\
2.028	3.72994999579625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	2.50655116938546\\
2.028	2.50655116938546\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.944,2.77822241274553) rectangle (axis cs:2.056,3.65501443774452);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.944	3.03021219338784\\
2.056	3.03021219338784\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3	4.88676445622069\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3	3.91212981741151\\
3	2.88371198306561\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	3.91212981741151\\
3.028	3.91212981741151\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	2.88371198306561\\
3.028	2.88371198306561\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.944,3.20761175069596) rectangle (axis cs:3.056,3.81791607829896);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.944	3.24174587637904\\
3.056	3.24174587637904\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4	4.68345240380178\\
4	3.57475984683968\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	4.68345240380178\\
4.028	4.68345240380178\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	3.57475984683968\\
4.028	3.57475984683968\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.944,3.89296675298764) rectangle (axis cs:4.056,4.2113668472169);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.944	4.089270831936\\
4.056	4.089270831936\\
};





\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.14	6.18886987354979\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.14	3.46690566027282\\
1.14	2.21185217546695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	3.46690566027282\\
1.168	3.46690566027282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	2.21185217546695\\
1.168	2.21185217546695\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.084,2.39697495509483) rectangle (axis cs:1.196,3.41203269363257);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.084	2.82661119622862\\
1.196	2.82661119622862\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.14	4.8998890010837\\
2.14	2.30614677330488\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	4.8998890010837\\
2.168	4.8998890010837\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	2.30614677330488\\
2.168	2.30614677330488\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.084,2.57810462847171) rectangle (axis cs:2.196,3.51677521675352);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.084	2.8941992524068\\
2.196	2.8941992524068\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.14	4.38792259119899\\
3.14	2.67482902070757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	4.38792259119899\\
3.168	4.38792259119899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	2.67482902070757\\
3.168	2.67482902070757\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.084,3.04063664036764) rectangle (axis cs:3.196,3.6908540888085);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.084	3.12372193038491\\
3.196	3.12372193038491\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.14	4.38237236033774\\
4.14	3.46140279522021\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	4.38237236033774\\
4.168	4.38237236033774\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	3.46140279522021\\
4.168	3.46140279522021\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.084,3.67910451950663) rectangle (axis cs:4.196,4.07096597814229);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.084	3.94852126564341\\
4.196	3.94852126564341\\
};





\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.28	5.38793937487274\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.28	3.49413486150776\\
1.28	2.18881353711471\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	3.49413486150776\\
1.308	3.49413486150776\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	2.18881353711471\\
1.308	2.18881353711471\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.224,2.39679800639825) rectangle (axis cs:1.336,3.42867885475585);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.224	2.80026642960805\\
1.336	2.80026642960805\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.28	4.4707144577948\\
2.28	2.25971997364012\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	4.4707144577948\\
2.308	4.4707144577948\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	2.25971997364012\\
2.308	2.25971997364012\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.224,2.56453876129099) rectangle (axis cs:2.336,3.50779129838247);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.224	2.8998755485686\\
2.336	2.8998755485686\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.28	4.13022970383782\\
3.28	2.63779901597437\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	4.13022970383782\\
3.308	4.13022970383782\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	2.63779901597437\\
3.308	2.63779901597437\\
};
\draw[fill=mycolor12, draw=black] (axis cs:3.224,3.0709040549517) rectangle (axis cs:3.336,3.7209103541413);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.224	3.1769735319043\\
3.336	3.1769735319043\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.28	4.33402868563078\\
4.28	3.46584658908716\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	4.33402868563078\\
4.308	4.33402868563078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	3.46584658908716\\
4.308	3.46584658908716\\
};
\draw[fill=mycolor12, draw=black] (axis cs:4.224,3.67528584151181) rectangle (axis cs:4.336,4.14088088475788);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.224	3.96388643076554\\
4.336	3.96388643076554\\
};





\end{axis}
\end{tikzpicture}%

==> figs/kavloc_oracle_snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor9}{rgb}{0.45000,0.65000,0.90000}%
\definecolor{mycolor10}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor11}{rgb}{0.15000,0.35000,0.70000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
title=KAVLoC,
width=1.6in,
height=1.00in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{10},{20},{30}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=1,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$e_{\phi}$ in degrees},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.72	5.82958064751999\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.72	9.20498811884225\\
0.72	7.84586723069693\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	9.20498811884225\\
0.748	9.20498811884225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	7.84586723069693\\
0.748	7.84586723069693\\
};
\draw[fill=mycolor2, draw=black] (axis cs:0.664,8.05472629810022) rectangle (axis cs:0.776,8.72899473544585);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.664	8.56698086520047\\
0.776	8.56698086520047\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.72	5.78997599490956\\
1.72	4.99815081908818\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	5.78997599490956\\
1.748	5.78997599490956\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	4.99815081908818\\
1.748	4.99815081908818\\
};
\draw[fill=mycolor2, draw=black] (axis cs:1.664,5.03108183376052) rectangle (axis cs:1.776,5.61487802406772);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.664	5.36342361576045\\
1.776	5.36342361576045\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.72	5.74081504628514\\
2.72	3.50981843230699\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	5.74081504628514\\
2.748	5.74081504628514\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	3.50981843230699\\
2.748	3.50981843230699\\
};
\draw[fill=mycolor2, draw=black] (axis cs:2.664,3.91755054576537) rectangle (axis cs:2.776,5.21114598900572);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.664	4.29651322148755\\
2.776	4.29651322148755\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.72	5.52476802250477\\
3.72	3.35580796700841\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	5.52476802250477\\
3.748	5.52476802250477\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	3.35580796700841\\
3.748	3.35580796700841\\
};
\draw[fill=mycolor2, draw=black] (axis cs:3.664,3.67774155370045) rectangle (axis cs:3.776,4.85238789400812);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.664	4.26228892766851\\
3.776	4.26228892766851\\
};





\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.86	8.9663224377874\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.86	3.28790657213622\\
0.86	2.12802310445084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	3.28790657213622\\
0.888	3.28790657213622\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	2.12802310445084\\
0.888	2.12802310445084\\
};
\draw[fill=mycolor9, draw=black] (axis cs:0.804,2.33191005273692) rectangle (axis cs:0.916,3.2779188376468);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.804	2.86703224218078\\
0.916	2.86703224218078\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.86	3.28790657213622\\
1.86	2.12802310445084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	3.28790657213622\\
1.888	3.28790657213622\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	2.12802310445084\\
1.888	2.12802310445084\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.804,2.33191005273692) rectangle (axis cs:1.916,3.2779188376468);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.804	2.86703224218078\\
1.916	2.86703224218078\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.86	8.9663224377874\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.86	3.28790657213622\\
2.86	2.12802310445084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	3.28790657213622\\
2.888	3.28790657213622\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	2.12802310445084\\
2.888	2.12802310445084\\
};
\draw[fill=mycolor9, draw=black] (axis cs:2.804,2.33191005273692) rectangle (axis cs:2.916,3.2779188376468);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.804	2.86703224218078\\
2.916	2.86703224218078\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.86	8.9663224377874\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.86	3.28790657213622\\
3.86	2.12802310445084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	3.28790657213622\\
3.888	3.28790657213622\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	2.12802310445084\\
3.888	2.12802310445084\\
};
\draw[fill=mycolor9, draw=black] (axis cs:3.804,2.33191005273692) rectangle (axis cs:3.916,3.2779188376468);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.804	2.86703224218078\\
3.916	2.86703224218078\\
};






\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1	8.72726172532145\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1	3.18822471764026\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	4.64398500305251\\
1	4.23976363229356\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	4.64398500305251\\
1.028	4.64398500305251\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	4.23976363229356\\
1.028	4.23976363229356\\
};
\draw[fill=mycolor10, draw=black] (axis cs:0.944,4.25911994188505) rectangle (axis cs:1.056,4.56382654012551);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.944	4.47728651979432\\
1.056	4.47728651979432\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2	7.49249463509732\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2	4.06296908857568\\
2	2.65921026566947\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	4.06296908857568\\
2.028	4.06296908857568\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	2.65921026566947\\
2.028	2.65921026566947\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.944,3.16299294696081) rectangle (axis cs:2.056,3.86324391024697);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.944	3.28043805943583\\
2.056	3.28043805943583\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3	7.38988294925823\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3	3.76416812611059\\
3	2.54377904820998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	3.76416812611059\\
3.028	3.76416812611059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	2.54377904820998\\
3.028	2.54377904820998\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.944,2.63769844007579) rectangle (axis cs:3.056,3.62359907108699);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.944	3.0147041125614\\
3.056	3.0147041125614\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4	7.31930186089228\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4	3.61629260843631\\
4	2.41932908180427\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	3.61629260843631\\
4.028	3.61629260843631\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	2.41932908180427\\
4.028	2.41932908180427\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.944,2.58233617096761) rectangle (axis cs:4.056,3.50384819984171);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.944	2.99699781569631\\
4.056	2.99699781569631\\
};








\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.14	6.52864025466007\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.14	3.3854810858075\\
1.14	2.12459393486541\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	3.3854810858075\\
1.168	3.3854810858075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	2.12459393486541\\
1.168	2.12459393486541\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.084,2.38196598580827) rectangle (axis cs:1.196,3.30862393274347);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.084	2.88941473517259\\
1.196	2.88941473517259\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.14	6.10233131955855\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.14	3.39244023706122\\
2.14	2.15900255504919\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	3.39244023706122\\
2.168	3.39244023706122\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	2.15900255504919\\
2.168	2.15900255504919\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.084,2.37234556933252) rectangle (axis cs:2.196,3.35981118694935);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.084	2.8658431865802\\
2.196	2.8658431865802\\
};
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.14	6.1100994205598\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.14	3.51017759944037\\
3.14	2.20365085535676\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	3.51017759944037\\
3.168	3.51017759944037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	2.20365085535676\\
3.168	2.20365085535676\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.084,2.38060336735904) rectangle (axis cs:3.196,3.43403986065706);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.084	2.86114140634757\\
3.196	2.86114140634757\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.14	6.15010822580486\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.14	3.48381540974644\\
4.14	2.21951871066787\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	3.48381540974644\\
4.168	3.48381540974644\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	2.21951871066787\\
4.168	2.21951871066787\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.084,2.39264402507011) rectangle (axis cs:4.196,3.41042957699283);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.084	2.8630710112439\\
4.196	2.8630710112439\\
};





\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.28	5.74702309696491\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.28	3.18361433429678\\
1.28	1.61645301470934\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	3.18361433429678\\
1.308	3.18361433429678\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	1.61645301470934\\
1.308	1.61645301470934\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.224,2.07731359490569) rectangle (axis cs:1.336,3.14275726894894);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.224	2.45618344558783\\
1.336	2.45618344558783\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.28	5.42786991397302\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.28	3.21362544318935\\
2.28	2.01282743473577\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	3.21362544318935\\
2.308	3.21362544318935\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	2.01282743473577\\
2.308	2.01282743473577\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.224,2.20962485968018) rectangle (axis cs:2.336,3.20546448410128);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.224	2.667002770353\\
2.336	2.667002770353\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.28	5.37588870769342\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.28	3.53141268258536\\
3.28	1.9907392604992\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	3.53141268258536\\
3.308	3.53141268258536\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	1.9907392604992\\
3.308	1.9907392604992\\
};
\draw[fill=mycolor12, draw=black] (axis cs:3.224,2.24102805771456) rectangle (axis cs:3.336,3.42689014771121);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.224	2.90790983192988\\
3.336	2.90790983192988\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.28	5.36605554738332\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.28	3.50341608170644\\
4.28	2.14021679814752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	3.50341608170644\\
4.308	3.50341608170644\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	2.14021679814752\\
4.308	2.14021679814752\\
};
\draw[fill=mycolor12, draw=black] (axis cs:4.224,2.31672750742371) rectangle (axis cs:4.336,3.40417504157773);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.224	2.83375129864264\\
4.336	2.83375129864264\\
};




\end{axis}
\end{tikzpicture}%

==> figs/kavloc_speaker1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=640.5,
xticklabels={,,},
yticklabels={,,},
y dir=reverse,
xshift=-1cm,
ymin=0.5,
ymax=480.5,
ticks=none,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=640.5, ymin=0.5, ymax=480.5] {figs/kavloc_speaker1-1.png};
 \end{axis}
\end{tikzpicture}%

==> figs/kavloc_speaker2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=640.5,
xticklabels={,,},
yticklabels={,,},
y dir=reverse,
xshift=-1cm,
ymin=0.5,
ymax=480.5,
ticks=none,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=640.5, ymin=0.5, ymax=480.5] {figs/kavloc_speaker2-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/mvad_oracle_rot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor9}{rgb}{0.45000,0.65000,0.90000}%
\definecolor{mycolor10}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor11}{rgb}{0.15000,0.35000,0.70000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{5},{10},{15}},
xlabel style={font=\color{white!15!black}},
xlabel={Image rotation in deg},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Azimuth error in deg},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.72	4.1191811866346\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.72	2.01288317453869\\
0.72	1.31680661409502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	2.01288317453869\\
0.748	2.01288317453869\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	1.31680661409502\\
0.748	1.31680661409502\\
};
\draw[fill=mycolor2, draw=black] (axis cs:0.664,1.32025017108251) rectangle (axis cs:0.776,2.01288317453869);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.664	1.45956093064141\\
0.776	1.45956093064141\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
0.72	1.94804050127228\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.72	4.1191811866346\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.72	2.01288317453869\\
1.72	1.31680661409502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	2.01288317453869\\
1.748	2.01288317453869\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	1.31680661409502\\
1.748	1.31680661409502\\
};
\draw[fill=mycolor2, draw=black] (axis cs:1.664,1.32025017108251) rectangle (axis cs:1.776,2.01288317453869);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.664	1.45956093064141\\
1.776	1.45956093064141\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
1.72	1.94804050127228\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.72	4.1191811866346\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.72	2.01288317453869\\
2.72	1.31680661409502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	2.01288317453869\\
2.748	2.01288317453869\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	1.31680661409502\\
2.748	1.31680661409502\\
};
\draw[fill=mycolor2, draw=black] (axis cs:2.664,1.32025017108251) rectangle (axis cs:2.776,2.01288317453869);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.664	1.45956093064141\\
2.776	1.45956093064141\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
2.72	1.94804050127228\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.72	4.1191811866346\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.72	2.01288317453869\\
3.72	1.31680661409502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	2.01288317453869\\
3.748	2.01288317453869\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	1.31680661409502\\
3.748	1.31680661409502\\
};
\draw[fill=mycolor2, draw=black] (axis cs:3.664,1.32025017108251) rectangle (axis cs:3.776,2.01288317453869);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.664	1.45956093064141\\
3.776	1.45956093064141\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
  table[row sep=crcr]{%
3.72	1.94804050127228\\
};
\addlegendentry{EKF-Audio}

\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.86	4.76221795737955\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.86	0.848561193976282\\
0.86	0.267153227303394\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	0.848561193976282\\
0.888	0.848561193976282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	0.267153227303394\\
0.888	0.267153227303394\\
};
\draw[fill=mycolor9, draw=black] (axis cs:0.804,0.291316617911295) rectangle (axis cs:0.916,0.848561193976282);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.804	0.456604182919681\\
0.916	0.456604182919681\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
0.86	1.18040956040165\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.86	3.35464800420135\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.86	2.02415887238224\\
1.86	1.27955005012573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	2.02415887238224\\
1.888	2.02415887238224\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	1.27955005012573\\
1.888	1.27955005012573\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.804,1.32372079481695) rectangle (axis cs:1.916,2.02415887238224);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.804	1.71380181826245\\
1.916	1.71380181826245\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
1.86	1.9016135596752\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.86	3.62492572640926\\
2.86	1.69683715909685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	3.62492572640926\\
2.888	3.62492572640926\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	1.69683715909685\\
2.888	1.69683715909685\\
};
\draw[fill=mycolor9, draw=black] (axis cs:2.804,2.22410810352801) rectangle (axis cs:2.916,3.5361433632374);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.804	2.93303092619366\\
2.916	2.93303092619366\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
2.86	2.82467936744314\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.86	4.81473725274109\\
3.86	1.04758720406143\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	4.81473725274109\\
3.888	4.81473725274109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	1.04758720406143\\
3.888	1.04758720406143\\
};
\draw[fill=mycolor9, draw=black] (axis cs:3.804,2.82729720810427) rectangle (axis cs:3.916,4.75072548670662);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.804	3.21709657931759\\
3.916	3.21709657931759\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
3.86	3.31242338504143\\
};
\addlegendentry{EKF-Video}

\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1	4.83036308270873\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	1.05134713322071\\
1	0.498269095937451\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	1.05134713322071\\
1.028	1.05134713322071\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	0.498269095937451\\
1.028	0.498269095937451\\
};
\draw[fill=mycolor10, draw=black] (axis cs:0.944,0.514149635857534) rectangle (axis cs:1.056,1.05134713322071);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.944	0.652549973379954\\
1.056	0.652549973379954\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
1	1.36653814908072\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2	3.70073775733646\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2	1.24714187488214\\
2	0.843098641859998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	1.24714187488214\\
2.028	1.24714187488214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	0.843098641859998\\
2.028	0.843098641859998\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.944,0.853142750678156) rectangle (axis cs:2.056,1.24714187488214);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.944	1.15058275198754\\
2.056	1.15058275198754\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
2	1.49088108812197\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3	3.23099861651142\\
3	1.66724336303108\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	3.23099861651142\\
3.028	3.23099861651142\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	1.66724336303108\\
3.028	1.66724336303108\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.944,1.75109083769567) rectangle (axis cs:3.056,2.38183938085268);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.944	2.33996306180382\\
3.056	2.33996306180382\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
3	2.28518305361642\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4	3.35104752308185\\
4	1.89770469483954\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	3.35104752308185\\
4.028	3.35104752308185\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	1.89770469483954\\
4.028	1.89770469483954\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.944,2.20894418490014) rectangle (axis cs:4.056,3.29904411586743);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.944	2.33960533026207\\
4.056	2.33960533026207\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
4	2.57265852986885\\
};
\addlegendentry{EKF-Full}

\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.14	4.57085285275168\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.14	0.857524987665753\\
1.14	0.259593710120822\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	0.857524987665753\\
1.168	0.857524987665753\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	0.259593710120822\\
1.168	0.259593710120822\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.084,0.293580162896256) rectangle (axis cs:1.196,0.857524987665754);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.084	0.455006397907438\\
1.196	0.455006397907438\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
1.14	1.1485940848749\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.14	3.31744042445774\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.14	1.72751443519436\\
2.14	0.982108590913336\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	1.72751443519436\\
2.168	1.72751443519436\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	0.982108590913336\\
2.168	0.982108590913336\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.084,1.18370498872079) rectangle (axis cs:2.196,1.72751443519436);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.084	1.41979991905364\\
2.196	1.41979991905364\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
2.14	1.67506137956558\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.14	2.89100558999578\\
3.14	1.95862182151704\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	2.89100558999578\\
3.168	2.89100558999578\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	1.95862182151704\\
3.168	1.95862182151704\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.084,2.01500410851154) rectangle (axis cs:3.196,2.65967991256846);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.084	2.30600161042476\\
3.196	2.30600161042476\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
3.14	2.35605244224039\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.14	1.24775301046266\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.14	3.64334808383094\\
4.14	2.31185168234865\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	3.64334808383094\\
4.168	3.64334808383094\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	2.31185168234865\\
4.168	2.31185168234865\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.084,2.31185168234865) rectangle (axis cs:4.196,3.00594042333629);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.084	2.73495113810341\\
4.196	2.73495113810341\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
4.14	2.61313257936423\\
};
\addlegendentry{SWEKF-Oracle-Gaussian}

\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.28	4.51942898594269\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.28	0.857965690254806\\
1.28	0.259025894846334\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	0.857965690254806\\
1.308	0.857965690254806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	0.259025894846334\\
1.308	0.259025894846334\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.224,0.29269527480819) rectangle (axis cs:1.336,0.857965690254806);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.224	0.455996974338846\\
1.336	0.455996974338846\\
};
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
1.28	1.14018496575495\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.28	3.22726752694434\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.28	1.68365699357706\\
2.28	0.972271314224461\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	1.68365699357706\\
2.308	1.68365699357706\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	0.972271314224461\\
2.308	0.972271314224461\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.224,1.18108178302184) rectangle (axis cs:2.336,1.68365699357706);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.224	1.41406765953953\\
2.336	1.41406765953953\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
2.28	1.64873548947446\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.28	2.68833351260563\\
3.28	1.89713125417115\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	2.68833351260563\\
3.308	2.68833351260563\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	1.89713125417115\\
3.308	1.89713125417115\\
};
\draw[fill=mycolor12, draw=black] (axis cs:3.224,2.0112571048684) rectangle (axis cs:3.336,2.65906102779216);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.224	2.09215780012085\\
3.336	2.09215780012085\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
3.28	2.24001641661318\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.28	3.50732064118895\\
4.28	1.18317423512542\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	3.50732064118895\\
4.308	3.50732064118895\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	1.18317423512542\\
4.308	1.18317423512542\\
};
\draw[fill=mycolor12, draw=black] (axis cs:4.224,2.08017957637616) rectangle (axis cs:4.336,2.80739272224011);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.224	2.66744553004849\\
4.336	2.66744553004849\\
};
\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
4.28	2.48549303917127\\
};
\addlegendentry{SWEKF-Oracle-Dirichlet}

\end{axis}
\end{tikzpicture}%

==> figs/mvad_oracle_snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%
\definecolor{rub_blue1}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{rub_blue2}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{rub_blue3}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{rub_blue4}{rgb}{0.0000,0.2078,0.3765}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor9}{rgb}{0.45000,0.65000,0.90000}%
\definecolor{mycolor10}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor11}{rgb}{0.15000,0.35000,0.70000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
title=MVAD,
width=1.6in,
height=1.00in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{10},{20},{30}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
0.72	7.16825074478876\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.72	1.78930820486495\\
0.72	1.18273224243625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	1.78930820486495\\
0.748	1.78930820486495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	1.18273224243625\\
0.748	1.18273224243625\\
};
\draw[fill=mycolor2, draw=black] (axis cs:0.664,1.4302583901313) rectangle (axis cs:0.776,1.78930820486495);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.664	1.67765102874014\\
0.776	1.67765102874014\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.72	4.83310424213425\\
1.72	1.14663171260722\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	4.83310424213425\\
1.748	4.83310424213425\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	1.14663171260722\\
1.748	1.14663171260722\\
};
\draw[fill=mycolor2, draw=black] (axis cs:1.664,1.15050019090925) rectangle (axis cs:1.776,2.86386811355612);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.664	1.62855397760072\\
1.776	1.62855397760072\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
2.72	4.31665667453668\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.72	2.04884272389363\\
2.72	0.918645087559441\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	2.04884272389363\\
2.748	2.04884272389363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	0.918645087559441\\
2.748	0.918645087559441\\
};
\draw[fill=mycolor2, draw=black] (axis cs:2.664,0.984731035488527) rectangle (axis cs:2.776,2.04884272389363);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.664	1.47903708653332\\
2.776	1.47903708653332\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
3.72	4.42726778298279\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.72	2.3425462480929\\
3.72	0.939822424504474\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	2.3425462480929\\
3.748	2.3425462480929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	0.939822424504474\\
3.748	0.939822424504474\\
};
\draw[fill=mycolor2, draw=black] (axis cs:3.664,1.32592696558377) rectangle (axis cs:3.776,2.3425462480929);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.664	1.68863015054105\\
3.776	1.68863015054105\\
};





\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
0.86	4.76221795737955\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.86	0.848561193976282\\
0.86	0.267153227303394\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	0.848561193976282\\
0.888	0.848561193976282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	0.267153227303394\\
0.888	0.267153227303394\\
};
\draw[fill=mycolor9, draw=black] (axis cs:0.804,0.291316617911295) rectangle (axis cs:0.916,0.848561193976282);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.804	0.456604182919681\\
0.916	0.456604182919681\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
1.86	4.76221795737955\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.86	0.848561193976282\\
1.86	0.267153227303394\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	0.848561193976282\\
1.888	0.848561193976282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	0.267153227303394\\
1.888	0.267153227303394\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.804,0.291316617911295) rectangle (axis cs:1.916,0.848561193976282);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.804	0.456604182919681\\
1.916	0.456604182919681\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
2.86	4.76221795737955\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.86	0.848561193976282\\
2.86	0.267153227303394\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	0.848561193976282\\
2.888	0.848561193976282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	0.267153227303394\\
2.888	0.267153227303394\\
};
\draw[fill=mycolor9, draw=black] (axis cs:2.804,0.291316617911295) rectangle (axis cs:2.916,0.848561193976282);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.804	0.456604182919681\\
2.916	0.456604182919681\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
3.86	4.76221795737955\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.86	0.848561193976282\\
3.86	0.267153227303394\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	0.848561193976282\\
3.888	0.848561193976282\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	0.267153227303394\\
3.888	0.267153227303394\\
};
\draw[fill=mycolor9, draw=black] (axis cs:3.804,0.291316617911295) rectangle (axis cs:3.916,0.848561193976282);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.804	0.456604182919681\\
3.916	0.456604182919681\\
};






\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
1	5.59697771137988\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	0.977117465320646\\
1	0.508880785499525\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	0.977117465320646\\
1.028	0.977117465320646\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	0.508880785499525\\
1.028	0.508880785499525\\
};
\draw[fill=mycolor10, draw=black] (axis cs:0.944,0.544489943087349) rectangle (axis cs:1.056,0.977117465320646);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.944	0.705809979603397\\
1.056	0.705809979603397\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
2	5.01221011156107\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2	1.01315008884444\\
2	0.529285762068911\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	1.01315008884444\\
2.028	1.01315008884444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	0.529285762068911\\
2.028	0.529285762068911\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.944,0.614359462092358) rectangle (axis cs:2.056,1.01315008884444);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.944	0.729736847751095\\
2.056	0.729736847751095\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
3	4.9145490467984\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3	0.974316075581873\\
3	0.416998476683126\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	0.974316075581873\\
3.028	0.974316075581873\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	0.416998476683126\\
3.028	0.416998476683126\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.944,0.551260604270245) rectangle (axis cs:3.056,0.974316075581873);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.944	0.65822286720715\\
3.056	0.65822286720715\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
4	4.91052633073198\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4	1.10520065271603\\
4	0.505776544869601\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	1.10520065271603\\
4.028	1.10520065271603\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	0.505776544869601\\
4.028	0.505776544869601\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.944,0.567160940997266) rectangle (axis cs:4.056,1.10520065271603);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.944	0.634898239417425\\
4.056	0.634898239417425\\
};




\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
1.14	4.64107789717568\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.14	0.855286346340333\\
1.14	0.261061828861591\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	0.855286346340333\\
1.168	0.855286346340333\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	0.261061828861591\\
1.168	0.261061828861591\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.084,0.292289848777196) rectangle (axis cs:1.196,0.855286346340333);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.084	0.45411751259994\\
1.196	0.45411751259994\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
2.14	4.54650497063799\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.14	0.856422464126946\\
2.14	0.259934664904517\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	0.856422464126946\\
2.168	0.856422464126946\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	0.259934664904517\\
2.168	0.259934664904517\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.084,0.296126320275459) rectangle (axis cs:2.196,0.856422464126946);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.084	0.453210853053798\\
2.196	0.453210853053798\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
3.14	4.553884047704\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.14	0.863255626747858\\
3.14	0.25967534214216\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	0.863255626747858\\
3.168	0.863255626747858\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	0.25967534214216\\
3.168	0.25967534214216\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.084,0.292622756913162) rectangle (axis cs:3.196,0.863255626747857);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.084	0.451651940334161\\
3.196	0.451651940334161\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
4.14	4.63743172778487\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.14	0.863468211989634\\
4.14	0.258360570051686\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	0.863468211989634\\
4.168	0.863468211989634\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	0.258360570051686\\
4.168	0.258360570051686\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.084,0.294186432772067) rectangle (axis cs:4.196,0.863468211989634);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.084	0.452868107898336\\
4.196	0.452868107898336\\
};







\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
1.28	4.64641073250852\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.28	0.855464898592811\\
1.28	0.259988198108105\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	0.855464898592811\\
1.308	0.855464898592811\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	0.259988198108105\\
1.308	0.259988198108105\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.224,0.292679596108243) rectangle (axis cs:1.336,0.855464898592811);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.224	0.453774160460155\\
1.336	0.453774160460155\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
2.28	4.49830488264515\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.28	0.858185626047345\\
2.28	0.259857285158536\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	0.858185626047345\\
2.308	0.858185626047345\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	0.259857285158536\\
2.308	0.259857285158536\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.224,0.292812028129608) rectangle (axis cs:2.336,0.858185626047345);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.224	0.453874333309353\\
2.336	0.453874333309353\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
3.28	4.49302369495733\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.28	0.863099157563293\\
3.28	0.25765525354604\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	0.863099157563293\\
3.308	0.863099157563293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	0.25765525354604\\
3.308	0.25765525354604\\
};
\draw[fill=mycolor12, draw=black] (axis cs:3.224,0.293165817212143) rectangle (axis cs:3.336,0.863099157563293);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.224	0.448555259482518\\
3.336	0.448555259482518\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
4.28	4.60619798235213\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.28	0.863390051758258\\
4.28	0.257925883924533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	0.863390051758258\\
4.308	0.863390051758258\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	0.257925883924533\\
4.308	0.257925883924533\\
};
\draw[fill=mycolor12, draw=black] (axis cs:4.224,0.293186571544539) rectangle (axis cs:4.336,0.863390051758258);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.224	0.454143911743435\\
4.336	0.454143911743435\\
};

\addplot [color=mycolor2, fill=mycolor2, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (Audio)}

\addplot [color=mycolor9, fill=mycolor9, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (Video)}

\addplot [color=mycolor10, fill=mycolor10, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (Audiovisual)}

\addplot [color=mycolor11, fill=mycolor11, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny ODSW-EKF (Gaussian)}

\addplot [color=mycolor12, fill=mycolor12, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny ODSW-EKF (Dirichlet)}

\end{axis}
\end{tikzpicture}%

==> figs/mvad_speaker1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=640.5,
xticklabels={,,},
yticklabels={,,},
y dir=reverse,
xshift=-1cm,
ymin=0.5,
ymax=480.5,
ticks=none,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=640.5, ymin=0.5, ymax=480.5] {figs/mvad_speaker1-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/mvad_speaker2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=960.5,
xticklabels={,,},
yticklabels={,,},
y dir=reverse,
xshift=-1cm,
ymin=0.5,
ymax=720.5,
ticks=none,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=960.5, ymin=0.5, ymax=720.5] {figs/mvad_speaker2-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/navloc_oracle_rot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.45000,0.65000,0.90000}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor10}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor11}{rgb}{0.15000,0.35000,0.70000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.506in,
at={(0.772in,0.473in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{5},{10},{15}},
xlabel style={font=\color{white!15!black}},
xlabel={Image rotation in deg},
ymin=2,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={Azimuth error in deg},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.72	15.9323547997573\\
0.72	3.61964984713132\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	15.9323547997573\\
0.748	15.9323547997573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	3.61964984713132\\
0.748	3.61964984713132\\
};
\draw[fill=mycolor1, draw=black] (axis cs:0.664,5.86290073899915) rectangle (axis cs:0.776,14.1733754329196);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.664	10.2511152021003\\
0.776	10.2511152021003\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
0.72	10.0058110023569\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.72	15.9323547997573\\
1.72	3.61964984713132\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	15.9323547997573\\
1.748	15.9323547997573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	3.61964984713132\\
1.748	3.61964984713132\\
};
\draw[fill=mycolor1, draw=black] (axis cs:1.664,5.86290073899915) rectangle (axis cs:1.776,14.1733754329196);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.664	10.2511152021003\\
1.776	10.2511152021003\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
1.72	10.0058110023569\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.72	15.9323547997573\\
2.72	3.61964984713132\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	15.9323547997573\\
2.748	15.9323547997573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	3.61964984713132\\
2.748	3.61964984713132\\
};
\draw[fill=mycolor1, draw=black] (axis cs:2.664,5.86290073899915) rectangle (axis cs:2.776,14.1733754329196);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.664	10.2511152021003\\
2.776	10.2511152021003\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
2.72	10.0058110023569\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.72	15.9323547997573\\
3.72	3.61964984713132\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	15.9323547997573\\
3.748	15.9323547997573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	3.61964984713132\\
3.748	3.61964984713132\\
};
\draw[fill=mycolor1, draw=black] (axis cs:3.664,5.86290073899915) rectangle (axis cs:3.776,14.1733754329196);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.664	10.2511152021003\\
3.776	10.2511152021003\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor1, black}, forget plot]
  table[row sep=crcr]{%
3.72	10.0058110023569\\
};
\addlegendentry{EKF-Audio}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.86	10.5\\
0.86	6.41496195993498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	10.5\\
0.888	10.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	6.41496195993498\\
0.888	6.41496195993498\\
};
\draw[fill=mycolor6, draw=black] (axis cs:0.804,7.81882997347695) rectangle (axis cs:0.916,9.45163915234082);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.804	9.20533089874265\\
0.916	9.20533089874265\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor6, black}, forget plot]
  table[row sep=crcr]{%
0.86	8.65907556181993\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.86	11.3840602390187\\
1.86	5.35817961569898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	11.3840602390187\\
1.888	11.3840602390187\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	5.35817961569898\\
1.888	5.35817961569898\\
};
\draw[fill=mycolor6, draw=black] (axis cs:1.804,7.21363281675083) rectangle (axis cs:1.916,10.0308660771759);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.804	9.39082845108349\\
1.916	9.39082845108349\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor6, black}, forget plot]
  table[row sep=crcr]{%
1.86	8.63048134005548\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.86	11.6407404141768\\
2.86	5.33397965021659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	11.6407404141768\\
2.888	11.6407404141768\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	5.33397965021659\\
2.888	5.33397965021659\\
};
\draw[fill=mycolor6, draw=black] (axis cs:2.804,6.81767254650695) rectangle (axis cs:2.916,10.5820846136871);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.804	10.1293508738958\\
2.916	10.1293508738958\\
};
\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor6, black}, forget plot]
  table[row sep=crcr]{%
2.86	8.88385272669083\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.86	12.7776091966931\\
3.86	5.09837200969084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	12.7776091966931\\
3.888	12.7776091966931\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	5.09837200969084\\
3.888	5.09837200969084\\
};
\draw[fill=mycolor6, draw=black] (axis cs:3.804,8.0064743154767) rectangle (axis cs:3.916,11.3413210156603);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.804	10.5\\
3.916	10.5\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor6, black}, forget plot]
  table[row sep=crcr]{%
3.86	9.66995292281818\\
};
\addlegendentry{EKF-Video}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	13.2439935845942\\
1	4.60894252464399\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	13.2439935845942\\
1.028	13.2439935845942\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	4.60894252464399\\
1.028	4.60894252464399\\
};
\draw[fill=mycolor10, draw=black] (axis cs:0.944,6.44008352570383) rectangle (axis cs:1.056,11.6011157166213);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.944	8.69393707944825\\
1.056	8.69393707944825\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
1	8.99359361059181\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2	14.1851019872075\\
2	3.84693306697966\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	14.1851019872075\\
2.028	14.1851019872075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	3.84693306697966\\
2.028	3.84693306697966\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.944,6.00673510637983) rectangle (axis cs:2.056,12.024365834354);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.944	8.62814067880299\\
2.056	8.62814067880299\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
2	9.02552896614131\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3	14.4101496963546\\
3	3.41526272946271\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	14.4101496963546\\
3.028	14.4101496963546\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	3.41526272946271\\
3.028	3.41526272946271\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.944,5.66248536921436) rectangle (axis cs:3.056,12.4166169885893);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.944	9.61268977817116\\
3.056	9.61268977817116\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
3	9.06000031640287\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4	15.3613411778111\\
4	3.04363945196699\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	15.3613411778111\\
4.028	15.3613411778111\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	3.04363945196699\\
4.028	3.04363945196699\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.944,5.43878214075129) rectangle (axis cs:4.056,13.3306607455942);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.944	9.84427181246415\\
4.056	9.84427181246415\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
  table[row sep=crcr]{%
4	9.50314782225711\\
};
\addlegendentry{EKF-Full}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.14	13.2400956927975\\
1.14	4.93414484333818\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	13.2400956927975\\
1.168	13.2400956927975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	4.93414484333818\\
1.168	4.93414484333818\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.084,6.6753243542043) rectangle (axis cs:1.196,10.7051354862908);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.084	8.64622942014846\\
1.196	8.64622942014846\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
1.14	8.68286882839904\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.14	14.0532940288432\\
2.14	4.10752257623845\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	14.0532940288432\\
2.168	14.0532940288432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	4.10752257623845\\
2.168	4.10752257623845\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.084,6.19216907724621) rectangle (axis cs:2.196,11.2524636895783);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.084	8.56917869988596\\
2.196	8.56917869988596\\
};
\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
2.14	8.76639607738438\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.14	14.3391655551556\\
3.14	3.52400014951264\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	14.3391655551556\\
3.168	14.3391655551556\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	3.52400014951264\\
3.168	3.52400014951264\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.084,5.81828440537765) rectangle (axis cs:3.196,11.7379872667934);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.084	9.55089774378634\\
3.196	9.55089774378634\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
3.14	8.80924489755814\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.14	15.3604120881291\\
4.14	3.15391135433737\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	15.3604120881291\\
4.168	15.3604120881291\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	3.15391135433737\\
4.168	3.15391135433737\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.084,5.53551986828333) rectangle (axis cs:4.196,12.9547008980752);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.084	9.84178293028974\\
4.196	9.84178293028974\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
  table[row sep=crcr]{%
4.14	9.3678420877871\\
};
\addlegendentry{SWEKF-Oracle-Gaussian}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.28	13.2400956927975\\
1.28	4.95678224693306\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	13.2400956927975\\
1.308	13.2400956927975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	4.95678224693306\\
1.308	4.95678224693306\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.224,6.97953481508323) rectangle (axis cs:1.336,9.57329076328041);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.224	8.65669274559044\\
1.336	8.65669274559044\\
};
\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
1.28	8.33552549945559\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.28	14.0447515035061\\
2.28	4.12244458853805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	14.0447515035061\\
2.308	14.0447515035061\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	4.12244458853805\\
2.308	4.12244458853805\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.224,6.37887413991168) rectangle (axis cs:2.336,10.2085886748664);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.224	8.46298656008958\\
2.336	8.46298656008958\\
};
\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
2.28	8.44126738335174\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.28	14.3475544258706\\
3.28	3.52940551931092\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	14.3475544258706\\
3.308	14.3475544258706\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	3.52940551931092\\
3.308	3.52940551931092\\
};
\draw[fill=mycolor12, draw=black] (axis cs:3.224,5.9020550807096) rectangle (axis cs:3.336,10.7307724676331);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.224	9.38426767245093\\
3.336	9.38426767245093\\
};
\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
3.28	8.45396437641036\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.28	15.3604120881291\\
4.28	3.16512597326213\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	15.3604120881291\\
4.308	15.3604120881291\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	3.16512597326213\\
4.308	3.16512597326213\\
};
\draw[fill=mycolor12, draw=black] (axis cs:4.224,5.60052868185541) rectangle (axis cs:4.336,12.5411561763474);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.224	9.75627355622086\\
4.336	9.75627355622086\\
};
\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor12, black}, forget plot]
  table[row sep=crcr]{%
4.28	9.14398298298627\\
};
\addlegendentry{SWEKF-Oracle-Dirichlet}

\end{axis}
\end{tikzpicture}%

==> figs/navloc_oracle_snr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%
\definecolor{rub_blue1}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{rub_blue2}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{rub_blue3}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{rub_blue4}{rgb}{0.0000,0.2078,0.3765}%

\definecolor{mycolor1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.45000,0.65000,0.90000}%
\definecolor{mycolor7}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor10}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor11}{rgb}{0.15000,0.35000,0.70000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
title=NAVLoC,
width=1.6in,
height=1.00in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{10},{20},{30}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.72	15.7881069009724\\
0.72	4.65209341008651\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	15.7881069009724\\
0.748	15.7881069009724\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.692	4.65209341008651\\
0.748	4.65209341008651\\
};
\draw[fill=mycolor1, draw=black] (axis cs:0.664,6.85096930480456) rectangle (axis cs:0.776,13.3600846380833);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.664	10.1481295601788\\
0.776	10.1481295601788\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.72	16.5738120345864\\
1.72	3.37540203499598\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	16.5738120345864\\
1.748	16.5738120345864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.692	3.37540203499598\\
1.748	3.37540203499598\\
};
\draw[fill=mycolor1, draw=black] (axis cs:1.664,6.20192590419066) rectangle (axis cs:1.776,13.7897393092196);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.664	10.8754298615659\\
1.776	10.8754298615659\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.72	15.7536053450162\\
2.72	3.22588023525576\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	15.7536053450162\\
2.748	15.7536053450162\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.692	3.22588023525576\\
2.748	3.22588023525576\\
};
\draw[fill=mycolor1, draw=black] (axis cs:2.664,5.90452692137251) rectangle (axis cs:2.776,14.0053747656199);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.664	10.7266957140712\\
2.776	10.7266957140712\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.72	15.4706346969066\\
3.72	3.24256188092783\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	15.4706346969066\\
3.748	15.4706346969066\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.692	3.24256188092783\\
3.748	3.24256188092783\\
};
\draw[fill=mycolor1, draw=black] (axis cs:3.664,5.87608042088847) rectangle (axis cs:3.776,14.0953352467975);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.664	10.3969299196919\\
3.776	10.3969299196919\\
};





\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.86	10.5\\
0.86	6.41496195993498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	10.5\\
0.888	10.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.832	6.41496195993498\\
0.888	6.41496195993498\\
};
\draw[fill=mycolor6, draw=black] (axis cs:0.804,7.81882997347695) rectangle (axis cs:0.916,9.45163915234082);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.804	9.20533089874265\\
0.916	9.20533089874265\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.86	10.5\\
1.86	6.41496195993498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	10.5\\
1.888	10.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.832	6.41496195993498\\
1.888	6.41496195993498\\
};
\draw[fill=mycolor6, draw=black] (axis cs:1.804,7.81882997347695) rectangle (axis cs:1.916,9.45163915234082);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.804	9.20533089874265\\
1.916	9.20533089874265\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.86	10.5\\
2.86	6.41496195993498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	10.5\\
2.888	10.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.832	6.41496195993498\\
2.888	6.41496195993498\\
};
\draw[fill=mycolor6, draw=black] (axis cs:2.804,7.81882997347695) rectangle (axis cs:2.916,9.45163915234082);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.804	9.20533089874265\\
2.916	9.20533089874265\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.86	10.5\\
3.86	6.41496195993498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	10.5\\
3.888	10.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.832	6.41496195993498\\
3.888	6.41496195993498\\
};
\draw[fill=mycolor6, draw=black] (axis cs:3.804,7.81882997347695) rectangle (axis cs:3.916,9.45163915234082);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.804	9.20533089874265\\
3.916	9.20533089874265\\
};





\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1	12.5045507084932\\
1	5.67161363640573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	12.5045507084932\\
1.028	12.5045507084932\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.972	5.67161363640573\\
1.028	5.67161363640573\\
};
\draw[fill=mycolor10, draw=black] (axis cs:0.944,6.92035264573275) rectangle (axis cs:1.056,11.1369258199121);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0.944	8.8767927384444\\
1.056	8.8767927384444\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2	13.0743856708091\\
2	4.51315536781173\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	13.0743856708091\\
2.028	13.0743856708091\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.972	4.51315536781173\\
2.028	4.51315536781173\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.944,6.60697216690549) rectangle (axis cs:2.056,11.402507317723);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.944	8.97170185479473\\
2.056	8.97170185479473\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3	13.6482176160756\\
3	4.21059254896733\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	13.6482176160756\\
3.028	13.6482176160756\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.972	4.21059254896733\\
3.028	4.21059254896733\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.944,6.46479838246799) rectangle (axis cs:3.056,11.4984965110709);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.944	8.92313442994452\\
3.056	8.92313442994452\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4	13.4233983975781\\
4	4.45299342755906\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	13.4233983975781\\
4.028	13.4233983975781\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.972	4.45299342755906\\
4.028	4.45299342755906\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.944,6.45052172877807) rectangle (axis cs:4.056,11.5349657931371);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.944	8.7718173769334\\
4.056	8.7718173769334\\
};







\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.14	12.2964263481758\\
1.14	5.75898633310055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	12.2964263481758\\
1.168	12.2964263481758\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.112	5.75898633310055\\
1.168	5.75898633310055\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.084,7.06448321076181) rectangle (axis cs:1.196,10.1918374233023);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.084	8.69127420237714\\
1.196	8.69127420237714\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.14	13.0705298040157\\
2.14	4.89726753693797\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	13.0705298040157\\
2.168	13.0705298040157\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.112	4.89726753693797\\
2.168	4.89726753693797\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.084,6.82595272269994) rectangle (axis cs:2.196,10.4889755994126);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.084	8.77693880233512\\
2.196	8.77693880233512\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.14	13.6443140086215\\
3.14	4.6520149715527\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	13.6443140086215\\
3.168	13.6443140086215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.112	4.6520149715527\\
3.168	4.6520149715527\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.084,6.69715259961039) rectangle (axis cs:3.196,10.6061992914012);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.084	8.74911262223633\\
3.196	8.74911262223633\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.14	13.4212966458128\\
4.14	4.82276538143939\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	13.4212966458128\\
4.168	13.4212966458128\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.112	4.82276538143939\\
4.168	4.82276538143939\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.084,6.68944910997497) rectangle (axis cs:4.196,10.6512238937055);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.084	8.68781870406136\\
4.196	8.68781870406136\\
};





\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
1.28	12.2964263481758\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.28	11.9276549178549\\
1.28	5.77151753054956\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	11.9276549178549\\
1.308	11.9276549178549\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.252	5.77151753054956\\
1.308	5.77151753054956\\
};
\draw[fill=mycolor12, draw=black] (axis cs:1.224,7.59705052324291) rectangle (axis cs:1.336,9.40682949718061);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
1.224	8.62305158228236\\
1.336	8.62305158228236\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
2.28	13.0705298040157\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.28	11.7486974281427\\
2.28	4.8721628891849\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	11.7486974281427\\
2.308	11.7486974281427\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.252	4.8721628891849\\
2.308	4.8721628891849\\
};
\draw[fill=mycolor12, draw=black] (axis cs:2.224,7.4550211119732) rectangle (axis cs:2.336,9.48316591489749);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
2.224	8.54822733086944\\
2.336	8.54822733086944\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
3.28	13.6443140086215\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.28	12.1816358053969\\
3.28	4.69013810385738\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	12.1816358053969\\
3.308	12.1816358053969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.252	4.69013810385738\\
3.308	4.69013810385738\\
};
\draw[fill=mycolor12, draw=black] (axis cs:3.224,7.0728787484202) rectangle (axis cs:3.336,9.54287543996472);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.224	8.57945180036844\\
3.336	8.57945180036844\\
};
\addplot [color=rub_green, draw=none, mark size=0.5pt, mark=+, mark options={solid, fill=rub_green, rub_green}, forget plot]
  table[row sep=crcr]{%
4.28	13.4212966458128\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.28	12.1777958111574\\
4.28	4.84777705028039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	12.1777958111574\\
4.308	12.1777958111574\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.252	4.84777705028039\\
4.308	4.84777705028039\\
};
\draw[fill=mycolor12, draw=black] (axis cs:4.224,6.98727658759456) rectangle (axis cs:4.336,9.56074764423296);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
4.224	8.57714800050161\\
4.336	8.57714800050161\\
};





\end{axis}
\end{tikzpicture}%

==> figs/navloc_speaker1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=320.5,
xticklabels={,,},
yticklabels={,,},
y dir=reverse,
xshift=-1cm,
ymin=0.5,
ymax=240.5,
ticks=none,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=320.5, ymin=0.5, ymax=240.5] {figs/navloc_speaker1-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/navloc_speaker2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=0.8in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=320.5,
xticklabels={,,},
yticklabels={,,},
y dir=reverse,
xshift=-1cm,
ymin=0.5,
ymax=240.5,
ticks=none,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=320.5, ymin=0.5, ymax=240.5] {figs/navloc_speaker2-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/results_comparison_kavloc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_blue}{rgb}{0.00000, 0.20784, 0.37647}%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%

\begin{tikzpicture}

\begin{axis}[%
title=KAVLoC,
width=2.0in,
height=1.50in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={EKF, \cite{Gehrig2005}, \cite{Gerlach2012}, \cite{Qian2017}, Oracle, Pred.},
xticklabel style={xshift=-0.25cm, rotate=45, font=\small},
ymajorgrids,
ymin=0,
ymax=25,
ytick={0, 5, 10, 15, 20, 25},
ylabel={\(\mathrm{cRMSE}\) in degrees},
ylabel style={yshift=-0.33cm},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	7.41915391503629\\
1	11.9415805220291\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	7.56299136189428\\
2	11.7114346748089\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.21460425428639\\
3	13.2766552483463\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	7.28071483329863\\
4	12.6317988772516\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	6.05321966534322\\
5	9.25713833359495\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	7.41220535551228\\
6	11.476497644439\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.54599862433793\\
1	4.38665222138295\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.58935620852588\\
2	4.75674980322138\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.239097458205245\\
3	2.70717096856722\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.26577272082759\\
4	3.51337207459729\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	1.54322931961168\\
5	3.91665279770425\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	1.48992468392107\\
6	4.66510925281981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	11.9415805220291\\
1.125	11.9415805220291\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	11.7114346748089\\
2.125	11.7114346748089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	13.2766552483463\\
3.125	13.2766552483463\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	12.6317988772516\\
4.125	12.6317988772516\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	9.25713833359495\\
5.125	9.25713833359495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	11.476497644439\\
6.125	11.476497644439\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	1.54599862433793\\
1.125	1.54599862433793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.58935620852588\\
2.125	1.58935620852588\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.239097458205245\\
3.125	0.239097458205245\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.26577272082759\\
4.125	1.26577272082759\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	1.54322931961168\\
5.125	1.54322931961168\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	1.48992468392107\\
6.125	1.48992468392107\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
0.75	4.38665222138295\\
0.75	7.41915391503629\\
1.25	7.41915391503629\\
1.25	4.38665222138295\\
0.75	4.38665222138295\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
1.75	4.75674980322138\\
1.75	7.56299136189428\\
2.25	7.56299136189428\\
2.25	4.75674980322138\\
1.75	4.75674980322138\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
2.75	2.70717096856722\\
2.75	7.21460425428639\\
3.25	7.21460425428639\\
3.25	2.70717096856722\\
2.75	2.70717096856722\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
3.75	3.51337207459729\\
3.75	7.28071483329863\\
4.25	7.28071483329863\\
4.25	3.51337207459729\\
3.75	3.51337207459729\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
4.75	3.91665279770425\\
4.75	6.05321966534322\\
5.25	6.05321966534322\\
5.25	3.91665279770425\\
4.75	3.91665279770425\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
5.75	4.66510925281981\\
5.75	7.41220535551228\\
6.25	7.41220535551228\\
6.25	4.66510925281981\\
5.75	4.66510925281981\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
0.75	5.63237728354749\\
1.25	5.63237728354749\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
1.75	6.03379096081157\\
2.25	6.03379096081157\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
2.75	4.74806523973541\\
3.25	4.74806523973541\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
3.75	4.97278795138022\\
4.25	4.97278795138022\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
4.75	4.93321415025909\\
5.25	4.93321415025909\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
5.75	5.96438688198296\\
6.25	5.96438688198296\\
};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1	15.2312286075902\\
1	15.7198719474012\\
5	15.7198719474012\\
5	15.2312286075902\\
};

\node[align=center]
at (axis cs:3,15.964) {\tiny ***};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	17.6744453066451\\
2	18.1630886464561\\
5	18.1630886464561\\
5	17.6744453066451\\
};

\node[align=center]
at (axis cs:3.5,18.407) {\tiny ***};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
3	20.1176620057001\\
3	20.6063053455111\\
5	20.6063053455111\\
5	20.1176620057001\\
};

\node[align=center]
at (axis cs:4,20.851) {\tiny ***};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
4	22.560878704755\\
4	23.049522044566\\
5	23.049522044566\\
5	22.560878704755\\
};

\node[align=center]
at (axis cs:4.5,23.294) {\tiny ***};
\end{axis}
\end{tikzpicture}%

==> figs/results_comparison_mvad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_blue}{rgb}{0.00000, 0.20784, 0.37647}%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%

\begin{tikzpicture}

\begin{axis}[%
title=MVAD,
width=2.0in,
height=1.50in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={EKF, \cite{Gehrig2005}, \cite{Gerlach2012}, \cite{Qian2017}, Oracle, Pred.},
xticklabel style={xshift=-0.25cm, rotate=45, font=\small},
ymajorgrids,
ymin=0,
ymax=10,
%ytick={0, 5, 10, 15},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.86487023077768\\
1	7.45562006311792\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	5.56876828623593\\
2	9.09662336737084\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.81551994075014\\
3	6.59686104109602\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4.85195887350983\\
4	6.76125890068214\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	4.96789777675361\\
5	9.1916481849425\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	5.45918936590689\\
6	9.14957253751866\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.929551373954692\\
1	3.0733637086903\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.03530101578741\\
2	3.17862300487769\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.271893669159607\\
3	1.69267251545774\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	1.4311321405444\\
4	3.02301271907542\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.626561373453959\\
5	1.8207137662922\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	0.777276737935814\\
6	2.84593677155397\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	7.45562006311792\\
1.125	7.45562006311792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	9.09662336737084\\
2.125	9.09662336737084\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.59686104109602\\
3.125	6.59686104109602\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	6.76125890068214\\
4.125	6.76125890068214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	9.1916481849425\\
5.125	9.1916481849425\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	9.14957253751866\\
6.125	9.14957253751866\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0.929551373954692\\
1.125	0.929551373954692\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	1.03530101578741\\
2.125	1.03530101578741\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.271893669159607\\
3.125	0.271893669159607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	1.4311321405444\\
4.125	1.4311321405444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.626561373453959\\
5.125	0.626561373453959\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	0.777276737935814\\
6.125	0.777276737935814\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
0.75	3.0733637086903\\
0.75	4.86487023077768\\
1.25	4.86487023077768\\
1.25	3.0733637086903\\
0.75	3.0733637086903\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
1.75	3.17862300487769\\
1.75	5.56876828623593\\
2.25	5.56876828623593\\
2.25	3.17862300487769\\
1.75	3.17862300487769\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
2.75	1.69267251545774\\
2.75	3.81551994075014\\
3.25	3.81551994075014\\
3.25	1.69267251545774\\
2.75	1.69267251545774\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
3.75	3.02301271907542\\
3.75	4.85195887350983\\
4.25	4.85195887350983\\
4.25	3.02301271907542\\
3.75	3.02301271907542\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
4.75	1.8207137662922\\
4.75	4.96789777675361\\
5.25	4.96789777675361\\
5.25	1.8207137662922\\
4.75	1.8207137662922\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
5.75	2.84593677155397\\
5.75	5.45918936590689\\
6.25	5.45918936590689\\
6.25	2.84593677155397\\
5.75	2.84593677155397\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
0.75	4.05782955705422\\
1.25	4.05782955705422\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
1.75	4.53463883276781\\
2.25	4.53463883276781\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
2.75	2.76600245358065\\
3.25	2.76600245358065\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
3.75	3.8740145466417\\
4.25	3.8740145466417\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
4.75	3.6218577562919\\
5.25	3.6218577562919\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
5.75	4.21161866640428\\
6.25	4.21161866640428\\
};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	9.61933572482385\\
2	9.72625760979418\\
5	9.72625760979418\\
5	9.61933572482385\\
};

\node[align=center]
at (axis cs:3.5,9.78) {\tiny **};
\end{axis}
\end{tikzpicture}%

==> figs/results_comparison_navloc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_blue}{rgb}{0.00000, 0.20784, 0.37647}%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%

\begin{tikzpicture}

\begin{axis}[%
title=NAVLoC,
width=2.0in,
height=1.50in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={EKF, \cite{Gehrig2005}, \cite{Gerlach2012}, \cite{Qian2017}, Oracle, Pred.},
xticklabel style={xshift=-0.25cm, rotate=45, font=\small},
ymajorgrids,
ymin=0,
ymax=55,
ytick={0, 10, 20, 30, 40, 50},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	13.4531967706356\\
1	16.7470646130566\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	12.2222938142154\\
2	14.2106631792725\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	19.4099916451309\\
3	34.1243272055472\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	17.4184584142179\\
4	21.4598918465769\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	10.9032501806267\\
5	15.4319817212664\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	12.1647781800865\\
6	14.0432841824448\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	6.00617399752191\\
1	6.65180281242786\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	7.56172907103176\\
2	8.52503631186585\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.374439553705791\\
3	9.58151073275447\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00167469923150653\\
4	4.09528094053892\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	6.03443025361435\\
5	7.26686080768463\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	6.41187282810525\\
6	7.51952233974376\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	16.7470646130566\\
1.125	16.7470646130566\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	14.2106631792725\\
2.125	14.2106631792725\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	34.1243272055472\\
3.125	34.1243272055472\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	21.4598918465769\\
4.125	21.4598918465769\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	15.4319817212664\\
5.125	15.4319817212664\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	14.0432841824448\\
6.125	14.0432841824448\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6.00617399752191\\
1.125	6.00617399752191\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	7.56172907103176\\
2.125	7.56172907103176\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.374439553705791\\
3.125	0.374439553705791\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.00167469923150653\\
4.125	0.00167469923150653\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	6.03443025361435\\
5.125	6.03443025361435\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	6.41187282810525\\
6.125	6.41187282810525\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
0.75	6.65180281242786\\
0.75	13.4531967706356\\
1.25	13.4531967706356\\
1.25	6.65180281242786\\
0.75	6.65180281242786\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
1.75	8.52503631186585\\
1.75	12.2222938142154\\
2.25	12.2222938142154\\
2.25	8.52503631186585\\
1.75	8.52503631186585\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
2.75	9.58151073275447\\
2.75	19.4099916451309\\
3.25	19.4099916451309\\
3.25	9.58151073275447\\
2.75	9.58151073275447\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
3.75	4.09528094053892\\
3.75	17.4184584142179\\
4.25	17.4184584142179\\
4.25	4.09528094053892\\
3.75	4.09528094053892\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
4.75	7.26686080768463\\
4.75	10.9032501806267\\
5.25	10.9032501806267\\
5.25	7.26686080768463\\
4.75	7.26686080768463\\
};
\addplot [color=rub_blue, fill=white, forget plot]
  table[row sep=crcr]{%
5.75	7.51952233974376\\
5.75	12.1647781800865\\
6.25	12.1647781800865\\
6.25	7.51952233974376\\
5.75	7.51952233974376\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
0.75	9.55845151561769\\
1.25	9.55845151561769\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
1.75	10.0840081266088\\
2.25	10.0840081266088\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
2.75	13.6569003548599\\
3.25	13.6569003548599\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
3.75	8.28601229844839\\
4.25	8.28601229844839\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
4.75	9.28595258592926\\
5.25	9.28595258592926\\
};
\addplot [color=rub_green, forget plot]
  table[row sep=crcr]{%
5.75	9.99277738002362\\
6.25	9.99277738002362\\
};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
1	35.9324094990864\\
1	36.4630001036462\\
5	36.4630001036462\\
5	35.9324094990864\\
};

\node[align=center]
at (axis cs:3,36.697) {\tiny ***};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	38.2710823971854\\
2	38.8016730017452\\
5	38.8016730017452\\
5	38.2710823971854\\
};

\node[align=center]
at (axis cs:3.5,39.036) {\tiny ***};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
2	40.6097552952844\\
2	41.1403458998441\\
6	41.1403458998441\\
6	40.6097552952844\\
};

\node[align=center]
at (axis cs:4,41.374) {\tiny ***};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
3	42.9484281933834\\
3	43.4790187979431\\
5	43.4790187979431\\
5	42.9484281933834\\
};

\node[align=center]
at (axis cs:4,43.713) {\tiny ***};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
3	45.2871010914824\\
3	45.8176916960421\\
6	45.8176916960421\\
6	45.2871010914824\\
};

\node[align=center]
at (axis cs:4.5,46.052) {\tiny ***};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
4	47.6257739895814\\
4	48.1563645941411\\
5	48.1563645941411\\
5	47.6257739895814\\
};

\node[align=center]
at (axis cs:4.5,48.409) {\tiny ***};
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
4	49.9644468876803\\
4	50.4950374922401\\
6	50.4950374922401\\
6	49.9644468876803\\
};

\node[align=center]
at (axis cs:5,50.76) {\tiny *};
\end{axis}
\end{tikzpicture}%

==> figs/results_office.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.33333,0.73333,0.33333}%
\definecolor{mycolor9}{rgb}{0.46667,0.86667,0.46667}%
%
\begin{tikzpicture}
\begin{axis}[%
width=6.5in,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=9,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{Avg.}},
xlabel style={font=\color{white!15!black}},
xlabel={Speaker index},
ymin=0,
ymax=60,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ytick={0,10,20,30,40,50,60},
ylabel={Localization error in cm},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!60!violet, fill=green!60!violet, solid, line width = 6pt]
table[row sep=crcr]{%
	0.7375	0.7375\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.7375	36.8283968015123\\
0.7375	6.41953438843099\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	36.8283968015123\\
0.7725	36.8283968015123\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	6.41953438843099\\
0.7725	6.41953438843099\\
};
\draw[fill=green!60!violet, draw=black] (axis cs:0.6675,7.12461970764675) rectangle (axis cs:0.8075,20.8959650309493);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6675	11.66221584862\\
0.8075	11.66221584862\\
};
\addplot [color=mycolor1, draw=none, mark=o, mark options={fill=green!60!violet, black}, forget plot]
  table[row sep=crcr]{%
0.7375	15.7297395744362\\
};
\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.7375	60.5813243772218\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.7375	41.244609352767\\
1.7375	3.5105330739835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	41.244609352767\\
1.7725	41.244609352767\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	3.5105330739835\\
1.7725	3.5105330739835\\
};
\draw[fill=green!60!violet, draw=black] (axis cs:1.6675,4.52002975528145) rectangle (axis cs:1.8075,25.4802484724291);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6675	6.44389661899609\\
1.8075	6.44389661899609\\
};
\addplot [color=mycolor3, draw=none, mark=o, mark options={fill=green!60!violet, black}, forget plot]
  table[row sep=crcr]{%
1.7375	17.3833471080467\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7375	19.6226799500003\\
2.7375	4.97010674452559\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	19.6226799500003\\
2.7725	19.6226799500003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	4.97010674452559\\
2.7725	4.97010674452559\\
};
\draw[fill=green!60!violet, draw=black] (axis cs:2.6675,6.89506420078236) rectangle (axis cs:2.8075,13.7922188820302);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.6675	9.50067735303084\\
2.8075	9.50067735303084\\
};
\addplot [color=mycolor4, draw=none, mark=o, mark options={fill=green!60!violet, black}, forget plot]
  table[row sep=crcr]{%
2.7375	10.2896311235487\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.7375	13.7022608163344\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.7375	8.91518689247166\\
3.7375	5.22473236072915\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	8.91518689247166\\
3.7725	8.91518689247166\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	5.22473236072915\\
3.7725	5.22473236072915\\
};
\draw[fill=green!60!violet, draw=black] (axis cs:3.6675,5.79083972997587) rectangle (axis cs:3.8075,8.87595716616696);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.6675	6.92605929544847\\
3.8075	6.92605929544847\\
};
\addplot [color=mycolor6, draw=none, mark=o, mark options={fill=green!60!violet, black}, forget plot]
  table[row sep=crcr]{%
3.7375	7.59831277816867\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.7375	8.1117909076029\\
4.7375	4.93798097012888\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.7025	8.1117909076029\\
4.7725	8.1117909076029\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.7025	4.93798097012888\\
4.7725	4.93798097012888\\
};
\draw[fill=green!60!violet, draw=black] (axis cs:4.6675,6.05972744412518) rectangle (axis cs:4.8075,7.54009776339179);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.6675	7.12540818391323\\
4.8075	7.12540818391323\\
};
\addplot [color=mycolor7, draw=none, mark=o, mark options={fill=green!60!violet, black}, forget plot]
  table[row sep=crcr]{%
4.7375	6.75983241960024\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5.7375	15.7390535430344\\
5.7375	6.5039263090437\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.7025	15.7390535430344\\
5.7725	15.7390535430344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.7025	6.5039263090437\\
5.7725	6.5039263090437\\
};
\draw[fill=green!60!violet, draw=black] (axis cs:5.6675,8.35222414566969) rectangle (axis cs:5.8075,13.3810792871593);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.6675	10.5014103093987\\
5.8075	10.5014103093987\\
};
\addplot [color=mycolor1, draw=none, mark=o, mark options={fill=green!60!violet, black}, forget plot]
  table[row sep=crcr]{%
5.7375	10.728355757769\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
6.7375	53.9046495845649\\
6.7375	6.99061553813451\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.7025	53.9046495845649\\
6.7725	53.9046495845649\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.7025	6.99061553813451\\
6.7725	6.99061553813451\\
};
\draw[fill=green!60!violet, draw=black] (axis cs:6.6675,7.86233078488881) rectangle (axis cs:6.8075,38.908290382874);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.6675	11.8574680775942\\
6.8075	11.8574680775942\\
};
\addplot [color=mycolor2, draw=none, mark=o, mark options={fill=green!60!violet, black}, forget plot]
  table[row sep=crcr]{%
6.7375	22.6776200558204\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
7.7375	22.0903791779303\\
7.7375	6.6271654552724\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.7025	22.0903791779303\\
7.7725	22.0903791779303\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.7025	6.6271654552724\\
7.7725	6.6271654552724\\
};
\draw[fill=green!60!violet, draw=black] (axis cs:7.6675,6.95424764641652) rectangle (axis cs:7.8075,18.8008099121241);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.6675	12.6844926143301\\
7.8075	12.6844926143301\\
};
\addplot [color=mycolor3, draw=none, mark=o, mark options={fill=green!60!violet, black}, forget plot]
  table[row sep=crcr]{%
7.7375	13.02383411677\\
};

\addplot [color=mycolor8, fill=mycolor8, solid, line width = 6pt]
table[row sep=crcr]{%
	0.9125	0.9125\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.9125	8.76511923047721\\
0.9125	2.84213912100585\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	8.76511923047721\\
0.9475	8.76511923047721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	2.84213912100585\\
0.9475	2.84213912100585\\
};
\draw[fill=mycolor8, draw=black] (axis cs:0.8425,4.89127721169381) rectangle (axis cs:0.9825,7.64489561322763);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8425	6.55213716658486\\
0.9825	6.55213716658486\\
};
\addplot [color=mycolor4, draw=none, mark=o, mark options={fill=mycolor8, black}, forget plot]
  table[row sep=crcr]{%
0.9125	6.25727876513871\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.9125	30.0825450714398\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.9125	12.8954519807068\\
1.9125	3.39416891650381\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	12.8954519807068\\
1.9475	12.8954519807068\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	3.39416891650381\\
1.9475	3.39416891650381\\
};
\draw[fill=mycolor8, draw=black] (axis cs:1.8425,4.06144548149648) rectangle (axis cs:1.9825,8.23945535839901);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8425	5.24301244939578\\
1.9825	5.24301244939578\\
};
\addplot [color=mycolor6, draw=none, mark=o, mark options={fill=mycolor8, black}, forget plot]
  table[row sep=crcr]{%
1.9125	8.35043287938482\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.9125	10.9591764538747\\
2.9125	16.3382888908977\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9125	7.70887523866406\\
2.9125	3.70666859468426\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	7.70887523866406\\
2.9475	7.70887523866406\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	3.70666859468426\\
2.9475	3.70666859468426\\
};
\draw[fill=mycolor8, draw=black] (axis cs:2.8425,5.61257922400462) rectangle (axis cs:2.9825,7.70887523866406);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8425	6.93757423801261\\
2.9825	6.93757423801261\\
};
\addplot [color=mycolor1, draw=none, mark=o, mark options={fill=mycolor8, black}, forget plot]
  table[row sep=crcr]{%
2.9125	7.54203457938879\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.9125	6.91499830035721\\
3.9125	4.11163555084956\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	6.91499830035721\\
3.9475	6.91499830035721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	4.11163555084956\\
3.9475	4.11163555084956\\
};
\draw[fill=mycolor8, draw=black] (axis cs:3.8425,5.14122967544377) rectangle (axis cs:3.9825,6.15512416404086);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.8425	5.67889485718412\\
3.9825	5.67889485718412\\
};
\addplot [color=mycolor2, draw=none, mark=o, mark options={fill=mycolor8, black}, forget plot]
  table[row sep=crcr]{%
3.9125	5.60296842882664\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.9125	7.61737385132627\\
4.9125	4.83966410950298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.8775	7.61737385132627\\
4.9475	7.61737385132627\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.8775	4.83966410950298\\
4.9475	4.83966410950298\\
};
\draw[fill=mycolor8, draw=black] (axis cs:4.8425,5.31604317806072) rectangle (axis cs:4.9825,6.86872905095597);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.8425	6.48583652783042\\
4.9825	6.48583652783042\\
};
\addplot [color=mycolor3, draw=none, mark=o, mark options={fill=mycolor8, black}, forget plot]
  table[row sep=crcr]{%
4.9125	6.19409389911963\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5.9125	15.1448528956555\\
5.9125	6.3642641781899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.8775	15.1448528956555\\
5.9475	15.1448528956555\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.8775	6.3642641781899\\
5.9475	6.3642641781899\\
};
\draw[fill=mycolor8, draw=black] (axis cs:5.8425,9.02586923665964) rectangle (axis cs:5.9825,12.2030853494121);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.8425	10.0787377822585\\
5.9825	10.0787377822585\\
};
\addplot [color=mycolor4, draw=none, mark=o, mark options={fill=mycolor8, black}, forget plot]
  table[row sep=crcr]{%
5.9125	10.4735607585387\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
6.9125	16.5094819883501\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
6.9125	12.6349361612634\\
6.9125	3.96752567619317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.8775	12.6349361612634\\
6.9475	12.6349361612634\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.8775	3.96752567619317\\
6.9475	3.96752567619317\\
};
\draw[fill=mycolor8, draw=black] (axis cs:6.8425,7.08161943402049) rectangle (axis cs:6.9825,9.92753437111685);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.8425	7.94567149126093\\
6.9825	7.94567149126093\\
};
\addplot [color=mycolor6, draw=none, mark=o, mark options={fill=mycolor8, black}, forget plot]
  table[row sep=crcr]{%
6.9125	8.88623544058641\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
7.9125	10.4319587363525\\
7.9125	6.27423339030235\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.8775	10.4319587363525\\
7.9475	10.4319587363525\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.8775	6.27423339030235\\
7.9475	6.27423339030235\\
};
\draw[fill=mycolor8, draw=black] (axis cs:7.8425,6.62862096751905) rectangle (axis cs:7.9825,8.59820990472009);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.8425	7.14840932264249\\
7.9825	7.14840932264249\\
};
\addplot [color=mycolor7, draw=none, mark=o, mark options={fill=mycolor8, black}, forget plot]
  table[row sep=crcr]{%
7.9125	7.61522925014053\\
};

% Dritter Balken
\addplot [color=mycolor9, fill=mycolor9, solid, line width = 6pt]
table[row sep=crcr]{%
	0.9125	0.9125\\
};

\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.0875	20.2312724751158\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.0875	16.0607253210792\\
1.0875	6.15609253564592\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	16.0607253210792\\
1.1225	16.0607253210792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	6.15609253564592\\
1.1225	6.15609253564592\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.0175,7.42505029555851) rectangle (axis cs:1.1575,11.251994888812);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0175	8.62534255486658\\
1.1575	8.62534255486658\\
};
\addplot [color=mycolor2, draw=none, mark=o, mark options={fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
1.0875	10.2619273705676\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.0875	54.36898185262\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.0875	33.8106736500499\\
2.0875	3.30228109617751\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	33.8106736500499\\
2.1225	33.8106736500499\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	3.30228109617751\\
2.1225	3.30228109617751\\
};
\draw[fill=mycolor9, draw=black] (axis cs:2.0175,3.5282140871047) rectangle (axis cs:2.1575,16.3697850723408);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0175	6.30090308165533\\
2.1575	6.30090308165533\\
};
\addplot [color=mycolor4, draw=none, mark=o, mark options={fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
2.0875	13.8232699883475\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.0875	16.4131115821761\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0875	11.2116672063343\\
3.0875	4.73240358679721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	11.2116672063343\\
3.1225	11.2116672063343\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	4.73240358679721\\
3.1225	4.73240358679721\\
};
\draw[fill=mycolor9, draw=black] (axis cs:3.0175,6.55929794241677) rectangle (axis cs:3.1575,8.65281540308049);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.0175	7.31956245819805\\
3.1575	7.31956245819805\\
};
\addplot [color=mycolor6, draw=none, mark=o, mark options={fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
3.0875	8.29732697137274\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.0875	7.12337979138132\\
4.0875	5.52567748920618\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	7.12337979138132\\
4.1225	7.12337979138132\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	5.52567748920618\\
4.1225	5.52567748920618\\
};
\draw[fill=mycolor9, draw=black] (axis cs:4.0175,5.87009655671907) rectangle (axis cs:4.1575,6.91694447803061);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.0175	6.19671566118793\\
4.1575	6.19671566118793\\
};
\addplot [color=mycolor7, draw=none, mark=o, mark options={fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
4.0875	6.28629293864582\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5.0875	7.71037774525417\\
5.0875	5.53654208750372\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.0525	7.71037774525417\\
5.1225	7.71037774525417\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.0525	5.53654208750372\\
5.1225	5.53654208750372\\
};
\draw[fill=mycolor9, draw=black] (axis cs:5.0175,6.09881316061511) rectangle (axis cs:5.1575,6.9506628124965);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.0175	6.70211315791826\\
5.1575	6.70211315791826\\
};
\addplot [color=mycolor1, draw=none, mark=o, mark options={fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
5.0875	6.54352268094611\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
6.0875	15.7813658141764\\
6.0875	6.32873407945211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.0525	15.7813658141764\\
6.1225	15.7813658141764\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.0525	6.32873407945211\\
6.1225	6.32873407945211\\
};
\draw[fill=mycolor9, draw=black] (axis cs:6.0175,9.26431729351856) rectangle (axis cs:6.1575,12.1741994043153);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.0175	10.2172718946003\\
6.1575	10.2172718946003\\
};
\addplot [color=mycolor2, draw=none, mark=o, mark options={fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
6.0875	10.6727937377615\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
7.0875	36.1256237186199\\
7.0875	5.55583128950373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.0525	36.1256237186199\\
7.1225	36.1256237186199\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.0525	5.55583128950373\\
7.1225	5.55583128950373\\
};
\draw[fill=mycolor9, draw=black] (axis cs:7.0175,7.73737803503042) rectangle (axis cs:7.1575,19.2062845692191);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.0175	8.56148953313002\\
7.1575	8.56148953313002\\
};
\addplot [color=mycolor3, draw=none, mark=o, mark options={fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
7.0875	14.730787765551\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
8.0875	15.7008251423263\\
8.0875	6.74800270372833\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.0525	15.7008251423263\\
8.1225	15.7008251423263\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.0525	6.74800270372833\\
8.1225	6.74800270372833\\
};
\draw[fill=mycolor9, draw=black] (axis cs:8.0175,7.12633970171507) rectangle (axis cs:8.1575,11.9038750648369);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.0175	9.77489539045648\\
8.1575	9.77489539045648\\
};
\addplot [color=mycolor4, draw=none, mark=o, mark options={fill=mycolor9, black}, forget plot]
  table[row sep=crcr]{%
8.0875	10.0879887790275\\
};

% Vierter Balken
\addplot [color=white!60!green, fill=white!60!green, solid, line width = 6pt]
table[row sep=crcr]{%
	1.2625	1.2625\\
};

\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.2625	18.8342437642836\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.2625	16.7844695944832\\
1.2625	5.98898545380285\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	16.7844695944832\\
1.2975	16.7844695944832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	5.98898545380285\\
1.2975	5.98898545380285\\
};
\draw[fill=white!60!green, draw=black] (axis cs:1.1925,7.19548522334872) rectangle (axis cs:1.3325,11.4842518618149);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1925	8.07517837997901\\
1.3325	8.07517837997901\\
};
\addplot [color=mycolor6, draw=none, mark=o, mark options={fill=white!60!green, black}, forget plot]
  table[row sep=crcr]{%
1.2625	9.95200639072887\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.2625	34.2062997077926\\
2.2625	56.9170527474254\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.2625	15.7576180386059\\
2.2625	3.32186680846553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	15.7576180386059\\
2.2975	15.7576180386059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	3.32186680846553\\
2.2975	3.32186680846553\\
};
\draw[fill=white!60!green, draw=black] (axis cs:2.1925,3.47067238273979) rectangle (axis cs:2.3325,15.7576180386059);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1925	5.33223451276644\\
2.3325	5.33223451276644\\
};
\addplot [color=mycolor1, draw=none, mark=o, mark options={fill=white!60!green, black}, forget plot]
  table[row sep=crcr]{%
2.2625	14.0939588904075\\
};
\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=o, mark options={fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.2625	11.3602947626402\\
3.2625	16.1387417078115\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2625	8.08895997565521\\
3.2625	4.36529700003968\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	8.08895997565521\\
3.2975	8.08895997565521\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	4.36529700003968\\
3.2975	4.36529700003968\\
};
\draw[fill=white!60!green, draw=black] (axis cs:3.1925,5.92306297144073) rectangle (axis cs:3.3325,8.08895997565521);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1925	7.17345249643401\\
3.3325	7.17345249643401\\
};
\addplot [color=mycolor3, draw=none, mark=o, mark options={fill=white!60!green, black}, forget plot]
  table[row sep=crcr]{%
3.2625	8.04140276793172\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.2625	7.32480996246866\\
4.2625	5.15614997993543\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	7.32480996246866\\
4.2975	7.32480996246866\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	5.15614997993543\\
4.2975	5.15614997993543\\
};
\draw[fill=white!60!green, draw=black] (axis cs:4.1925,5.64966654095349) rectangle (axis cs:4.3325,6.87570442339353);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.1925	6.10026319978623\\
4.3325	6.10026319978623\\
};
\addplot [color=mycolor4, draw=none, mark=o, mark options={fill=white!60!green, black}, forget plot]
  table[row sep=crcr]{%
4.2625	6.17011435464888\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
5.2625	7.55492881343756\\
5.2625	5.56430940968362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.2275	7.55492881343756\\
5.2975	7.55492881343756\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.2275	5.56430940968362\\
5.2975	5.56430940968362\\
};
\draw[fill=white!60!green, draw=black] (axis cs:5.1925,6.12007541297903) rectangle (axis cs:5.3325,6.8610344592694);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.1925	6.56757314727357\\
5.3325	6.56757314727357\\
};
\addplot [color=mycolor5, draw=none, mark=o, mark options={fill=white!60!green, black}, forget plot]
  table[row sep=crcr]{%
5.2625	6.4918095481136\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
6.2625	15.7833883815303\\
6.2625	6.31776793109653\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.2275	15.7833883815303\\
6.2975	15.7833883815303\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.2275	6.31776793109653\\
6.2975	6.31776793109653\\
};
\draw[fill=white!60!green, draw=black] (axis cs:6.1925,9.23691044507919) rectangle (axis cs:6.3325,12.8132163462308);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.1925	11.3394176925869\\
6.3325	11.3394176925869\\
};
\addplot [color=mycolor6, draw=none, mark=o, mark options={fill=white!60!green, black}, forget plot]
  table[row sep=crcr]{%
6.2625	11.0604901755787\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
7.2625	41.9579034013839\\
7.2625	6.15638084238566\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.2275	41.9579034013839\\
7.2975	41.9579034013839\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.2275	6.15638084238566\\
7.2975	6.15638084238566\\
};
\draw[fill=white!60!green, draw=black] (axis cs:7.1925,7.18554674635505) rectangle (axis cs:7.3325,24.8939668918092);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.1925	8.09959393679616\\
7.3325	8.09959393679616\\
};
\addplot [color=mycolor7, draw=none, mark=o, mark options={fill=white!60!green, black}, forget plot]
  table[row sep=crcr]{%
7.2625	16.1499267329538\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
8.2625	16.0244205319587\\
8.2625	6.69603443826763\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.2275	16.0244205319587\\
8.2975	16.0244205319587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.2275	6.69603443826763\\
8.2975	6.69603443826763\\
};
\draw[fill=white!60!green, draw=black] (axis cs:8.1925,6.97023628217994) rectangle (axis cs:8.3325,13.1300862424275);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.1925	9.51431181147938\\
8.3325	9.51431181147938\\
};
\addplot [color=mycolor1, draw=none, mark=o, mark options={fill=white!60!green, black}, forget plot]
  table[row sep=crcr]{%
8.2625	10.2799584086233\\
};
%\addlegendentry{CNN}
\addlegendentry{KF}
\addlegendentry{Oracle}
\addlegendentry{Logistic}
\addlegendentry{CNN}

\end{axis}
\end{tikzpicture}%

==> figs/results_oracle_avloc_audio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%

\definecolor{rub_blue1}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{rub_blue2}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{rub_blue3}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{rub_blue4}{rgb}{0.0000,0.2078,0.3765}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
title=KAVLoC,
width=1.6in,
height=1.00in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{10},{20},{30}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$e_{\phi}$ in degrees},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=rub_green]
  table[row sep=crcr]{%
0	2.80079454224222\\
10	2.80079454224222\\
20	2.80079454224222\\
30	2.80079454224222\\
};
% \addlegendentry{Video}

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.7375	15.6929446639878\\
0.7375	1.68913367909657\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	15.6929446639878\\
0.7725	15.6929446639878\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	1.68913367909657\\
0.7725	1.68913367909657\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:0.6675,3.21055559004482) rectangle (axis cs:0.8075,9.48646478808266);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6675	5.31318119035773\\
0.8075	5.31318119035773\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.7375	9.36861467077191\\
1.7375	10.1174242869698\\
1.7375	10.4457154987582\\
1.7375	11.7249807523396\\
1.7375	11.8313342149866\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.7375	8.77167309898846\\
1.7375	1.27033574141006\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	8.77167309898846\\
1.7725	8.77167309898846\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	1.27033574141006\\
1.7725	1.27033574141006\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:1.6675,3.33721472790505) rectangle (axis cs:1.8075,5.66278920382728);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6675	4.69517310673719\\
1.8075	4.69517310673719\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.7375	10.7454932476116\\
2.7375	10.8644896621624\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7375	8.34510745306528\\
2.7375	1.58733970565687\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	8.34510745306528\\
2.7725	8.34510745306528\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	1.58733970565687\\
2.7725	1.58733970565687\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:2.6675,3.38813724271557) rectangle (axis cs:2.8075,5.42356957882166);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.6675	4.17227507515317\\
2.8075	4.17227507515317\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.7375	9.40138714307385\\
3.7375	9.52029599497026\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.7375	7.87310959573497\\
3.7375	1.51745284368544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	7.87310959573497\\
3.7725	7.87310959573497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	1.51745284368544\\
3.7725	1.51745284368544\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:3.6675,3.24897776041642) rectangle (axis cs:3.8075,5.31880875096932);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.6675	4.04983382812118\\
3.8075	4.04983382812118\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.9125	9.09373355884299\\
0.9125	0.975760065373306\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	9.09373355884299\\
0.9475	9.09373355884299\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	0.975760065373306\\
0.9475	0.975760065373306\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:0.8425,2.56012271982552) rectangle (axis cs:0.9825,5.41150677153378);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8425	3.64038409245515\\
0.9825	3.64038409245515\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.9125	6.45388177927426\\
1.9125	6.59820378822277\\
1.9125	7.13732766845139\\
1.9125	8.03413377723967\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.9125	5.79219675415587\\
1.9125	0.82999901734048\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	5.79219675415587\\
1.9475	5.79219675415587\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	0.82999901734048\\
1.9475	0.82999901734048\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:1.8425,2.55007769448771) rectangle (axis cs:1.9825,4.00217579898101);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8425	3.34014776768615\\
1.9825	3.34014776768615\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.9125	6.74268367154897\\
2.9125	7.67183556324377\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9125	5.56717666580232\\
2.9125	0.988529832916633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	5.56717666580232\\
2.9475	5.56717666580232\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	0.988529832916633\\
2.9475	0.988529832916633\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:2.8425,2.47398514815344) rectangle (axis cs:2.9825,3.9140184543751);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8425	3.16844095342245\\
2.9825	3.16844095342245\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.9125	5.72422196909501\\
3.9125	6.19753100042683\\
3.9125	7.13673573828315\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.9125	5.17560332899016\\
3.9125	1.02472714492691\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	5.17560332899016\\
3.9475	5.17560332899016\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	1.02472714492691\\
3.9475	1.02472714492691\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:3.8425,2.35823638208607) rectangle (axis cs:3.9825,3.67117400895824);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.8425	3.11869407524439\\
3.9825	3.11869407524439\\
};


\addplot [color=rub_blue1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.0875	4.78685759437044\\
1.0875	4.80207045144232\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.0875	4.61954993765747\\
1.0875	1.07105123199807\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	4.61954993765747\\
1.1225	4.61954993765747\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	1.07105123199807\\
1.1225	1.07105123199807\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:1.0175,2.14843561063676) rectangle (axis cs:1.1575,3.18833499939356);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0175	2.66896364060097\\
1.1575	2.66896364060097\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.0875	5.23388482007827\\
2.0875	1.20375008168949\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	5.23388482007827\\
2.1225	5.23388482007827\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	1.20375008168949\\
2.1225	1.20375008168949\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:2.0175,2.11643311134662) rectangle (axis cs:2.1575,3.39069882110367);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0175	2.74308174708119\\
2.1575	2.74308174708119\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.0875	5.75775895106654\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0875	4.90656141379438\\
3.0875	1.17999916304773\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	4.90656141379438\\
3.1225	4.90656141379438\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	1.17999916304773\\
3.1225	1.17999916304773\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:3.0175,2.18198660219639) rectangle (axis cs:3.1575,3.36660384545551);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.0175	2.81349928348936\\
3.1575	2.81349928348936\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.0875	6.00101109337098\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.0875	5.15616544872972\\
4.0875	1.16561681982454\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	5.15616544872972\\
4.1225	5.15616544872972\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	1.16561681982454\\
4.1225	1.16561681982454\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:4.0175,2.24714317418887) rectangle (axis cs:4.1575,3.42933732350218);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.0175	2.83043700268668\\
4.1575	2.83043700268668\\
};


\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.2625	4.58278322620934\\
1.2625	0.783911185531263\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	4.58278322620934\\
1.2975	4.58278322620934\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	0.783911185531263\\
1.2975	0.783911185531263\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:1.1925,1.73010262244519) rectangle (axis cs:1.3325,3.12802570633837);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1925	2.34652778719514\\
1.3325	2.34652778719514\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.2625	4.7261209465289\\
2.2625	1.00122324204138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	4.7261209465289\\
2.2975	4.7261209465289\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	1.00122324204138\\
2.2975	1.00122324204138\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:2.1925,1.86320574023316) rectangle (axis cs:2.3325,3.36201105301544);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1925	2.58470937772701\\
2.3325	2.58470937772701\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2625	5.08780773085355\\
3.2625	1.02318848206347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	5.08780773085355\\
3.2975	5.08780773085355\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	1.02318848206347\\
3.2975	1.02318848206347\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:3.1925,1.96662529545142) rectangle (axis cs:3.3325,3.35575227950039);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1925	2.58679628033594\\
3.3325	2.58679628033594\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.2625	5.18194206649778\\
4.2625	1.07522757464976\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	5.18194206649778\\
4.2975	5.18194206649778\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	1.07522757464976\\
4.2975	1.07522757464976\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:4.1925,2.15500008064218) rectangle (axis cs:4.3325,3.43940086457777);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.1925	2.7168289339147\\
4.3325	2.7168289339147\\
};

\end{axis}
\end{tikzpicture}%

==> figs/results_oracle_avloc_video.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%
\definecolor{rub_orange}{rgb}{0.8941,0.5333,0.2549}%

\definecolor{rub_blue1}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{rub_blue2}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{rub_blue3}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{rub_blue4}{rgb}{0.0000,0.2078,0.3765}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor9}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{mycolor10}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{mycolor11}{rgb}{0.0000,0.2078,0.3765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{5},{10},{15}},
xlabel style={font=\color{white!15!black}},
xlabel={Image rotation in degrees},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$e_{\phi}$ in degrees},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=rub_orange]
  table[row sep=crcr]{%
0	4.34810029570504\\
5	4.34810029570504\\
10	4.34810029570504\\
15	4.34810029570504\\
};

\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.7375	5.8076315321461\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.7375	4.94520203323091\\
0.7375	0.688042516310969\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	4.94520203323091\\
0.7725	4.94520203323091\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	0.688042516310969\\
0.7725	0.688042516310969\\
};
\draw[fill=mycolor3, draw=black] (axis cs:0.6675,2.10945028239175) rectangle (axis cs:0.8075,3.51064441539296);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6675	2.73123918130264\\
0.8075	2.73123918130264\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.7375	6.95629724549074\\
1.7375	1.13582457088766\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	6.95629724549074\\
1.7725	6.95629724549074\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	1.13582457088766\\
1.7725	1.13582457088766\\
};
\draw[fill=mycolor3, draw=black] (axis cs:1.6675,1.58187923808229) rectangle (axis cs:1.8075,4.69136524914152);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6675	3.12236127587621\\
1.8075	3.12236127587621\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7375	8.06031165526011\\
2.7375	1.35207014640644\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	8.06031165526011\\
2.7725	8.06031165526011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	1.35207014640644\\
2.7725	1.35207014640644\\
};
\draw[fill=mycolor3, draw=black] (axis cs:2.6675,2.35916821865103) rectangle (axis cs:2.8075,6.0346080320728);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.6675	3.54893448721349\\
2.8075	3.54893448721349\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.7375	9.30103279024057\\
3.7375	1.86529084253187\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	9.30103279024057\\
3.7725	9.30103279024057\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	1.86529084253187\\
3.7725	1.86529084253187\\
};
\draw[fill=mycolor3, draw=black] (axis cs:3.6675,3.24434024768097) rectangle (axis cs:3.8075,7.5105002685035);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.6675	4.16919560912467\\
3.8075	4.16919560912467\\
};




\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.9125	5.72422196909501\\
0.9125	6.19753100042683\\
0.9125	7.13673573828315\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.9125	5.17560332899016\\
0.9125	1.02472714492691\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	5.17560332899016\\
0.9475	5.17560332899016\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	1.02472714492691\\
0.9475	1.02472714492691\\
};
\draw[fill=mycolor9, draw=black] (axis cs:0.8425,2.35823638208607) rectangle (axis cs:0.9825,3.67117400895824);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8425	3.11869407524439\\
0.9825	3.11869407524439\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.9125	7.58373091052872\\
1.9125	0.528948303869103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	7.58373091052872\\
1.9475	7.58373091052872\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	0.528948303869103\\
1.9475	0.528948303869103\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.8425,2.04179378142939) rectangle (axis cs:1.9825,4.38345073797195);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8425	3.16782317299406\\
1.9825	3.16782317299406\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9125	8.62255395976795\\
2.9125	0.910352343284063\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	8.62255395976795\\
2.9475	8.62255395976795\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	0.910352343284063\\
2.9475	0.910352343284063\\
};
\draw[fill=mycolor9, draw=black] (axis cs:2.8425,1.66922314393491) rectangle (axis cs:2.9825,5.03724622021578);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8425	3.34393518507678\\
2.9825	3.34393518507678\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.9125	9.28740073099079\\
3.9125	1.10042394664996\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	9.28740073099079\\
3.9475	9.28740073099079\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	1.10042394664996\\
3.9475	1.10042394664996\\
};
\draw[fill=mycolor9, draw=black] (axis cs:3.8425,1.75192884962546) rectangle (axis cs:3.9825,6.09148380263512);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.8425	3.54468146309385\\
3.9825	3.54468146309385\\
};






\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.0875	6.00101109337098\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.0875	5.15616544872972\\
1.0875	1.16561681982454\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	5.15616544872972\\
1.1225	5.15616544872972\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	1.16561681982454\\
1.1225	1.16561681982454\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.0175,2.24714317418887) rectangle (axis cs:1.1575,3.42933732350218);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0175	2.83043700268668\\
1.1575	2.83043700268668\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.0875	6.68221066657611\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.0875	5.63127015446835\\
2.0875	0.51926412440536\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	5.63127015446835\\
2.1225	5.63127015446835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	0.51926412440536\\
2.1225	0.51926412440536\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.0175,2.08798572647776) rectangle (axis cs:2.1575,3.83813259141892);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0175	2.95395171356705\\
2.1575	2.95395171356705\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0875	7.4812451399701\\
3.0875	0.821935951995123\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	7.4812451399701\\
3.1225	7.4812451399701\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	0.821935951995123\\
3.1225	0.821935951995123\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.0175,1.68233193511819) rectangle (axis cs:3.1575,4.65985541154222);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.0175	3.22965419153128\\
3.1575	3.22965419153128\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.0875	8.13597261263535\\
4.0875	1.08847905899308\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	8.13597261263535\\
4.1225	8.13597261263535\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	1.08847905899308\\
4.1225	1.08847905899308\\
};
\draw[fill=mycolor10, draw=black] (axis cs:4.0175,1.64394582544522) rectangle (axis cs:4.1575,5.33307318295299);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.0175	3.31909461753668\\
4.1575	3.31909461753668\\
};






\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.2625	5.18194206649778\\
1.2625	1.07522757464976\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	5.18194206649778\\
1.2975	5.18194206649778\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	1.07522757464976\\
1.2975	1.07522757464976\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.1925,2.15500008064218) rectangle (axis cs:1.3325,3.43940086457777);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1925	2.7168289339147\\
1.3325	2.7168289339147\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.2625	5.96859727910735\\
2.2625	0.519150464895215\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	5.96859727910735\\
2.2975	5.96859727910735\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	0.519150464895215\\
2.2975	0.519150464895215\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.1925,1.99294085106018) rectangle (axis cs:2.3325,3.66671873938138);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1925	2.85657372304389\\
2.3325	2.85657372304389\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2625	6.67018507789688\\
3.2625	0.808808645758806\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	6.67018507789688\\
3.2975	6.67018507789688\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	0.808808645758806\\
3.2975	0.808808645758806\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.1925,1.68724727239071) rectangle (axis cs:3.3325,4.37590691446314);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1925	3.18277285284143\\
3.3325	3.18277285284143\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.2625	7.26095106158138\\
4.2625	1.0908887605724\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	7.26095106158138\\
4.2975	7.26095106158138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	1.0908887605724\\
4.2975	1.0908887605724\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.1925,1.68354437623968) rectangle (axis cs:4.3325,4.92581195467716);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.1925	3.21185199735927\\
4.3325	3.21185199735927\\
};



\end{axis}
\end{tikzpicture}%

==> figs/results_oracle_mvad_audio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%

\definecolor{rub_blue1}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{rub_blue2}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{rub_blue3}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{rub_blue4}{rgb}{0.0000,0.2078,0.3765}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%

%
\begin{tikzpicture}

\begin{axis}[%
title=MVAD,
width=1.6in,
height=1.00in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{10},{20},{30}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=rub_green]
  table[row sep=crcr]{%
0	1.71550068766471\\
10	1.71550068766471\\
20	1.71550068766471\\
30	1.71550068766471\\
};

\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.7375	5.01284229957552\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.7375	2.6069023854454\\
0.7375	1.15824380995388\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	2.6069023854454\\
0.7725	2.6069023854454\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	1.15824380995388\\
0.7725	1.15824380995388\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:0.6675,1.17161802043035) rectangle (axis cs:0.8075,2.6069023854454);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6675	1.76452083198246\\
0.8075	1.76452083198246\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.7375	4.08027086852686\\
1.7375	0.80062989573138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	4.08027086852686\\
1.7725	4.08027086852686\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	0.80062989573138\\
1.7725	0.80062989573138\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:1.6675,1.27013675794544) rectangle (axis cs:1.8075,2.39951454856557);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6675	1.47647860002034\\
1.8075	1.47647860002034\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.7375	4.22164503318326\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7375	1.82506803075291\\
2.7375	0.82882497523681\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	1.82506803075291\\
2.7725	1.82506803075291\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	0.82882497523681\\
2.7725	0.82882497523681\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:2.6675,1.21763758980822) rectangle (axis cs:2.8075,1.82506803075291);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.6675	1.36312596419588\\
2.8075	1.36312596419588\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.7375	1.90578671289527\\
3.7375	0.927004358888659\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	1.90578671289527\\
3.7725	1.90578671289527\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	0.927004358888659\\
3.7725	0.927004358888659\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:3.6675,1.13787271143618) rectangle (axis cs:3.8075,1.90578671289527);
\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
3.6675	1.57631175759515\\
3.8075	1.57631175759515\\
};



\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.9125	4.99579222992695\\
0.9125	0.528378760697469\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	4.99579222992695\\
0.9475	4.99579222992695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	0.528378760697469\\
0.9475	0.528378760697469\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:0.8425,0.728508393378172) rectangle (axis cs:0.9825,2.62203983594843);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8425	1.07515127974746\\
0.9825	1.07515127974746\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.9125	4.89572957710966\\
1.9125	0.437601557543048\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	4.89572957710966\\
1.9475	4.89572957710966\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	0.437601557543048\\
1.9475	0.437601557543048\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:1.8425,0.552767667788635) rectangle (axis cs:1.9825,2.48709040308455);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8425	1.04905493123385\\
1.9825	1.04905493123385\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9125	2.17087356913061\\
2.9125	0.420730679933736\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	2.17087356913061\\
2.9475	2.17087356913061\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	0.420730679933736\\
2.9475	0.420730679933736\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:2.8425,0.48823931541905) rectangle (axis cs:2.9825,2.17087356913061);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8425	1.06669656732785\\
2.9825	1.06669656732785\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.9125	4.75974088130095\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.9125	2.12170022326712\\
3.9125	0.399235384078362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	2.12170022326712\\
3.9475	2.12170022326712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	0.399235384078362\\
3.9475	0.399235384078362\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:3.8425,0.558788811003056) rectangle (axis cs:3.9825,2.12170022326712);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.8425	1.08640556218935\\
3.9825	1.08640556218935\\
};


\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.0875	4.56773301767103\\
1.0875	0.460852757260657\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	4.56773301767103\\
1.1225	4.56773301767103\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	0.460852757260657\\
1.1225	0.460852757260657\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:1.0175,0.569159373517306) rectangle (axis cs:1.1575,2.24631030648296);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0175	0.930156765443332\\
1.1575	0.930156765443332\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.0875	4.68141422370235\\
2.0875	0.351975859152565\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	4.68141422370235\\
2.1225	4.68141422370235\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	0.351975859152565\\
2.1225	0.351975859152565\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:2.0175,0.566651743761478) rectangle (axis cs:2.1575,2.28944717584648);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0175	0.935094237628099\\
2.1575	0.935094237628099\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.0875	4.71157493169635\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0875	2.05692262054122\\
3.0875	0.379337453325003\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	2.05692262054122\\
3.1225	2.05692262054122\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	0.379337453325003\\
3.1225	0.379337453325003\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:3.0175,0.506947296454981) rectangle (axis cs:3.1575,2.05692262054122);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.0175	0.927123810721542\\
3.1575	0.927123810721542\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.0875	4.63327153816511\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.0875	2.04763168690211\\
4.0875	0.361013026291432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	2.04763168690211\\
4.1225	2.04763168690211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	0.361013026291432\\
4.1225	0.361013026291432\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:4.0175,0.543389331120034) rectangle (axis cs:4.1575,2.04763168690211);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.0175	0.940457333957492\\
4.1575	0.940457333957492\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.2625	3.58508900111445\\
1.2625	0.564299439591344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	3.58508900111445\\
1.2975	3.58508900111445\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	0.564299439591344\\
1.2975	0.564299439591344\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:1.1925,0.566688693093843) rectangle (axis cs:1.3325,2.26433268408838);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1925	0.934683960788037\\
1.3325	0.934683960788037\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.2625	4.69595566065165\\
2.2625	0.357733106050645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	4.69595566065165\\
2.2975	4.69595566065165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	0.357733106050645\\
2.2975	0.357733106050645\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:2.1925,0.579179546184061) rectangle (axis cs:2.3325,2.34340897438861);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1925	0.948162635319647\\
2.3325	0.948162635319647\\
};
\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.2625	4.72692327039248\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2625	1.92380844080898\\
3.2625	0.389270443458662\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	1.92380844080898\\
3.2975	1.92380844080898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	0.389270443458662\\
3.2975	0.389270443458662\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:3.1925,0.560562606517376) rectangle (axis cs:3.3325,1.92380844080898);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1925	0.946749976948788\\
3.3325	0.946749976948788\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.2625	4.64814924920892\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.2625	2.06886276643862\\
4.2625	0.370287878417661\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	2.06886276643862\\
4.2975	2.06886276643862\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	0.370287878417661\\
4.2975	0.370287878417661\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:4.1925,0.666952442813125) rectangle (axis cs:4.3325,2.06886276643862);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.1925	0.975896792611071\\
4.3325	0.975896792611071\\
};

\addlegendentry{\tiny EKF (Video)}

\addplot [color=rub_blue1, fill=rub_blue1, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (Audio)}

\addplot [color=rub_blue2, fill=rub_blue2, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (Audiovisual)}

\addplot [color=rub_blue3, fill=rub_blue3, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny ODSW-EKF (Gaussian)}

\addplot [color=rub_blue4, fill=rub_blue4, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny ODSW-EKF (Dirichlet)}

\end{axis}
\end{tikzpicture}%

==> figs/results_oracle_mvad_audio_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.40000,0.60000,0.86667}%
\definecolor{mycolor8}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor9}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor10}{rgb}{0.20000,0.40000,0.73333}%
\definecolor{mycolor11}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.25in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{10},{20},{30}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$e_{\phi}$ in degrees},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=rub_green, dashed]
  table[row sep=crcr]{%
0	1.99783779678024\\
10	1.99783779678024\\
20	1.99783779678024\\
30	1.99783779678024\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.7375	6.28480752481253\\
0.7375	1.21876566735551\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	6.28480752481253\\
0.7725	6.28480752481253\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	1.21876566735551\\
0.7725	1.21876566735551\\
};
\draw[fill=mycolor2, draw=black] (axis cs:0.6675,1.30549783360333) rectangle (axis cs:0.8075,4.07174975263036);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6675	2.12144529131809\\
0.8075	2.12144529131809\\
};
%\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
%  table[row sep=crcr]{%
%0.7375	2.85395189350632\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.7375	5.56996632291755\\
1.7375	0.83301436391571\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	5.56996632291755\\
1.7725	5.56996632291755\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	0.83301436391571\\
1.7725	0.83301436391571\\
};
\draw[fill=mycolor2, draw=black] (axis cs:1.6675,1.01485862686904) rectangle (axis cs:1.8075,3.76215586055818);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6675	1.74021894689748\\
1.8075	1.74021894689748\\
};
%\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
%  table[row sep=crcr]{%
%1.7375	2.44340551134257\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7375	5.40451918748404\\
2.7375	0.541256733981645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	5.40451918748404\\
2.7725	5.40451918748404\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	0.541256733981645\\
2.7725	0.541256733981645\\
};
\draw[fill=mycolor2, draw=black] (axis cs:2.6675,0.950370768500298) rectangle (axis cs:2.8075,3.63849322673832);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.6675	1.77181888418709\\
2.8075	1.77181888418709\\
};
%\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
%  table[row sep=crcr]{%
%2.7375	2.34637961417975\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.7375	5.28934128798263\\
3.7375	0.499237076944573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	5.28934128798263\\
3.7725	5.28934128798263\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	0.499237076944573\\
3.7725	0.499237076944573\\
};
\draw[fill=mycolor2, draw=black] (axis cs:3.6675,0.936953524890506) rectangle (axis cs:3.8075,3.55834640676432);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.6675	1.76895654231418\\
3.8075	1.76895654231418\\
};
%\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
%  table[row sep=crcr]{%
%3.7375	2.3036318968684\\
%};


\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.9125	13.6968298633228\\
0.9125	7.50198490373742\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	13.6968298633228\\
0.9475	13.6968298633228\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	7.50198490373742\\
0.9475	7.50198490373742\\
};
\draw[fill=mycolor7, draw=black] (axis cs:0.8425,7.9464920242564) rectangle (axis cs:0.9825,11.1055968824075);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8425	9.40950470974128\\
0.9825	9.40950470974128\\
};
%\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
%  table[row sep=crcr]{%
%0.9125	9.84498551553445\\
%};
\addplot [color=mycolor9, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.9125	9.41407892053238\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.9125	6.84756075095413\\
1.9125	5.4470373045115\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	6.84756075095413\\
1.9475	6.84756075095413\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	5.4470373045115\\
1.9475	5.4470373045115\\
};
\draw[fill=mycolor7, draw=black] (axis cs:1.8425,5.53760161028454) rectangle (axis cs:1.9825,6.84756075095413);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8425	6.0964039534736\\
1.9825	6.0964039534736\\
};
%\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
%  table[row sep=crcr]{%
%1.9125	6.57318108220496\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9125	8.47184112174149\\
2.9125	3.40876329688086\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	8.47184112174149\\
2.9475	8.47184112174149\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	3.40876329688086\\
2.9475	3.40876329688086\\
};
\draw[fill=mycolor7, draw=black] (axis cs:2.8425,4.92747358434929) rectangle (axis cs:2.9825,7.09314109089508);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8425	5.71678141005401\\
2.9825	5.71678141005401\\
};
%\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
%  table[row sep=crcr]{%
%2.9125	5.88913031899579\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.9125	7.28676592824905\\
3.9125	2.95553930269388\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	7.28676592824905\\
3.9475	7.28676592824905\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	2.95553930269388\\
3.9475	2.95553930269388\\
};
\draw[fill=mycolor7, draw=black] (axis cs:3.8425,4.43389703632086) rectangle (axis cs:3.9825,7.03900256665243);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.8425	5.46600827932843\\
3.9825	5.46600827932843\\
};
%\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor7, black}, forget plot]
%  table[row sep=crcr]{%
%3.9125	5.44120356542885\\
%};


\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.0875	4.88251373044968\\
1.0875	0.296993549481627\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	4.88251373044968\\
1.1225	4.88251373044968\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	0.296993549481627\\
1.1225	0.296993549481627\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.0175,0.589169795832128) rectangle (axis cs:1.1575,3.25564055296072);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0175	1.0872943159126\\
1.1575	1.0872943159126\\
};
%\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
%  table[row sep=crcr]{%
%1.0875	1.86648437675823\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.0875	4.82886223344064\\
2.0875	0.288569174187517\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	4.82886223344064\\
2.1225	4.82886223344064\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	0.288569174187517\\
2.1225	0.288569174187517\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.0175,0.52890867837206) rectangle (axis cs:2.1575,3.18770609364716);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0175	1.08032246720563\\
2.1575	1.08032246720563\\
};
%\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
%  table[row sep=crcr]{%
%2.0875	1.83244851900978\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0875	4.8378611678121\\
3.0875	0.29851729368097\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	4.8378611678121\\
3.1225	4.8378611678121\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	0.29851729368097\\
3.1225	0.29851729368097\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.0175,0.50319671734789) rectangle (axis cs:3.1575,3.15671311116434);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.0175	1.02720059856225\\
3.1575	1.02720059856225\\
};
%\addplot [color=mycolor8, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
%  table[row sep=crcr]{%
%3.0875	1.80844824785497\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.0875	4.78978525151324\\
4.0875	0.289819390388033\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	4.78978525151324\\
4.1225	4.78978525151324\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	0.289819390388033\\
4.1225	0.289819390388033\\
};
\draw[fill=mycolor10, draw=black] (axis cs:4.0175,0.50404695290671) rectangle (axis cs:4.1575,3.16274433634282);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.0175	1.0230018360372\\
4.1575	1.0230018360372\\
};
%\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
%  table[row sep=crcr]{%
%4.0875	1.7987332672042\\
%};


\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.2625	4.88360239723874\\
1.2625	0.300496955808572\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	4.88360239723874\\
1.2975	4.88360239723874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	0.300496955808572\\
1.2975	0.300496955808572\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.1925,0.57974513861157) rectangle (axis cs:1.3325,3.25451286330947);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1925	1.06784794899351\\
1.3325	1.06784794899351\\
};
%\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
%  table[row sep=crcr]{%
%1.2625	1.85900887549256\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.2625	4.83453961083813\\
2.2625	0.295366216937223\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	4.83453961083813\\
2.2975	4.83453961083813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	0.295366216937223\\
2.2975	0.295366216937223\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.1925,0.534051857482157) rectangle (axis cs:2.3325,3.20107105926012);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1925	1.08204087619778\\
2.3325	1.08204087619778\\
};
%\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
%  table[row sep=crcr]{%
%2.2625	1.83818508281887\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2625	4.85663117073999\\
3.2625	0.278342252342553\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	4.85663117073999\\
3.2975	4.85663117073999\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	0.278342252342553\\
3.2975	0.278342252342553\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.1925,0.510792146760309) rectangle (axis cs:3.3325,2.96372791026404);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1925	0.994540921701021\\
3.3325	0.994540921701021\\
};
%\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
%  table[row sep=crcr]{%
%3.2625	1.76642922058482\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.2625	4.80950472036444\\
4.2625	0.278596037474154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	4.80950472036444\\
4.2975	4.80950472036444\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	0.278596037474154\\
4.2975	0.278596037474154\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.1925,0.509193625584956) rectangle (axis cs:4.3325,2.98203179038182);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.1925	1.02503893356706\\
4.3325	1.02503893356706\\
};
%\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
%  table[row sep=crcr]{%
%4.2625	1.77156734015658\\
%};

\addlegendentry{\tiny EKF (V)}

\addplot [color=mycolor2, fill=mycolor2, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (AV)}

\addplot [color=mycolor7, fill=mycolor7, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (A)}

\addplot [color=mycolor10, fill=mycolor10, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny SW-EKF (G)}

\addplot [color=mycolor11, fill=mycolor11, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny SW-EKF (D)}

\end{axis}
\end{tikzpicture}%

==> figs/results_oracle_mvad_video.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%
\definecolor{rub_orange}{rgb}{0.8941,0.5333,0.2549}%

\definecolor{rub_blue1}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{rub_blue2}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{rub_blue3}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{rub_blue4}{rgb}{0.0000,0.2078,0.3765}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor9}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{mycolor10}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{mycolor11}{rgb}{0.0000,0.2078,0.3765}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{5},{10},{15}},
xlabel style={font=\color{white!15!black}},
xlabel={Image rotation in degrees},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=rub_orange]
  table[row sep=crcr]{%
0	1.93870144922845\\
5	1.93870144922845\\
10	1.93870144922845\\
15	1.93870144922845\\
};




\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.7375	4.82027790839879\\
0.7375	0.3340840184343\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	4.82027790839879\\
0.7725	4.82027790839879\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	0.3340840184343\\
0.7725	0.3340840184343\\
};
\draw[fill=mycolor2, draw=black] (axis cs:0.6675,0.398335143328133) rectangle (axis cs:0.8075,2.46059255727905);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6675	1.13616673032831\\
0.8075	1.13616673032831\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.7375	8.86823933056496\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.7375	3.42749882672803\\
1.7375	1.28500270443067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	3.42749882672803\\
1.7725	3.42749882672803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	1.28500270443067\\
1.7725	1.28500270443067\\
};
\draw[fill=mycolor2, draw=black] (axis cs:1.6675,2.05322238052494) rectangle (axis cs:1.8075,3.42749882672803);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6675	2.39768226240363\\
1.8075	2.39768226240363\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7375	5.01457939245072\\
2.7375	1.11257625053518\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	5.01457939245072\\
2.7725	5.01457939245072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	1.11257625053518\\
2.7725	1.11257625053518\\
};
\draw[fill=mycolor2, draw=black] (axis cs:2.6675,2.30170304696881) rectangle (axis cs:2.8075,3.69857896355686);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.6675	2.46605912242078\\
2.8075	2.46605912242078\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.7375	6.74843295986135\\
3.7375	1.20613055408499\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	6.74843295986135\\
3.7725	6.74843295986135\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	1.20613055408499\\
3.7725	1.20613055408499\\
};
\draw[fill=mycolor2, draw=black] (axis cs:3.6675,1.97822051330664) rectangle (axis cs:3.8075,4.91689550508152);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.6675	3.28094414342962\\
3.8075	3.28094414342962\\
};





\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.9125	4.75974088130095\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.9125	2.12170022326712\\
0.9125	0.399235384078362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	2.12170022326712\\
0.9475	2.12170022326712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	0.399235384078362\\
0.9475	0.399235384078362\\
};
\draw[fill=mycolor9, draw=black] (axis cs:0.8425,0.558788811003056) rectangle (axis cs:0.9825,2.12170022326712);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8425	1.08640556218935\\
0.9825	1.08640556218935\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.9125	7.01073238143188\\
1.9125	1.2154278283072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	7.01073238143188\\
1.9475	7.01073238143188\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	1.2154278283072\\
1.9475	1.2154278283072\\
};
\draw[fill=mycolor9, draw=black] (axis cs:1.8425,1.44527656082148) rectangle (axis cs:1.9825,3.97027421344757);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8425	1.76188978680179\\
1.9825	1.76188978680179\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9125	3.52471313768114\\
2.9125	1.02210574625405\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	3.52471313768114\\
2.9475	3.52471313768114\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	1.02210574625405\\
2.9475	1.02210574625405\\
};
\draw[fill=mycolor9, draw=black] (axis cs:2.8425,1.69573491826832) rectangle (axis cs:2.9825,2.86846397345889);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8425	2.23189468378294\\
2.9825	2.23189468378294\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.9125	4.92170374711546\\
3.9125	1.60100879881229\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	4.92170374711546\\
3.9475	4.92170374711546\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	1.60100879881229\\
3.9475	1.60100879881229\\
};
\draw[fill=mycolor9, draw=black] (axis cs:3.8425,2.12074262344267) rectangle (axis cs:3.9825,3.39917578096596);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.8425	2.51464687362764\\
3.9825	2.51464687362764\\
};




\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.0875	4.63327153816511\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.0875	2.04763168690211\\
1.0875	0.361013026291432\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	2.04763168690211\\
1.1225	2.04763168690211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	0.361013026291432\\
1.1225	0.361013026291432\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.0175,0.543389331120034) rectangle (axis cs:1.1575,2.04763168690211);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0175	0.940457333957492\\
1.1575	0.940457333957492\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.0875	6.88770137520658\\
2.0875	1.19001388678427\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	6.88770137520658\\
2.1225	6.88770137520658\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	1.19001388678427\\
2.1225	1.19001388678427\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.0175,1.60606039080921) rectangle (axis cs:2.1575,3.7248526714969);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0175	1.81274979824548\\
2.1575	1.81274979824548\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0875	3.72185918130109\\
3.0875	1.02415327030951\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	3.72185918130109\\
3.1225	3.72185918130109\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	1.02415327030951\\
3.1225	1.02415327030951\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.0175,1.93273728332847) rectangle (axis cs:3.1575,2.69158915711471);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.0175	2.30075571434958\\
3.1575	2.30075571434958\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.0875	5.10705453210128\\
4.0875	1.61574792802905\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	5.10705453210128\\
4.1225	5.10705453210128\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	1.61574792802905\\
4.1225	1.61574792802905\\
};
\draw[fill=mycolor10, draw=black] (axis cs:4.0175,1.90566991104513) rectangle (axis cs:4.1575,3.50997137171629);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.0175	2.68946725833601\\
4.1575	2.68946725833601\\
};




\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.2625	4.64814924920892\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.2625	2.06886276643862\\
1.2625	0.370287878417661\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	2.06886276643862\\
1.2975	2.06886276643862\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	0.370287878417661\\
1.2975	0.370287878417661\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.1925,0.666952442813125) rectangle (axis cs:1.3325,2.06886276643862);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1925	0.975896792611071\\
1.3325	0.975896792611071\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.2625	7.38530925429807\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.2625	3.74935617810149\\
2.2625	1.19324015666274\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	3.74935617810149\\
2.2975	3.74935617810149\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	1.19324015666274\\
2.2975	1.19324015666274\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.1925,1.5094634209975) rectangle (axis cs:2.3325,3.74935617810149);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1925	1.77572997457181\\
2.3325	1.77572997457181\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2625	3.68709457691709\\
3.2625	1.01534167628747\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	3.68709457691709\\
3.2975	3.68709457691709\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	1.01534167628747\\
3.2975	1.01534167628747\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.1925,1.91032566579961) rectangle (axis cs:3.3325,2.68105711002254);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1925	2.18131211546446\\
3.3325	2.18131211546446\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.2625	4.70746421633909\\
4.2625	1.61498015897835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	4.70746421633909\\
4.2975	4.70746421633909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	1.61498015897835\\
4.2975	1.61498015897835\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.1925,1.93111478149916) rectangle (axis cs:4.3325,3.22160465922812);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.1925	2.71149862052081\\
4.3325	2.71149862052081\\
};


\addlegendentry{\tiny EKF (Audio)}

\addplot [color=rub_blue1, fill=rub_blue1, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (Video)}

\addplot [color=rub_blue2, fill=rub_blue2, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (Audiovisual)}

\addplot [color=rub_blue3, fill=rub_blue3, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny ODSW-EKF (Gaussian)}

\addplot [color=rub_blue4, fill=rub_blue4, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny ODSW-EKF (Dirichlet)}


\end{axis}
\end{tikzpicture}%

==> figs/results_oracle_mvad_video_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.40000,0.60000,0.86667}%
\definecolor{mycolor9}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor10}{rgb}{0.20000,0.40000,0.73333}%
\definecolor{mycolor11}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.25in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{5},{10},{15}},
xlabel style={font=\color{white!15!black}},
xlabel={Image rotation in degrees},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$e_{\phi}$ in degrees},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=rub_green, dashed]
  table[row sep=crcr]{%
0	5.67584176331714\\
5	5.67584176331714\\
10	5.67584176331714\\
15	5.67584176331714\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.7375	4.79835406001344\\
0.7375	0.443573062559698\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	4.79835406001344\\
0.7725	4.79835406001344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	0.443573062559698\\
0.7725	0.443573062559698\\
};
\draw[fill=mycolor2, draw=black] (axis cs:0.6675,0.77839354451803) rectangle (axis cs:0.8075,3.16669702206696);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6675	1.43492914748141\\
0.8075	1.43492914748141\\
};
%\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
%  table[row sep=crcr]{%
%0.7375	2.00947933068682\\
%};
%\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
%  table[row sep=crcr]{%
%1.7375	8.98710943177409\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.7375	4.07910580107063\\
1.7375	1.12480365000344\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	4.07910580107063\\
1.7725	4.07910580107063\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	1.12480365000344\\
1.7725	1.12480365000344\\
};
\draw[fill=mycolor2, draw=black] (axis cs:1.6675,1.1492275910157) rectangle (axis cs:1.8075,4.07910580107063);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6675	2.63589847036654\\
1.8075	2.63589847036654\\
};
%\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
%  table[row sep=crcr]{%
%1.7375	3.43534056909949\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7375	3.0629471564034\\
2.7375	1.44143090265866\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	3.0629471564034\\
2.7725	3.0629471564034\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	1.44143090265866\\
2.7725	1.44143090265866\\
};
\draw[fill=mycolor2, draw=black] (axis cs:2.6675,1.81147711639428) rectangle (axis cs:2.8075,3.03730136502903);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.6675	2.115934376617\\
2.8075	2.115934376617\\
};
%\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
%  table[row sep=crcr]{%
%2.7375	2.26417088228656\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.7375	3.50626483678336\\
3.7375	1.20438424063466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	3.50626483678336\\
3.7725	3.50626483678336\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	1.20438424063466\\
3.7725	1.20438424063466\\
};
\draw[fill=mycolor2, draw=black] (axis cs:3.6675,1.84769283280977) rectangle (axis cs:3.8075,2.63134294161475);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.6675	2.27075133158004\\
3.8075	2.27075133158004\\
};
%\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor2, black}, forget plot]
%  table[row sep=crcr]{%
%3.7375	2.28853125250043\\
%};



\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.9125	4.79560727086637\\
0.9125	0.28819328249098\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	4.79560727086637\\
0.9475	4.79560727086637\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	0.28819328249098\\
0.9475	0.28819328249098\\
};
\draw[fill=mycolor8, draw=black] (axis cs:0.8425,0.461114333715062) rectangle (axis cs:0.9825,3.51015291364196);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8425	1.4469119808675\\
0.9825	1.4469119808675\\
};
%\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor8, black}, forget plot]
%  table[row sep=crcr]{%
%0.9125	1.99148196040823\\
%};
%\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
%  table[row sep=crcr]{%
%1.9125	9.79044655691278\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.9125	3.47130300144827\\
1.9125	1.88261694303632\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	3.47130300144827\\
1.9475	3.47130300144827\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	1.88261694303632\\
1.9475	1.88261694303632\\
};
\draw[fill=mycolor8, draw=black] (axis cs:1.8425,1.99967881851479) rectangle (axis cs:1.9825,3.47130300144827);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8425	2.69817160711137\\
1.9825	2.69817160711137\\
};
%\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor8, black}, forget plot]
%  table[row sep=crcr]{%
%1.9125	3.75673142235581\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9125	4.80593235253451\\
2.9125	1.88765245738229\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	4.80593235253451\\
2.9475	4.80593235253451\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	1.88765245738229\\
2.9475	1.88765245738229\\
};
\draw[fill=mycolor8, draw=black] (axis cs:2.8425,2.24887279885088) rectangle (axis cs:2.9825,3.35710476218559);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8425	2.33624056349033\\
2.9825	2.33624056349033\\
};
%\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor8, black}, forget plot]
%  table[row sep=crcr]{%
%2.9125	2.82867391632232\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.9125	5.97948926074711\\
3.9125	1.22797621456848\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	5.97948926074711\\
3.9475	5.97948926074711\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	1.22797621456848\\
3.9475	1.22797621456848\\
};
\draw[fill=mycolor8, draw=black] (axis cs:3.8425,1.27877650300507) rectangle (axis cs:3.9825,4.35047728557916);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.8425	2.71195762842027\\
3.9825	2.71195762842027\\
};
%\addplot [color=mycolor5, draw=none, mark=*, mark options={solid, fill=mycolor8, black}, forget plot]
%  table[row sep=crcr]{%
%3.9125	3.04343908679006\\
%};




\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.0875	4.78726847258704\\
1.0875	0.317038580990317\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	4.78726847258704\\
1.1225	4.78726847258704\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	0.317038580990317\\
1.1225	0.317038580990317\\
};
\draw[fill=mycolor10, draw=black] (axis cs:1.0175,0.534078816309645) rectangle (axis cs:1.1575,3.11818843136934);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0175	1.05405060324678\\
1.1575	1.05405060324678\\
};
%\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
%  table[row sep=crcr]{%
%1.0875	1.81077925129165\\
%};
%\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
%  table[row sep=crcr]{%
%2.0875	8.42470581086928\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.0875	3.72277495066078\\
2.0875	1.26983631980924\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	3.72277495066078\\
2.1225	3.72277495066078\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	1.26983631980924\\
2.1225	1.26983631980924\\
};
\draw[fill=mycolor10, draw=black] (axis cs:2.0175,1.42219212693201) rectangle (axis cs:2.1575,3.72277495066078);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0175	2.3113686755443\\
2.1575	2.3113686755443\\
};
%\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
%  table[row sep=crcr]{%
%2.0875	3.24370775989332\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0875	3.82210462586024\\
3.0875	1.68164376741984\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	3.82210462586024\\
3.1225	3.82210462586024\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	1.68164376741984\\
3.1225	1.68164376741984\\
};
\draw[fill=mycolor10, draw=black] (axis cs:3.0175,1.7142403808832) rectangle (axis cs:3.1575,2.83090300807287);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.0175	2.16736985042403\\
3.1575	2.16736985042403\\
};
%\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
%  table[row sep=crcr]{%
%3.0875	2.39727191384737\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.0875	4.56348576484932\\
4.0875	1.14117100526054\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	4.56348576484932\\
4.1225	4.56348576484932\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	1.14117100526054\\
4.1225	1.14117100526054\\
};
\draw[fill=mycolor10, draw=black] (axis cs:4.0175,1.82375597538969) rectangle (axis cs:4.1575,3.27574024944034);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.0175	2.23637483767485\\
4.1575	2.23637483767485\\
};
%\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, fill=mycolor10, black}, forget plot]
%  table[row sep=crcr]{%
%4.0875	2.54615044504826\\
%};




\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.2625	4.79771156482803\\
1.2625	0.270859618532826\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	4.79771156482803\\
1.2975	4.79771156482803\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	0.270859618532826\\
1.2975	0.270859618532826\\
};
\draw[fill=mycolor11, draw=black] (axis cs:1.1925,0.522507175787816) rectangle (axis cs:1.3325,2.99869423113445);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1925	1.03024476756753\\
1.3325	1.03024476756753\\
};
%\addplot [color=mycolor4, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
%  table[row sep=crcr]{%
%1.2625	1.7750436875697\\
%};
%\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
%  table[row sep=crcr]{%
%2.2625	8.32159079950308\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.2625	3.71994874604759\\
2.2625	1.2380789665815\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	3.71994874604759\\
2.2975	3.71994874604759\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	1.2380789665815\\
2.2975	1.2380789665815\\
};
\draw[fill=mycolor11, draw=black] (axis cs:2.1925,1.48268519499909) rectangle (axis cs:2.3325,3.71994874604759);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1925	2.37243110075227\\
2.3325	2.37243110075227\\
};
%\addplot [color=mycolor6, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
%  table[row sep=crcr]{%
%2.2625	3.25119431810597\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2625	3.79663712078162\\
3.2625	1.63368315423847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	3.79663712078162\\
3.2975	3.79663712078162\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	1.63368315423847\\
3.2975	1.63368315423847\\
};
\draw[fill=mycolor11, draw=black] (axis cs:3.1925,1.7575988689458) rectangle (axis cs:3.3325,2.93072334195374);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1925	2.34690475999965\\
3.3325	2.34690475999965\\
};
%\addplot [color=mycolor7, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
%  table[row sep=crcr]{%
%3.2625	2.46874200098649\\
%};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.2625	4.54278107118253\\
4.2625	1.17147892215476\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	4.54278107118253\\
4.2975	4.54278107118253\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	1.17147892215476\\
4.2975	1.17147892215476\\
};
\draw[fill=mycolor11, draw=black] (axis cs:4.1925,1.89875899356531) rectangle (axis cs:4.3325,3.69065481897907);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.1925	2.27547388477992\\
4.3325	2.27547388477992\\
};
%\addplot [color=mycolor9, draw=none, mark=*, mark options={solid, fill=mycolor11, black}, forget plot]
%  table[row sep=crcr]{%
%4.2625	2.64243692924025\\
%};


\addlegendentry{\tiny EKF (A)}

\addplot [color=mycolor2, fill=mycolor2, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (AV)}

\addplot [color=mycolor8, fill=mycolor8, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny EKF (V)}

\addplot [color=mycolor10, fill=mycolor10, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny SW-EKF (G)}

\addplot [color=mycolor11, fill=mycolor11, solid, line width = 4pt]
table[row sep=crcr]{%
	50	50\\
};
\addlegendentry{\tiny SW-EKF (D)}

\end{axis}
\end{tikzpicture}%

==> figs/results_oracle_nao_audio.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%

\definecolor{rub_blue1}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{rub_blue2}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{rub_blue3}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{rub_blue4}{rgb}{0.0000,0.2078,0.3765}%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{rub_blue1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{rub_blue2}{rgb}{0.40000,0.60000,0.86667}%
%\definecolor{rub_blue3}{rgb}{0.20000,0.40000,0.73333}%
%\definecolor{rub_blue4}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
title=NAVLoC,
width=1.6in,
height=1.00in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{10},{20},{30}},
xlabel style={font=\color{white!15!black}},
xlabel={SNR in dB},
ymin=6,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=rub_green]
  table[row sep=crcr]{%
0	8.68232136387741\\
10	8.68232136387741\\
20	8.68232136387741\\
30	8.68232136387741\\
};


\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.7375	13.0553158881049\\
0.7375	8.96741569255113\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	13.0553158881049\\
0.7725	13.0553158881049\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	8.96741569255113\\
0.7725	8.96741569255113\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:0.6675,10.2720497444235) rectangle (axis cs:0.8075,11.5163259113583);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6675	10.9126777865092\\
0.8075	10.9126777865092\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.7375	13.2051280414993\\
1.7375	8.67242211546886\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	13.2051280414993\\
1.7725	13.2051280414993\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	8.67242211546886\\
1.7725	8.67242211546886\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:1.6675,10.2613096013593) rectangle (axis cs:1.8075,11.8920980236953);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6675	10.9567664041644\\
1.8075	10.9567664041644\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7375	13.4877265982562\\
2.7375	9.0313021645182\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	13.4877265982562\\
2.7725	13.4877265982562\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	9.0313021645182\\
2.7725	9.0313021645182\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:2.6675,10.0663337444261) rectangle (axis cs:2.8075,12.076421903604);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.6675	10.9596622160167\\
2.8075	10.9596622160167\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.7375	13.040760939017\\
3.7375	9.02302698080532\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	13.040760939017\\
3.7725	13.040760939017\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	9.02302698080532\\
3.7725	9.02302698080532\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:3.6675,10.0066195925905) rectangle (axis cs:3.8075,12.1034705685757);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.6675	10.9851841653944\\
3.8075	10.9851841653944\\
};





\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.9125	10.9853815935007\\
0.9125	11.0419765863078\\
0.9125	11.0938911732388\\
0.9125	11.2788128138698\\
0.9125	11.468518358321\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.9125	7.47347843114365\\
0.9125	7.65260296836166\\
0.9125	7.857861016781\\
0.9125	7.87874883770443\\
0.9125	7.87967708420307\\
0.9125	7.92572675061313\\
0.9125	7.92659800709219\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.9125	10.9765958076439\\
0.9125	7.97637726586522\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	10.9765958076439\\
0.9475	10.9765958076439\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	7.97637726586522\\
0.9475	7.97637726586522\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:0.8425,9.09537823974899) rectangle (axis cs:0.9825,9.84960480377748);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8425	9.48380100169394\\
0.9825	9.48380100169394\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.9125	10.5566977346505\\
1.9125	11.1994164672558\\
1.9125	11.3721686991941\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.9125	7.34855457067248\\
1.9125	7.94932749824122\\
1.9125	8.07675057678762\\
1.9125	8.11939710503843\\
1.9125	8.12504704751145\\
1.9125	8.30478900706572\\
1.9125	8.32312130191202\\
1.9125	8.37006164609619\\
1.9125	8.39999601209615\\
1.9125	8.44816237154031\\
1.9125	8.45753989446746\\
1.9125	8.52428839700763\\
1.9125	8.56619157115756\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.9125	10.4703606313201\\
1.9125	8.60809926197849\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	10.4703606313201\\
1.9475	10.4703606313201\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	8.60809926197849\\
1.9475	8.60809926197849\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:1.8425,9.30558015809219) rectangle (axis cs:1.9825,9.78097405342445);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8425	9.55967897063629\\
1.9825	9.55967897063629\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.9125	10.2966263523355\\
2.9125	10.3663498934835\\
2.9125	10.3977500770388\\
2.9125	10.4389151596668\\
2.9125	10.4773822788064\\
2.9125	10.5913315034854\\
2.9125	10.7553271005958\\
2.9125	11.4355419610852\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.9125	7.62141067444723\\
2.9125	7.70161890435706\\
2.9125	8.04794045372279\\
2.9125	8.11048096402307\\
2.9125	8.4132517645141\\
2.9125	8.42754035066426\\
2.9125	8.42908976031941\\
2.9125	8.50065655543395\\
2.9125	8.50457952134357\\
2.9125	8.55977423411574\\
2.9125	8.620740972582\\
2.9125	8.67153601303379\\
2.9125	8.79071329745114\\
2.9125	8.81407221644691\\
2.9125	8.83226856736713\\
2.9125	8.83926679347652\\
2.9125	8.84926699635519\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9125	10.2331606690295\\
2.9125	8.86891627171374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	10.2331606690295\\
2.9475	10.2331606690295\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	8.86891627171374\\
2.9475	8.86891627171374\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:2.8425,9.37825618688893) rectangle (axis cs:2.9825,9.72943039535107);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8425	9.54632423522024\\
2.9825	9.54632423522024\\
};
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.9125	10.2426421307173\\
3.9125	10.3529881843382\\
3.9125	10.5652173623226\\
3.9125	10.6212955370842\\
3.9125	11.7847628958582\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.9125	7.87556699032327\\
3.9125	8.0737177470152\\
3.9125	8.21918289062229\\
3.9125	8.30378795443159\\
3.9125	8.38285580618905\\
3.9125	8.38474441855996\\
3.9125	8.47643438990239\\
3.9125	8.5218987365627\\
3.9125	8.60103781499991\\
3.9125	8.65337711730407\\
3.9125	8.65534579440011\\
3.9125	8.77497162188165\\
3.9125	8.78624748291696\\
3.9125	8.82470433751452\\
3.9125	8.82760686970728\\
3.9125	8.83620003055066\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.9125	10.2344827716419\\
3.9125	8.87844327938366\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	10.2344827716419\\
3.9475	10.2344827716419\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	8.87844327938366\\
3.9475	8.87844327938366\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:3.8425,9.38517696881594) rectangle (axis cs:3.9825,9.72683530518829);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.8425	9.54229951019796\\
3.9825	9.54229951019796\\
};





\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.0875	10.840674238113\\
1.0875	11.0461127121031\\
1.0875	11.2788128138698\\
};
\addplot [color=mycolor6, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.0875	7.29920447133219\\
1.0875	7.52437760683502\\
1.0875	7.78095738784269\\
1.0875	7.82975714531635\\
1.0875	7.85214963899687\\
1.0875	7.87339071149522\\
1.0875	7.88457899841688\\
1.0875	7.9241359370371\\
1.0875	7.94066863463454\\
1.0875	7.94365477653063\\
1.0875	7.99529303553522\\
1.0875	8.00920916656466\\
1.0875	8.04268568799382\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.0875	9.99269231104822\\
1.0875	8.1277655838312\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	9.99269231104822\\
1.1225	9.99269231104822\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	8.1277655838312\\
1.1225	8.1277655838312\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:1.0175,8.88199872968536) rectangle (axis cs:1.1575,9.42701398855434);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0175	9.22612664616506\\
1.1575	9.22612664616506\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.0875	10.0666593316209\\
2.0875	10.5566977346505\\
2.0875	11.3261526647369\\
};
\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.0875	7.45874644725144\\
2.0875	7.79464927168221\\
2.0875	7.99456240263437\\
2.0875	8.0293266849871\\
2.0875	8.06980117138274\\
2.0875	8.15415538517756\\
2.0875	8.19178278614918\\
2.0875	8.19378952510213\\
2.0875	8.26979464046515\\
2.0875	8.30890175188346\\
2.0875	8.31629303490488\\
2.0875	8.35533616801808\\
2.0875	8.3675509109027\\
2.0875	8.45866461091238\\
2.0875	8.46175812241818\\
2.0875	8.483974585763\\
2.0875	8.503919238067\\
2.0875	8.51313901663501\\
2.0875	8.5209228527856\\
2.0875	8.52499599190373\\
2.0875	8.52688734698804\\
2.0875	8.57914893188353\\
2.0875	8.58468623715681\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.0875	9.98404142518498\\
2.0875	8.62888006122641\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	9.98404142518498\\
2.1225	9.98404142518498\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	8.62888006122641\\
2.1225	8.62888006122641\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:2.0175,9.12178897373511) rectangle (axis cs:2.1575,9.47249638401412);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0175	9.33266755236528\\
2.1575	9.33266755236528\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.0875	9.9370643907451\\
3.0875	9.94079206094731\\
3.0875	10.0060856856776\\
3.0875	10.1984962489937\\
3.0875	11.3889984634934\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.0875	7.6646697218725\\
3.0875	7.71636230943832\\
3.0875	8.01461787434888\\
3.0875	8.01553255143701\\
3.0875	8.1801069351568\\
3.0875	8.2814449605398\\
3.0875	8.32095620945553\\
3.0875	8.37201227873736\\
3.0875	8.39587767060683\\
3.0875	8.40094654807375\\
3.0875	8.41458026298681\\
3.0875	8.43727154700899\\
3.0875	8.49255527030539\\
3.0875	8.54536945208068\\
3.0875	8.62736433392321\\
3.0875	8.64362195729305\\
3.0875	8.66637504947235\\
3.0875	8.67396595378603\\
3.0875	8.71411060617564\\
3.0875	8.74034133758424\\
3.0875	8.74444261814271\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0875	9.89755614817135\\
3.0875	8.75929653266044\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	9.89755614817135\\
3.1225	9.89755614817135\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	8.75929653266044\\
3.1225	8.75929653266044\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:3.0175,9.19849851574463) rectangle (axis cs:3.1575,9.49289046274934);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.0175	9.37630837820439\\
3.1575	9.37630837820439\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.0875	9.94114317621256\\
4.0875	10.1813935874347\\
4.0875	10.2344827716419\\
4.0875	11.7763849222818\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.0875	7.85227891348149\\
4.0875	7.99667096202232\\
4.0875	8.06616077665519\\
4.0875	8.16171088759591\\
4.0875	8.22606839548526\\
4.0875	8.26639570395094\\
4.0875	8.26930493827189\\
4.0875	8.3699096157244\\
4.0875	8.40910680135793\\
4.0875	8.45701470084257\\
4.0875	8.47793716513853\\
4.0875	8.50621758501059\\
4.0875	8.61692161207838\\
4.0875	8.63375661283609\\
4.0875	8.67639882774485\\
4.0875	8.68198804322422\\
4.0875	8.70521785470652\\
4.0875	8.73532806562459\\
4.0875	8.74654409437017\\
4.0875	8.75055735706513\\
4.0875	8.7547924504548\\
4.0875	8.7592197989264\\
4.0875	8.78687140664136\\
4.0875	8.8001123018592\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.0875	9.84665099729271\\
4.0875	8.83742646764533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	9.84665099729271\\
4.1225	9.84665099729271\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	8.83742646764533\\
4.1225	8.83742646764533\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:4.0175,9.22362110131658) rectangle (axis cs:4.1575,9.49878421776454);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.0175	9.38324122795898\\
4.1575	9.38324122795898\\
};






\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.2625	11.0600268146382\\
1.2625	11.2788128139414\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.2625	10.7450354626975\\
1.2625	7.04536315853277\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	10.7450354626975\\
1.2975	10.7450354626975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	7.04536315853277\\
1.2975	7.04536315853277\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:1.1925,8.14877204644246) rectangle (axis cs:1.3325,9.29453249250453);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1925	9.09117832216673\\
1.3325	9.09117832216673\\
};
\addplot [color=mycolor5, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
2.2625	11.3395241387485\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.2625	10.5566977346338\\
2.2625	7.48470173995554\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	10.5566977346338\\
2.2975	10.5566977346338\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	7.48470173995554\\
2.2975	7.48470173995554\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:2.1925,8.52007325554407) rectangle (axis cs:2.3325,9.37879558880754);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1925	9.23315177630696\\
2.3325	9.23315177630696\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.2625	10.1973629175466\\
3.2625	11.4024777865459\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.2625	7.63410251894961\\
3.2625	7.67280294584887\\
3.2625	7.71753099502557\\
3.2625	7.76821784243025\\
3.2625	7.85985511986026\\
3.2625	7.87858948813597\\
3.2625	7.88243463100853\\
3.2625	7.90030991451496\\
3.2625	7.92170513944965\\
3.2625	7.94457228811606\\
3.2625	7.95036046516855\\
3.2625	7.95194404343192\\
3.2625	7.95496358724987\\
3.2625	7.96567529302867\\
3.2625	7.97933190797587\\
3.2625	7.98287971392872\\
3.2625	7.98519752400338\\
3.2625	7.98991300194689\\
3.2625	7.99378052403743\\
3.2625	7.99762494645502\\
3.2625	8.00181015428106\\
3.2625	8.02524069669251\\
3.2625	8.0315421101653\\
3.2625	8.03452618550566\\
3.2625	8.03666314991427\\
3.2625	8.03714179197125\\
3.2625	8.03735358437245\\
3.2625	8.03758278429022\\
3.2625	8.03840729667264\\
3.2625	8.04099783149402\\
3.2625	8.05083619911685\\
3.2625	8.05138268130759\\
3.2625	8.05237881008026\\
3.2625	8.05396297151555\\
3.2625	8.05768330588846\\
3.2625	8.05834739607426\\
3.2625	8.05856012538004\\
3.2625	8.06289476789848\\
3.2625	8.06890241492578\\
3.2625	8.07296689859352\\
3.2625	8.082990315869\\
3.2625	8.0927148801835\\
3.2625	8.09326682021172\\
3.2625	8.09587646491773\\
3.2625	8.10019044520005\\
3.2625	8.11078137323385\\
3.2625	8.11755961748655\\
3.2625	8.12747009135639\\
3.2625	8.12829604571525\\
3.2625	8.13954814749999\\
3.2625	8.15082733663934\\
3.2625	8.15526223859654\\
3.2625	8.15648008811219\\
3.2625	8.18072545376862\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2625	10.0060856856854\\
3.2625	8.18686141542835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	10.0060856856854\\
3.2975	10.0060856856854\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	8.18686141542835\\
3.2975	8.18686141542835\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:3.1925,8.93029301313226) rectangle (axis cs:3.3325,9.42938742958954);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1925	9.29869910365138\\
3.3325	9.29869910365138\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.2625	10.184490095722\\
4.2625	10.2344827716511\\
4.2625	11.7790095823541\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.2625	7.63985348245756\\
4.2625	7.81781650968725\\
4.2625	7.88180621896676\\
4.2625	7.88560567541252\\
4.2625	7.88746333034184\\
4.2625	7.91613025282689\\
4.2625	7.92184372927616\\
4.2625	7.92495024389354\\
4.2625	7.94237842763492\\
4.2625	7.95859157904027\\
4.2625	7.97080793370723\\
4.2625	7.97134476260865\\
4.2625	7.97796750534613\\
4.2625	7.99430404177656\\
4.2625	7.99457472501571\\
4.2625	7.9959948171985\\
4.2625	8.00458747924343\\
4.2625	8.00686969059606\\
4.2625	8.02210370276176\\
4.2625	8.02843581426159\\
4.2625	8.03137008621068\\
4.2625	8.03471580068756\\
4.2625	8.03753390352115\\
4.2625	8.04462049703067\\
4.2625	8.04463405469757\\
4.2625	8.04466541316331\\
4.2625	8.04582249622419\\
4.2625	8.05296338939452\\
4.2625	8.05386641553789\\
4.2625	8.05510517273179\\
4.2625	8.06722748076175\\
4.2625	8.06773035091399\\
4.2625	8.06992415787263\\
4.2625	8.07723742839614\\
4.2625	8.08179336005082\\
4.2625	8.08332675804454\\
4.2625	8.0994622386486\\
4.2625	8.09972491538341\\
4.2625	8.09992398995077\\
4.2625	8.10931540576561\\
4.2625	8.11024948962833\\
4.2625	8.12816448918622\\
4.2625	8.13011290735721\\
4.2625	8.13310957609552\\
4.2625	8.14140801872392\\
4.2625	8.14188663832257\\
4.2625	8.15709539492941\\
4.2625	8.16016115875775\\
4.2625	8.16462447737893\\
4.2625	8.17671271899309\\
4.2625	8.18141610618451\\
4.2625	8.19298764941703\\
4.2625	8.19440015771732\\
4.2625	8.19633502454131\\
4.2625	8.20475219406211\\
4.2625	8.21112359434168\\
4.2625	8.21793459816312\\
4.2625	8.22443306185769\\
4.2625	8.22930370792331\\
4.2625	8.23460113801936\\
4.2625	8.24233235882903\\
4.2625	8.26382737134803\\
4.2625	8.27267005558248\\
4.2625	8.28588351463834\\
4.2625	8.29963303166735\\
4.2625	8.30118591578592\\
4.2625	8.30236184378489\\
4.2625	8.30275886667451\\
4.2625	8.31311823508154\\
4.2625	8.31331845677786\\
4.2625	8.32789581128618\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.2625	9.83096339172835\\
4.2625	8.34360340297205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	9.83096339172835\\
4.2975	9.83096339172835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	8.34360340297205\\
4.2975	8.34360340297205\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:4.1925,8.99330235204311) rectangle (axis cs:4.3325,9.42923005048786);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.1925	9.32557158245756\\
4.3325	9.32557158245756\\
};




\end{axis}
\end{tikzpicture}%

==> figs/results_oracle_nao_video.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%
\definecolor{rub_orange}{rgb}{0.8941,0.5333,0.2549}%


\definecolor{rub_blue1}{rgb}{0.6000,0.8078,0.9765}%
\definecolor{rub_blue2}{rgb}{0.4000,0.6078,0.7765}%
\definecolor{rub_blue3}{rgb}{0.2000,0.4078,0.5765}%
\definecolor{rub_blue4}{rgb}{0.0000,0.2078,0.3765}%


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{rub_blue1}{rgb}{0.60000,0.80000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{rub_blue2}{rgb}{0.40000,0.60000,0.86667}%
%\definecolor{rub_blue3}{rgb}{0.20000,0.40000,0.73333}%
%\definecolor{rub_blue4}{rgb}{0.00000,0.20000,0.60000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=1.00in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{0},{5},{10},{15}},
xlabel style={font=\color{white!15!black}},
xlabel={Image rotation in degrees},
ymin=6,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=rub_orange]
  table[row sep=crcr]{%
0	11.0741925647929\\
5	11.0741925647929\\
10	11.0741925647929\\
15	11.0741925647929\\
};

\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.7375	10.5\\
0.7375	6.27043063713231\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	10.5\\
0.7725	10.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7025	6.27043063713231\\
0.7725	6.27043063713231\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:0.6675,7.85919505395153) rectangle (axis cs:0.8075,9.45720416707231);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.6675	9.26423316811892\\
0.8075	9.26423316811892\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.7375	11.3840602390187\\
1.7375	5.32554170244897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	11.3840602390187\\
1.7725	11.3840602390187\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.7025	5.32554170244897\\
1.7725	5.32554170244897\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:1.6675,7.20482772681041) rectangle (axis cs:1.8075,10.0495343707464);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.6675	9.41246275497944\\
1.8075	9.41246275497944\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.7375	11.1309508931288\\
2.7375	5.32519428383863\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	11.1309508931288\\
2.7725	11.1309508931288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.7025	5.32519428383863\\
2.7725	5.32519428383863\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:2.6675,6.79758435549557) rectangle (axis cs:2.8075,10.589588179039);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.6675	10.2879528860562\\
2.8075	10.2879528860562\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.7375	12.5961801083297\\
3.7375	4.48890263858412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	12.5961801083297\\
3.7725	12.5961801083297\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.7025	4.48890263858412\\
3.7725	4.48890263858412\\
};
\draw[fill=rub_blue1, draw=black] (axis cs:3.6675,8.0064743154767) rectangle (axis cs:3.8075,11.0822344140033);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.6675	10.5\\
3.8075	10.5\\
};







\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.9125	10.2426421307173\\
0.9125	10.3529881843382\\
0.9125	10.5652173623226\\
0.9125	10.6212955370842\\
0.9125	11.7847628958582\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
0.9125	7.87556699032327\\
0.9125	8.0737177470152\\
0.9125	8.21918289062229\\
0.9125	8.30378795443159\\
0.9125	8.38285580618905\\
0.9125	8.38474441855996\\
0.9125	8.47643438990239\\
0.9125	8.5218987365627\\
0.9125	8.60103781499991\\
0.9125	8.65337711730407\\
0.9125	8.65534579440011\\
0.9125	8.77497162188165\\
0.9125	8.78624748291696\\
0.9125	8.82470433751452\\
0.9125	8.82760686970728\\
0.9125	8.83620003055066\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.9125	10.2344827716419\\
0.9125	8.87844327938366\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	10.2344827716419\\
0.9475	10.2344827716419\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8775	8.87844327938366\\
0.9475	8.87844327938366\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:0.8425,9.38517696881594) rectangle (axis cs:0.9825,9.72683530518829);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.8425	9.54229951019796\\
0.9825	9.54229951019796\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.9125	11.496756759737\\
1.9125	11.528520415575\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.9125	7.35952249291635\\
1.9125	7.4709615236474\\
1.9125	7.47684615918663\\
1.9125	7.58949393922731\\
1.9125	7.67054545041625\\
1.9125	7.70598359788741\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.9125	11.0081828439691\\
1.9125	7.78197144261134\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	11.0081828439691\\
1.9475	11.0081828439691\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8775	7.78197144261134\\
1.9475	7.78197144261134\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:1.8425,9.08242160501915) rectangle (axis cs:1.9825,9.9620746356622);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.8425	9.59427219846896\\
1.9825	9.59427219846896\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.9125	11.7249623923781\\
2.9125	6.92590968437168\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	11.7249623923781\\
2.9475	11.7249623923781\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8775	6.92590968437168\\
2.9475	6.92590968437168\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:2.8425,8.973398160765) rectangle (axis cs:2.9825,10.373858701023);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.8425	10.0928985469964\\
2.9825	10.0928985469964\\
};
\addplot [color=mycolor7, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
3.9125	6.87790549800693\\
3.9125	6.91682681873991\\
3.9125	7.24971224957342\\
3.9125	7.33726589723097\\
3.9125	7.3749731631127\\
3.9125	7.40439540143618\\
3.9125	7.41455516695814\\
3.9125	7.45681567424908\\
3.9125	7.51056330521566\\
3.9125	7.64067263394756\\
3.9125	7.7928340792066\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.9125	12.6181501538819\\
3.9125	7.962346520555\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	12.6181501538819\\
3.9475	12.6181501538819\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.8775	7.962346520555\\
3.9475	7.962346520555\\
};
\draw[fill=rub_blue2, draw=black] (axis cs:3.8425,9.71834910228557) rectangle (axis cs:3.9825,10.9793673004657);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.8425	10.5294724506741\\
3.9825	10.5294724506741\\
};





\addplot [color=mycolor1, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.0875	9.94114317621256\\
1.0875	10.1813935874347\\
1.0875	10.2344827716419\\
1.0875	11.7763849222818\\
};
\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.0875	7.85227891348149\\
1.0875	7.99667096202232\\
1.0875	8.06616077665519\\
1.0875	8.16171088759591\\
1.0875	8.22606839548526\\
1.0875	8.26639570395094\\
1.0875	8.26930493827189\\
1.0875	8.3699096157244\\
1.0875	8.40910680135793\\
1.0875	8.45701470084257\\
1.0875	8.47793716513853\\
1.0875	8.50621758501059\\
1.0875	8.61692161207838\\
1.0875	8.63375661283609\\
1.0875	8.67639882774485\\
1.0875	8.68198804322422\\
1.0875	8.70521785470652\\
1.0875	8.73532806562459\\
1.0875	8.74654409437017\\
1.0875	8.75055735706513\\
1.0875	8.7547924504548\\
1.0875	8.7592197989264\\
1.0875	8.78687140664136\\
1.0875	8.8001123018592\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.0875	9.84665099729271\\
1.0875	8.83742646764533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	9.84665099729271\\
1.1225	9.84665099729271\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.0525	8.83742646764533\\
1.1225	8.83742646764533\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:1.0175,9.22362110131658) rectangle (axis cs:1.1575,9.49878421776454);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.0175	9.38324122795898\\
1.1575	9.38324122795898\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.0875	11.3506317174036\\
2.0875	7.29065977832092\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	11.3506317174036\\
2.1225	11.3506317174036\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.0525	7.29065977832092\\
2.1225	7.29065977832092\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:2.0175,8.78463923877263) rectangle (axis cs:2.1575,9.84505813336269);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.0175	9.42822639868129\\
2.1575	9.42822639868129\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.0875	11.5878078882592\\
3.0875	6.84212471080719\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	11.5878078882592\\
3.1225	11.5878078882592\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.0525	6.84212471080719\\
3.1225	6.84212471080719\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:3.0175,8.66307116063461) rectangle (axis cs:3.1575,10.242663277812);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.0175	10.0429580218877\\
3.1575	10.0429580218877\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.0875	6.78121572284005\\
4.0875	6.83767707284735\\
4.0875	6.91237230669787\\
4.0875	7.15008183840559\\
4.0875	7.22948438282855\\
4.0875	7.26313234747695\\
4.0875	7.28013266044578\\
4.0875	7.31304930253941\\
4.0875	7.33758485202361\\
4.0875	7.39824883175857\\
4.0875	7.60644045260101\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.0875	12.6156613219776\\
4.0875	7.72158960757161\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	12.6156613219776\\
4.1225	12.6156613219776\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.0525	7.72158960757161\\
4.1225	7.72158960757161\\
};
\draw[fill=rub_blue3, draw=black] (axis cs:4.0175,9.56402119318084) rectangle (axis cs:4.1575,10.8477315007794);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.0175	10.4514745803251\\
4.1575	10.4514745803251\\
};







\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.2625	10.184490095722\\
1.2625	10.2344827716511\\
1.2625	11.7790095823541\\
};
\addplot [color=mycolor4, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
1.2625	7.63985348245756\\
1.2625	7.81781650968725\\
1.2625	7.88180621896676\\
1.2625	7.88560567541252\\
1.2625	7.88746333034184\\
1.2625	7.91613025282689\\
1.2625	7.92184372927616\\
1.2625	7.92495024389354\\
1.2625	7.94237842763492\\
1.2625	7.95859157904027\\
1.2625	7.97080793370723\\
1.2625	7.97134476260865\\
1.2625	7.97796750534613\\
1.2625	7.99430404177656\\
1.2625	7.99457472501571\\
1.2625	7.9959948171985\\
1.2625	8.00458747924343\\
1.2625	8.00686969059606\\
1.2625	8.02210370276176\\
1.2625	8.02843581426159\\
1.2625	8.03137008621068\\
1.2625	8.03471580068756\\
1.2625	8.03753390352115\\
1.2625	8.04462049703067\\
1.2625	8.04463405469757\\
1.2625	8.04466541316331\\
1.2625	8.04582249622419\\
1.2625	8.05296338939452\\
1.2625	8.05386641553789\\
1.2625	8.05510517273179\\
1.2625	8.06722748076175\\
1.2625	8.06773035091399\\
1.2625	8.06992415787263\\
1.2625	8.07723742839614\\
1.2625	8.08179336005082\\
1.2625	8.08332675804454\\
1.2625	8.0994622386486\\
1.2625	8.09972491538341\\
1.2625	8.09992398995077\\
1.2625	8.10931540576561\\
1.2625	8.11024948962833\\
1.2625	8.12816448918622\\
1.2625	8.13011290735721\\
1.2625	8.13310957609552\\
1.2625	8.14140801872392\\
1.2625	8.14188663832257\\
1.2625	8.15709539492941\\
1.2625	8.16016115875775\\
1.2625	8.16462447737893\\
1.2625	8.17671271899309\\
1.2625	8.18141610618451\\
1.2625	8.19298764941703\\
1.2625	8.19440015771732\\
1.2625	8.19633502454131\\
1.2625	8.20475219406211\\
1.2625	8.21112359434168\\
1.2625	8.21793459816312\\
1.2625	8.22443306185769\\
1.2625	8.22930370792331\\
1.2625	8.23460113801936\\
1.2625	8.24233235882903\\
1.2625	8.26382737134803\\
1.2625	8.27267005558248\\
1.2625	8.28588351463834\\
1.2625	8.29963303166735\\
1.2625	8.30118591578592\\
1.2625	8.30236184378489\\
1.2625	8.30275886667451\\
1.2625	8.31311823508154\\
1.2625	8.31331845677786\\
1.2625	8.32789581128618\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
1.2625	9.83096339172835\\
1.2625	8.34360340297205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	9.83096339172835\\
1.2975	9.83096339172835\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.2275	8.34360340297205\\
1.2975	8.34360340297205\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:1.1925,8.99330235204311) rectangle (axis cs:1.3325,9.42923005048786);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1925	9.32557158245756\\
1.3325	9.32557158245756\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
2.2625	11.5285204155839\\
2.2625	6.98834160680737\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	11.5285204155839\\
2.2975	11.5285204155839\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.2275	6.98834160680737\\
2.2975	6.98834160680737\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:2.1925,8.49857376959463) rectangle (axis cs:2.3325,9.80297195967619);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.1925	9.37317622253951\\
2.3325	9.37317622253951\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
3.2625	11.5895914110288\\
3.2625	6.5464198107151\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	11.5895914110288\\
3.2975	11.5895914110288\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.2275	6.5464198107151\\
3.2975	6.5464198107151\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:3.1925,8.44592248325777) rectangle (axis cs:3.3325,10.1842738157269);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.1925	9.91652460338882\\
3.3325	9.91652460338882\\
};
\addplot [color=mycolor8, draw=none, mark size=0.5pt, mark=*, mark options={solid, fill=white!60!black, white!60!black}, forget plot]
  table[row sep=crcr]{%
4.2625	5.50413876727329\\
4.2625	6.47469035950114\\
4.2625	6.59697664185979\\
4.2625	6.64842512031217\\
4.2625	6.66750879860178\\
4.2625	6.71092118504254\\
4.2625	6.7760078320198\\
4.2625	6.78244307405055\\
4.2625	6.78461663343353\\
4.2625	6.7848239064749\\
4.2625	6.80325594458454\\
4.2625	6.84027843172178\\
4.2625	6.84623371396577\\
4.2625	6.84639615956803\\
4.2625	6.9097577871966\\
4.2625	7.06834523253832\\
4.2625	7.14287461735638\\
4.2625	7.24381955869368\\
4.2625	7.26223554972676\\
4.2625	7.3123494762196\\
4.2625	7.35640957777258\\
4.2625	7.36190126493059\\
4.2625	7.39800169281469\\
4.2625	7.42305750650524\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
4.2625	12.6163365946635\\
4.2625	7.59385083658293\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	12.6163365946635\\
4.2975	12.6163365946635\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.2275	7.59385083658293\\
4.2975	7.59385083658293\\
};
\draw[fill=rub_blue4, draw=black] (axis cs:4.1925,9.4999647202338) rectangle (axis cs:4.3325,10.8298409593189);
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.1925	10.3544487116397\\
4.3325	10.3544487116397\\
};




\end{axis}
\end{tikzpicture}%

==> figs/stream_weight_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{rub_blue}{rgb}{0.00000, 0.20784, 0.37647}%
\definecolor{rub_green}{rgb}{0.58039,0.75686,0.10588}%

\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1.5in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
%colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(63pt)=(1,1,0.4)},
colormap={mymap}{[1pt] rgb(0pt)=(0.00000, 0.20784, 0.37647); rgb(63pt)=(0.95, 0.95, 0.95)},
xmin=-80,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\(\xi_{k}\) in dB},
ymin=-0.25,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={\(\rho_{k}\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
colorbar,
colorbar style={width=0.25cm, xshift=-0.33cm}
]
\addplot[scatter, opacity=0.5, only marks, mark=*, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, visualization depends on={\thisrow{size} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}] table[row sep=crcr, meta=color]{%
x	y	size	color\\
1.3448750619157	0.0810200734652286	6.4272763388187	0.99999959688944\\
16.9232924739237	-0.176091769287123	6.34605353400599	0.998780202671199\\
10.8309403151807	0.0271843267360277	6.33902286565264	0.995993308512849\\
-20.4040319182583	0.081951729909231	6.25098976853509	0.958056669632032\\
8.34429530030571	0.111137539978442	6.22879686280378	0.947864464992455\\
-35.8688434438286	0.103504305275599	6.17018838703248	0.918502992169571\\
8.83584376671928	0.131826008227715	6.13796873522301	0.904893479162973\\
-25.3503338556673	0.0969673486096558	6.11718741283629	0.897075141597747\\
4.76610324403755	0.057161699116848	6.10783747218003	0.85399615084795\\
-3.85590008926451	0.118176479008363	6.09195640408087	0.880314454302211\\
4.64855571057993	0.0957792151478919	6.06198341899842	0.864902719637646\\
-11.7360771694778	0.105092102239701	6.061734809851	0.864944104533297\\
-27.4177970861438	0.0728448336116966	6.0428499329938	0.830492843936424\\
-9.61710604425258	0.0345663292714993	6.03136119743738	0.82927914560948\\
6.09337919507534	0.0528877653703079	6.03136119743738	0.852717297128629\\
-3.22824605655479	0.101867854108892	6.00108951678528	0.818953016539491\\
10.24248781901	0.131514866169058	6.00083326191838	0.858150821701543\\
7.81582741962245	0.0947912942963361	5.99932581984029	0.817079994287087\\
-5.47401742975751	0.130264063066244	5.97889887922298	0.833138342883661\\
-32.8496657283576	0.0414789439661825	5.95484141718249	0.84491127207029\\
-36.6765997787627	0.0897784541259443	5.93930490438392	0.840454047396358\\
17.7138755551171	0.0703754528377658	5.93854352064511	0.826722252195557\\
-7.53124179883774	0.121392829990797	5.93716979396321	0.797298079931364\\
-35.4145855671759	0.0897784541259443	5.92628372996597	0.820362773575425\\
-17.2208784126402	0.0749224759308076	5.90752613193105	0.792142017072068\\
-50.4373951811158	-0.0823666192049881	5.89837403727847	0.808955274097623\\
-43.3536668620887	0.0323773327549538	5.88023611905898	0.801637323034374\\
21.7424928639473	0.0691873866824399	5.87740285466682	0.822641087756039\\
8.76817231151394	0.0566631540190152	5.87713007721018	0.805866116411243\\
3.6525416616655	0.0604878506401815	5.87492643354587	0.821215464004415\\
-24.4669194578326	0.0430231131736692	5.86704524117781	0.819639534957751\\
-27.4215643678957	0.0766395903914163	5.81347649238839	0.804021672078209\\
-10.945376283705	-0.28238740364585	5.80012222557867	0.800972797111192\\
-26.6911870461925	0.119394004597169	5.7817850976076	0.758378619000212\\
-43.8733714943978	0.0323773327549538	5.77709073910645	0.794906853056948\\
-1.34246659395842	0.0345954455879199	5.77002508756514	0.793705488940618\\
23.468594273791	0.0529222821084941	5.75104818081064	0.776091899401583\\
-45.3386980589362	0.0286865607039773	5.74281058991779	0.769762752601313\\
-16.6948915519842	0.0331631530013128	5.71902203249547	0.759107326311453\\
0.544725092915141	0.0648480764506254	5.71787300134041	0.763528795236194\\
3.75946860039057	0.0444876527964643	5.67327700903657	0.735124454328568\\
-54.2555043442751	0.0627125881561633	5.66418694998633	0.751526807369232\\
-3.18798347329167	0.0823609418442794	5.6312761690039	0.76044765659967\\
-7.38542202577823	0.0759940944847093	5.61790225548325	0.742913808771298\\
-19.8754419757232	0.0351218894724742	5.58506387961712	0.749146894950376\\
-23.2237417373574	0.11602906797928	5.56066855438638	0.733486071109163\\
-32.3998224378015	0.0611682855212563	5.55486202483002	0.743204939949393\\
-6.47028324172278	0.0966606748504549	5.54159404631566	0.726871242813628\\
-15.9878397682078	0.0643839962281775	5.51429671329678	0.733934209003503\\
-52.5669730157005	0.0587026223146602	5.49780514511847	0.730464599020267\\
13.8337339699141	-0.0382812721501627	5.42225760607361	0.715653830781885\\
-46.3586792750654	0.0259707594492998	5.39564903544374	0.69781001196746\\
-53.0539329726902	0.015722585827011	5.37347852272644	0.681223819510733\\
-4.95612913253636	0.0107332321035507	5.35379056719375	0.694332405769551\\
-61.1838809763817	0.0679747065991677	5.28820374386235	0.684912942914134\\
-36.3903504268395	0.00385809119824074	5.25339655131156	0.671533342428008\\
-10.1874684547262	-0.163176181024545	5.21955384313514	0.680532777559949\\
10.6484578289494	0.111758951228749	5.18381540048107	0.666586861981117\\
-3.18458152133834	0.109052759006737	5.15809649991874	0.671704796333723\\
-54.3228256086006	0.0702506985282022	5.15053738111398	0.667932290713162\\
-42.0391134864879	0.00517345264760935	5.11791910915493	0.663065963055475\\
-39.7486186922264	0.0285299695582935	5.10586735541064	0.661456258686392\\
-40.5595417495514	0.0676486349363545	5.03280752399269	0.647045200503481\\
-2.93902626728957	0.0681813871659548	4.96644643517043	0.643588785035848\\
3.91738971396705	0.0559413277840942	4.93505755861105	0.642816622835406\\
-4.06709056041522	0.196883042301355	4.92466010494614	0.638677859929711\\
10.4324372606307	0.107252798210796	4.90962427296328	0.636768070806626\\
8.64709506112055	0.172531489687024	4.89726468354169	0.631313469471088\\
-26.3206066036964	0.0583055678026795	4.853883610029	0.620528735575291\\
-36.6255303696491	-0.110336510906585	4.81312877352327	0.619162531851154\\
-16.5809681052891	0.130153680814685	4.81140768847912	0.622284319734394\\
7.00405097720956	0.103728422622999	4.80738866325394	0.625383209361671\\
-24.3093421901925	0.154429490804259	4.77305832525759	0.625053966722869\\
16.9865426411859	0.134229029668627	4.77006102299023	0.621346136536586\\
0.273655211294737	0.0527679478334651	4.75232047041224	0.61644753167416\\
-5.30692057721155	0.085162243164241	4.7343975960746	0.620731018502146\\
-1.71800911856658	0.110649561478578	4.73132616958442	0.617202763820917\\
-37.0784807958652	0.167525597134094	4.69541780026074	0.616751976089069\\
11.1774602628698	0.141617800214236	4.69541780026074	0.613777581687006\\
-4.34361061675285	0.185991434671884	4.65665942786959	0.613131595412413\\
8.90477461490281	0.10821608325929	4.65611091360505	0.609870826731283\\
-33.3770699711288	0.12486278759597	4.6236277274533	0.603864398582624\\
17.1488047279769	0.132922752116984	4.61484666112241	0.603126062134272\\
-56.4003278522185	0.162626341698467	4.59557238785404	0.601137378031793\\
-18.7948498754192	0.110575411572245	4.5748172102102	0.60527277645851\\
-43.1868859320073	0.0652088764963459	4.55726244089678	0.600801188810817\\
-17.4803650828225	0.107883983882047	4.53673537972475	0.596078791649312\\
-14.3981088929653	0.0994622299375065	4.53443252485135	0.598706272665808\\
-22.7490454368693	0.0403359868401501	4.51410517832507	0.596727708909598\\
6.41517390044539	0.160833539499267	4.49604896004938	0.595338837421715\\
3.13958922459674	0.0937260139748766	4.49368295339115	0.595254912757954\\
-29.788548175811	0.141511957683642	4.48499433052873	0.597113575900908\\
-15.01050940313	0.090935824095115	4.47364533392044	0.593410795097468\\
-10.273549256341	0.174572104945235	4.45436404799583	0.591780296226001\\
-0.136907947150626	0.137769200128051	4.4525583966107	0.589145085268052\\
-7.58232805730255	0.0896143505607249	4.44705266764618	0.591109941783744\\
-25.8896932932665	0.101300503359892	4.40538524508825	0.590453024279192\\
-1.51866459649851	0.106864239753089	4.40538524508825	0.587780654059934\\
-19.8500095956414	0.060853843502633	4.36331352126313	0.581948864451114\\
-36.4958870034902	0.0886283089017858	4.35470676714748	0.581331046336889\\
-12.1630153994649	0.0765438480722857	4.31984395650784	0.578158803500979\\
-29.5083016788955	0.133985041919987	4.24373624372936	0.577832372642763\\
-6.75696205330051	0.177030010870623	4.20495078398006	0.569370055578539\\
-3.29136124334879	0.107937652092451	4.18100876364379	0.569329613065844\\
-18.5464556337546	0.146583710979414	4.1663201333278	0.572045964982112\\
-32.0975003665688	0.124420077733388	4.15322955054063	0.567342341925871\\
15.204065047965	0.135225240970799	4.12123082073866	0.565007865122694\\
-59.8391157127363	0.0736116550118252	4.10658035566418	0.563915160499972\\
-17.3876841464145	0.109444422318038	4.0449790033159	0.564164594640702\\
-34.2382245879112	-0.0939851633754041	3.9769542333327	0.54713491675917\\
-34.435816378602	0.125937886324214	3.94762891328688	0.556233567016031\\
-44.7928443176495	0.0468693640333229	3.84275586740702	0.548691358314358\\
-15.7604450341673	0.0167166144801976	3.80284253705413	0.544724698841403\\
-23.8277406120756	0.133988061642864	3.77811775323222	0.547009053367629\\
-44.2565719601675	-0.00196842395061754	3.55245366589876	0.536942371014125\\
-39.0366041480387	0.166089154893	3.5348059402123	0.536232814756335\\
-33.6554545540789	0.189578407593621	3.33100201663184	0.528644977342221\\
-35.4064253155616	0.0561898378302187	3.24324751237184	0.525440392517089\\
-36.4249449173234	0.182043868178668	3.12501933862668	0.522105441207983\\
-50.6742954910444	0.0654827225272937	2.99837195338123	0.518591848449595\\
-25.0125183550768	0.17026432765252	2.89035081731806	0.515686051355679\\
-10.2330273365616	0.18745679395216	2.60255299046753	0.51051710988841\\
-18.2743854488767	-0.0248682900934385	2.49779667839993	0.507248534648495\\
-10.3159184538993	0.0328061341709785	2.49008217633491	0.508245906253761\\
16.7014633165564	-0.124896392826496	2.37495571791241	0.506869070512874\\
10.9656307028644	-0.0366091151917462	2.26217130252901	0.505180111851445\\
10.3303695846977	-0.148106759724883	2.22794896044234	0.504781054840075\\
8.06228783742558	0.00573073804707341	2.18098907372581	0.504556856310249\\
-19.6575931126234	-0.136134641331806	2.1123539366371	0.504290551568197\\
-35.8709758022808	0.133656358766911	1.91692286659766	0.50261304855742\\
-11.1069067757934	-0.0840204931426349	1.89190314549516	0.502429663441538\\
-3.95645010281624	0.0914994972423227	1.80760847286016	0.502296645637052\\
-32.4746564377834	-0.00559444808537061	1.66802432837316	0.50151882216105\\
-17.2989683234362	-0.00185969973242791	1.48149769271775	0.500961980487191\\
-11.5509590639099	0.0487196112089539	1.41047241474598	0.50089260709855\\
-30.6488783432933	-0.00440066218796803	1.29118255803567	0.50034598976851\\
0.02876799579284	0.131642240718117	1.25383558596896	0.500590907336031\\
-40.5680026005986	-0.0608362890662265	1.1763270063799	0.500357275127501\\
-6.68473197248578	-0.0429110832287002	1.17302928043527	0.500316500172052\\
-15.4220989909173	0.0916274656237127	1.17302928043527	0.500692301536164\\
16.9436355865645	0.0517607750087938	1.15941323676324	0.500498970277817\\
-6.59043299282047	0.0724567369370898	0.99345951233882	0.500251939281053\\
7.79574891257085	0.112603485423653	0.986613704063299	0.500150676757071\\
-29.5744675980076	-0.13991335469515	0.923533444652178	0.500139343295919\\
12.2285780590082	0.0555082325799426	0.838117803341535	0.500108007145981\\
5.37861908467155	0.0813742539555485	0.838117803341535	0.50010764788591\\
17.7264703537416	-0.00485367316755383	0.745915629675808	0.499907630904357\\
-25.5180227928407	0.0469243811891699	0.544746107947998	0.500093131104862\\
-1.63012629076621	-0.0371282564876046	0.477197558398161	0.500077984415117\\
-35.9503045291404	0.0265718659005881	0.66896217866022	0.499711401175196\\
-10.0882627860243	-0.00853466834168384	0.777823884325552	0.499842635852587\\
-26.8116208874677	-0.092094451119133	0.975763818171654	0.499840558738651\\
-23.2136953953604	-0.0707286504501019	1.13006702317124	0.499736950241181\\
4.3857529814323	0.00514340005011189	1.17740864663568	0.499540052507321\\
-1.26975003594984	-0.0545462263423413	1.23235785275752	0.499581362019296\\
3.35118199456542	-0.0818194773645674	1.46448642825165	0.499262921847311\\
-55.4641109664092	0.0529059891263024	1.46864176949024	0.499139158760938\\
-4.91497534869198	-0.148946947954204	1.50045367366063	0.498807022867014\\
-16.4009485727983	-0.115922768060975	1.67165041134257	0.498532192046864\\
-44.0310474952395	-0.0617354159464739	1.69740818879002	0.498379693465806\\
-55.1356162541227	0.0728178112958599	1.70427368008579	0.498050802075728\\
-53.9360717346828	0.0587510059897412	1.8506426548607	0.497316453819827\\
-14.3709435719744	0.0745599991235176	1.88804127687282	0.497236442656565\\
2.71676204300294	0.110405785687211	1.9505873459588	0.496771663322405\\
-13.9895358804714	-0.118476359540626	2.10117760099896	0.496638693727181\\
-43.5974834872614	-0.134414090800124	2.1799610965323	0.495104859290625\\
-15.1501938833888	0.113950936970822	2.23218401196316	0.495144308530446\\
-35.4910214909211	-0.0212387387241415	2.26339291659535	0.494822344723271\\
-2.79740837576299	-0.0423724277326333	2.33090985819953	0.493672274588435\\
-36.1517952225129	-0.0248106485734429	2.43559301531632	0.491700506195851\\
10.3003777223488	-0.0108600617273546	2.51627819401194	0.492607580777944\\
-41.578654620801	0.0388520423023064	2.66243117117914	0.49054542146086\\
-10.0895270931427	0.0339482462464786	2.68871079531073	0.488530347092765\\
6.86494857548133	0.012926030878911	2.72429700104847	0.489364785304842\\
-34.387348229608	0.144396704607971	2.91000944074971	0.486581990374625\\
-6.19767590360681	0.126913772279214	2.93666662618294	0.482044684096874\\
-46.1036581884512	0.0538645231969158	3.04851939055789	0.481650212287073\\
-2.16794588590502	0.0924379339936419	3.13105876865918	0.481366415185898\\
-13.5804308779196	0.118360242018105	3.31607036203455	0.473840729658635\\
-31.8104604256405	0.0532432863631814	3.39744689847085	0.469088377703282\\
-39.1712367149995	0.0823419072834249	3.53810029575216	0.46532565180737\\
-28.2495861596312	0.0170897854108637	3.59737205641364	0.468806900714877\\
-15.5662147319363	0.21801294256205	3.6675173745493	0.456995506910483\\
-34.8638609246032	0.15386303215981	3.76746002279935	0.453263262659485\\
-50.6439782212697	0.0820459088066999	3.80384623709991	0.4554795523925\\
-42.1650485624722	-0.146267441875349	3.87920371889094	0.451590018903907\\
-37.2764782783313	0.0761360054179236	3.94931020250488	0.452906026915201\\
-36.1129367935188	-0.067352218818877	3.98821639480918	0.451011366060273\\
-53.6854426509907	-0.142617611047271	4.04491605735956	0.449773116925501\\
-60.0699051450484	0.1161909189188	4.08515060735759	0.436826464968109\\
19.4214782848516	0.0822404764342759	4.08618809865869	0.443448109710388\\
-44.7607793511633	0.118141897310027	4.16670639600242	0.431667614504985\\
-21.1782315581804	0.0139319673325344	4.20421419740928	0.426936537494683\\
-31.9965680391872	-0.0112969289965971	4.24557775168959	0.430483996651818\\
1.45502574312587	-0.0366091151917462	4.29765265993409	0.435604443248616\\
1.28464073453814	0.128286808639909	4.34887265695128	0.41658266422506\\
-34.7199009033667	-0.067352218818877	4.44625643637831	0.417141251984917\\
-24.2698368970615	0.122044923291628	4.4978166247701	0.413336884609974\\
-16.9391920372249	0.0924379339936419	4.53378667478139	0.419920174376187\\
-41.223004659047	0.0621808800795923	4.6046690607317	0.396837410027057\\
-17.5644054280951	0.076663385516591	4.63753190662553	0.389162422998494\\
19.1080119406842	0.127349304477516	4.6402390624729	0.394811679758714\\
-13.6069011420344	0.158424790690543	4.6402390624729	0.391476925720053\\
-6.129506376917	0.00210236252863447	4.68932943058877	0.398366337786927\\
-61.0828525114853	-0.0170432311903729	4.73693816223646	0.40442344450828\\
-36.75479171791	0.168068205340146	4.7549765415057	0.38330463680159\\
-20.6274321672349	0.0231057111035153	4.85308035244542	0.384240436271263\\
-22.9988582939371	0.120929917594971	4.92684623342219	0.357802506243423\\
-1.05287726438605	0.100257915804884	5.03781871373203	0.351708653383115\\
-39.5321300179166	0.024857568847042	5.08695361734981	0.338247891176935\\
-51.8109959355129	-0.127000457637552	5.18164000922601	0.352157145858292\\
-44.0037047673468	0.0799916042597428	5.27152530458791	0.342253769307317\\
-44.11488647093	0.0712344547434376	5.33187362263458	0.309161433655572\\
-50.4576712077551	0.110379854995217	5.38876806500593	0.293898152961222\\
-24.7056633237672	-0.153768418476977	5.41097144051374	0.329719899178359\\
-49.6997454941401	0.178877524220533	5.5017592971695	0.316007117639593\\
-45.6191260640476	0.0224643707416448	5.55268255859123	0.267687800460203\\
-41.6405492485053	0.0818209062920612	5.63037447544542	0.238995022031967\\
11.8041566813253	0.0729278468294214	5.70742317795838	0.23690835809882\\
-46.8947651440768	0.121949956512728	5.80038513063794	0.217185701412077\\
-36.3885566812049	0.0888090304940653	5.86429030696425	0.200179571834979\\
-31.2104717726037	0.0752088477123735	5.87083417829763	0.266776729503215\\
14.8310262739106	0.0746500381848232	5.94911245420029	0.233215991379773\\
-10.8329444042811	0.0765438480722857	6.03289341843856	0.159267729741506\\
-9.07378084881459	0.0492659550830556	6.08379999903125	0.158263569094914\\
-27.6243858285444	0.0316783485255482	6.12745768058473	0.132146244171\\
-32.5381551614026	-0.136134641331806	6.21041460792516	0.164463677102963\\
-41.2259145602771	-0.125492163894465	6.26223314053756	0.1483828449223\\
-50.1642469869185	0.0982866825876138	6.32210874708958	0.0839416771991054\\
-50.5730074274541	0.0743675073925538	6.38122166942254	0.106705881385781\\
-61.2840408976977	0.0368151599729662	6.43242566208352	0.13428700631108\\
-49.406446263364	0.016922803557406	6.48718097178798	0.175400514658777\\
-66.7926061517116	0.0728178112958599	6.58468442595389	0.0338318645905535\\
};

\end{axis}
\end{tikzpicture}%

==> figs/stream_weight_example_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%

\definecolor{rub_green}{rgb}{0.5804,0.7569,0.1059}%
\definecolor{rub_blue}{rgb}{0,0.2078,0.3765}%
\definecolor{rub_gray}{rgb}{0.5666,0.5666,0.5666}%
\definecolor{rub_orange}{rgb}{0.8941,0.5333,0.2549}
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.85,
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xticklabels={,,},
xmin=-0.1,
xmax=1.3,
yticklabels={,,},
ymin=-0.1,
ymax=0.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis equal image
]

\draw[circle, fill=black] (axis cs:0,0) circle [black, radius=2];

\addplot [color=rub_blue, draw=none, mark=x, mark options={solid, rub_blue}, label=aaa]
table[row sep=crcr]{%
	1	0.5\\
};

%\addplot [dotted, color=rub_blue, fill=rub_blue!50, fill opacity=0.5]
%  table[row sep=crcr]{%
%0.855797311339912	0.644202688660088\\
%0.862787416504492	0.651050483180763\\
%0.869912933923106	0.657749209111083\\
%0.877166831570337	0.664292255617305\\
%0.884541950724979	0.670673165502476\\
%0.892031013034837	0.676885641578917\\
%0.899626627699575	0.682923552882782\\
%0.90732129876455	0.68878094072458\\
%0.91510743251841	0.694452024569682\\
%0.922977344987169	0.699931207743011\\
%0.930923269517368	0.705213082952285\\
%0.93893736444082	0.710292437624361\\
%0.947011720813386	0.715164259049415\\
%0.955138370220157	0.719823739327883\\
%0.963309292639311	0.724266280115277\\
%0.971516424356907	0.728487497160192\\
%0.979751665924799	0.732483224631041\\
%0.988006890153812	0.736249519227218\\
%0.996273950134298	0.739782664070669\\
%1.00454468727615	0.743079172373993\\
%1.01281093936035	0.746135790881489\\
%1.02106454859408	0.748949503079718\\
%1.0292973696615	0.751517532174446\\
%1.03750127776218	0.753837343830997\\
%1.0456681766293	0.755906648675341\\
%1.05379000651966	0.757723404553426\\
%1.06185875216774	0.759285818546541\\
%1.06986645069573	0.760592348740707\\
%1.07780519947196	0.761641705748361\\
%1.08566716390984	0.762432853980827\\
%1.09344458519967	0.762965012670317\\
%1.10112978796561	0.763237656640452\\
%1.10871518784037	0.76325051682455\\
%1.11619329895008	0.763003580531163\\
%1.12355674130191	0.762497091456598\\
%1.13079824806726	0.761731549444424\\
%1.13791067275324	0.76070770999218\\
%1.14488699625536	0.759426583505798\\
%1.1517203337846	0.757889434302447\\
%1.15840394166181	0.756097779362808\\
%1.16493122397294	0.754053386833997\\
%1.1712957390784	0.751758274284618\\
%1.17749120597017	0.749214706713665\\
%1.18351151047043	0.746425194315242\\
%1.18935071126546	0.743392490001304\\
%1.19500304576906	0.740119586684866\\
%1.20046293580949	0.736609714326359\\
%1.20572499313446	0.73286633674605\\
%1.21078402472868	0.728893148205665\\
%1.21563503793877	0.724694069762606\\
%1.22027324540033	0.720273245400335\\
%1.22469406976261	0.715635037938765\\
%1.22889314820566	0.710784024728683\\
%1.23286633674605	0.705724993134458\\
%1.23660971432636	0.700462935809488\\
%1.24011958668487	0.695003045769058\\
%1.2433924900013	0.689350711265457\\
%1.24642519431524	0.683511510470426\\
%1.24921470671367	0.677491205970173\\
%1.25175827428462	0.671295739078401\\
%1.254053386834	0.664931223972943\\
%1.25609777936281	0.658403941661812\\
%1.25788943430245	0.651720333784601\\
%1.2594265835058	0.644886996255362\\
%1.26070770999218	0.637910672753238\\
%1.26173154944442	0.630798248067264\\
%1.2624970914566	0.623556741301911\\
%1.26300358053116	0.61619329895008\\
%1.26325051682455	0.608715187840372\\
%1.26323765664045	0.601129787965609\\
%1.26296501267032	0.593444585199671\\
%1.26243285398083	0.585667163909843\\
%1.26164170574836	0.577805199471958\\
%1.26059234874071	0.569866450695729\\
%1.25928581854654	0.561858752167743\\
%1.25772340455343	0.553790006519664\\
%1.25590664867534	0.545668176629297\\
%1.253837343831	0.537501277762183\\
%1.25151753217445	0.529297369661501\\
%1.24894950307972	0.521064548594078\\
%1.24613579088149	0.512810939360347\\
%1.24307917237399	0.50454468727615\\
%1.23978266407067	0.496273950134298\\
%1.23624951922722	0.488006890153812\\
%1.23248322463104	0.479751665924799\\
%1.22848749716019	0.471516424356907\\
%1.22426628011528	0.463309292639311\\
%1.21982373932788	0.455138370220157\\
%1.21516425904941	0.447011720813386\\
%1.21029243762436	0.438937364440819\\
%1.20521308295228	0.430923269517368\\
%1.19993120774301	0.422977344987169\\
%1.19445202456968	0.41510743251841\\
%1.18878094072458	0.40732129876455\\
%1.18292355288278	0.399626627699575\\
%1.17688564157892	0.392031013034837\\
%1.17067316550248	0.384541950724979\\
%1.1642922556173	0.377166831570337\\
%1.15774920911108	0.369912933923106\\
%1.15105048318076	0.362787416504492\\
%1.14420268866009	0.355797311339912\\
%1.13721258349551	0.348949516819237\\
%1.13008706607689	0.342250790888917\\
%1.12283316842966	0.335707744382696\\
%1.11545804927502	0.329326834497524\\
%1.10796898696516	0.323114358421083\\
%1.10037337230042	0.317076447117218\\
%1.09267870123545	0.31121905927542\\
%1.08489256748159	0.305547975430318\\
%1.07702265501283	0.300068792256989\\
%1.06907673048263	0.294786917047715\\
%1.06106263555918	0.289707562375639\\
%1.05298827918661	0.284835740950585\\
%1.04486162977984	0.280176260672117\\
%1.03669070736069	0.275733719884723\\
%1.02848357564309	0.271512502839808\\
%1.0202483340752	0.267516775368959\\
%1.01199310984619	0.263750480772782\\
%1.0037260498657	0.260217335929331\\
%0.99545531272385	0.256920827626007\\
%0.987189060639653	0.253864209118511\\
%0.978935451405922	0.251050496920282\\
%0.970702630338499	0.248482467825554\\
%0.962498722237817	0.246162656169003\\
%0.954331823370703	0.244093351324659\\
%0.946209993480336	0.242276595446574\\
%0.938141247832257	0.240714181453459\\
%0.930133549304271	0.239407651259293\\
%0.922194800528042	0.238358294251639\\
%0.914332836090157	0.237567146019173\\
%0.906555414800329	0.237034987329683\\
%0.898870212034391	0.236762343359548\\
%0.891284812159628	0.23674948317545\\
%0.88380670104992	0.236996419468837\\
%0.876443258698089	0.237502908543402\\
%0.869201751932736	0.238268450555576\\
%0.862089327246762	0.23929229000782\\
%0.855113003744638	0.240573416494202\\
%0.848279666215399	0.242110565697553\\
%0.841596058338188	0.243902220637192\\
%0.835068776027057	0.245946613166003\\
%0.828704260921599	0.248241725715382\\
%0.822508794029827	0.250785293286335\\
%0.816488489529574	0.253574805684758\\
%0.810649288734543	0.256607509998696\\
%0.804996954230942	0.259880413315134\\
%0.799537064190512	0.263390285673641\\
%0.794275006865542	0.26713366325395\\
%0.789215975271317	0.271106851794335\\
%0.784364962061235	0.275305930237394\\
%0.779726754599665	0.279726754599665\\
%0.775305930237394	0.284364962061235\\
%0.771106851794335	0.289215975271317\\
%0.76713366325395	0.294275006865542\\
%0.763390285673641	0.299537064190512\\
%0.759880413315134	0.304996954230942\\
%0.756607509998696	0.310649288734543\\
%0.753574805684758	0.316488489529574\\
%0.750785293286335	0.322508794029827\\
%0.748241725715382	0.328704260921599\\
%0.745946613166003	0.335068776027057\\
%0.743902220637193	0.341596058338188\\
%0.742110565697553	0.348279666215399\\
%0.740573416494202	0.355113003744638\\
%0.73929229000782	0.362089327246762\\
%0.738268450555576	0.369201751932736\\
%0.737502908543402	0.376443258698088\\
%0.736996419468837	0.38380670104992\\
%0.73674948317545	0.391284812159628\\
%0.736762343359548	0.398870212034391\\
%0.737034987329683	0.406555414800329\\
%0.737567146019173	0.414332836090157\\
%0.738358294251639	0.422194800528042\\
%0.739407651259293	0.430133549304271\\
%0.740714181453459	0.438141247832257\\
%0.742276595446574	0.446209993480336\\
%0.744093351324659	0.454331823370702\\
%0.746162656169003	0.462498722237817\\
%0.748482467825554	0.470702630338499\\
%0.751050496920282	0.478935451405922\\
%0.753864209118511	0.487189060639653\\
%0.756920827626007	0.49545531272385\\
%0.760217335929331	0.503726049865702\\
%0.763750480772781	0.511993109846187\\
%0.767516775368959	0.520248334075201\\
%0.771512502839807	0.528483575643093\\
%0.775733719884723	0.536690707360689\\
%0.780176260672117	0.544861629779842\\
%0.784835740950585	0.552988279186614\\
%0.789707562375639	0.56106263555918\\
%0.794786917047715	0.569076730482631\\
%0.800068792256989	0.577022655012831\\
%0.805547975430318	0.58489256748159\\
%0.81121905927542	0.59267870123545\\
%0.817076447117218	0.600373372300425\\
%0.823114358421083	0.607968986965163\\
%0.829326834497524	0.615458049275021\\
%0.835707744382695	0.622833168429663\\
%0.842250790888917	0.630087066076894\\
%0.848949516819237	0.637212583495508\\
%0.855797311339912	0.644202688660088\\
%};

\addplot [color=black, draw=none, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.446175610627073	0.486723215762957\\
};

%\draw[draw=black] (axis cs:-0,-0) circle [black, radius=40];

%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%0	0\\
%1.47981000211276	1.34542274309863\\
%};

\addplot [color=rub_gray, draw=none, mark=x, mark options={solid, rub_gray}]
  table[row sep=crcr]{%
0.5	0.4\\
};

\draw [-{Latex[scale=1.0]}] (axis cs:1, 0.5) -- node[auto] {} (axis cs:0.446175610627073, 0.486723215762957);

\addplot [dotted, color=rub_gray, fill=rub_gray!50, fill opacity=0.5]
  table[row sep=crcr]{%
0.749766383347309	0.649766383347309\\
0.74554020524017	0.65579753892589\\
0.741071708594887	0.661576253216362\\
0.73636530327816	0.667096823325393\\
0.731425633943827	0.672353801116792\\
0.726257575449147	0.677341998588161\\
0.720866228043907	0.68205649299083\\
0.71525691233709	0.68649263168801\\
0.709435164046079	0.690646036746388\\
0.703406728533568	0.694512609256619\\
0.697177555137586	0.698088533378451\\
0.690753791300218	0.701370280106504\\
0.684141776500821	0.704354610752967\\
0.677348035999724	0.707038580143794\\
0.670379274398583	0.709419539525236\\
0.663242369023749	0.71149513917784\\
0.655944363139179	0.71326333073534\\
0.648492458995582	0.714722369206144\\
0.640894010722669	0.715870814695434\\
0.633156517071512	0.716707533826165\\
0.625287614014186	0.717231700857573\\
0.617295067207986	0.717442798500083\\
0.609186764331656	0.717340618425806\\
0.600970707301209	0.716925261474141\\
0.592655004372997	0.716197137552251\\
0.584247862141842	0.71515696523054\\
0.575757577442122	0.713805771033507\\
0.567192529159789	0.712144888426695\\
0.558561169963428	0.710175956500715\\
0.549872017962489	0.707900918353665\\
0.541133648300942	0.705322019173529\\
0.532354684694648	0.702441804022442\\
0.523543790920789	0.699263115325027\\
0.514709662267767	0.69578909006326\\
0.505861016954006	0.69202315668065\\
0.497006587524121	0.68796903169878\\
0.48815511223095	0.683630716049545\\
0.479315326411956	0.67901249112672\\
0.470495953868504	0.67411891456074\\
0.461705698256516	0.668954815720866\\
0.452953234497022	0.663525290949184\\
0.444247200215054	0.657835698531128\\
0.435596187215358	0.651891653407504\\
0.427008733003313	0.645699021633215\\
0.418493312359451	0.639263914588176\\
0.410058328975869	0.63259268294612\\
0.401712107162798	0.625691910407252\\
0.393462883633517	0.618568407200927\\
0.385318799375707	0.611229203364777\\
0.377287891617284	0.603681541806918\\
0.369378085894623	0.595932871158066\\
0.361597188231009	0.587990838420642\\
0.353952877433037	0.579863281422107\\
0.346452697512555	0.571558221079965\\
0.339104050241639	0.563083853486092\\
0.33191418784793	0.554448541818181\\
0.324890205857569	0.545660808086294\\
0.318039036092766	0.536729324722668\\
0.311367439830925	0.527662906023072\\
0.304882001132086	0.51847049944816\\
0.298589120341249	0.509161176793411\\
0.292495007772004	0.499744125236354\\
0.286605677577707	0.490228638269944\\
0.280926941816233	0.480624106530996\\
0.275464404714174	0.470940008532769\\
0.270223457136152	0.461185901310811\\
0.265209271264679	0.451371410991323\\
0.260426795495838	0.441506223291332\\
0.25588074955582	0.431600073960059\\
0.251575619843116	0.421662739170911\\
0.247515655000989	0.411704025873575\\
0.24370486172457	0.401733762115747\\
0.240147000806743	0.391761787344029\\
0.236845583426686	0.381797942693592\\
0.23380386768477	0.371852061276155\\
0.2310248553872	0.361933958475897\\
0.2285112890836	0.352053422262854\\
0.226265649360446	0.342220203533378\\
0.224290152393024	0.332444006487174\\
0.222586747758337	0.322734479050434\\
0.221157116511104	0.313101203354491\\
0.220002669524766	0.303553686279419\\
0.219124546099119	0.294101350071884\\
0.218523612835968	0.28475352304653\\
0.218200462783892	0.275519430380053\\
0.218155414852978	0.266408185007069\\
0.218388513500095	0.257428778626748\\
0.21889952868502	0.24859007282909\\
0.219687956097463	0.239900790349608\\
0.220753017654753	0.23136950646104\\
0.222093662269722	0.223004640510587\\
0.223708566887992	0.214814447611043\\
0.225596137793674	0.206807010493983\\
0.227754512182174	0.198990231533094\\
0.230181559998555	0.191371824945477\\
0.232874886039641	0.183959309178655\\
0.235831832317801	0.176759999490765\\
0.239049480684054	0.169781000731286\\
0.242524655707933	0.163029200329408\\
0.246253927811254	0.156511261496974\\
0.250233616652691	0.150233616652691\\
0.25445979475983	0.14420246107411\\
0.258928291405113	0.138423746783638\\
0.26363469672184	0.132903176674607\\
0.268574366056172	0.127646198883208\\
0.273742424550853	0.122658001411839\\
0.279133771956093	0.11794350700917\\
0.28474308766291	0.11350736831199\\
0.290564835953921	0.109353963253612\\
0.296593271466432	0.105487390743382\\
0.302822444862414	0.101911466621549\\
0.309246208699782	0.098629719893496\\
0.315858223499179	0.0956453892470334\\
0.322651964000276	0.0929614198562064\\
0.329620725601417	0.0905804604747644\\
0.336757630976251	0.0885048608221601\\
0.34405563686082	0.0867366692646604\\
0.351507541004417	0.0852776307938561\\
0.359105989277331	0.0841291853045664\\
0.366843482928488	0.0832924661738352\\
0.374712385985814	0.0827682991424267\\
0.382704932792014	0.0825572014999171\\
0.390813235668344	0.0826593815741937\\
0.399029292698791	0.0830747385258593\\
0.407344995627003	0.0838028624477494\\
0.415752137858158	0.0848430347694605\\
0.424242422557878	0.0861942289664926\\
0.432807470840211	0.0878551115733051\\
0.441438830036572	0.0898240434992855\\
0.450127982037511	0.092099081646335\\
0.458866351699058	0.0946779808264712\\
0.467645315305352	0.0975581959775575\\
0.476456209079211	0.100736884674973\\
0.485290337732233	0.10421090993674\\
0.494138983045994	0.10797684331935\\
0.502993412475879	0.112030968301221\\
0.51184488776905	0.116369283950455\\
0.520684673588043	0.12098750887328\\
0.529504046131496	0.12588108543926\\
0.538294301743484	0.131045184279134\\
0.547046765502978	0.136474709050817\\
0.555752799784946	0.142164301468872\\
0.564403812784642	0.148108346592496\\
0.572991266996687	0.154300978366785\\
0.581506687640549	0.160736085411824\\
0.589941671024131	0.16740731705388\\
0.598287892837202	0.174308089592748\\
0.606537116366483	0.181431592799073\\
0.614681200624293	0.188770796635223\\
0.622712108382716	0.196318458193082\\
0.630621914105377	0.204067128841934\\
0.638402811768991	0.212009161579358\\
0.646047122566963	0.220136718577893\\
0.653547302487445	0.228441778920035\\
0.660895949758361	0.236916146513908\\
0.66808581215207	0.245551458181819\\
0.67510979414243	0.254339191913706\\
0.681960963907234	0.263270675277332\\
0.688632560169075	0.272337093976928\\
0.695117998867913	0.28152950055184\\
0.701410879658751	0.290838823206589\\
0.707504992227996	0.300255874763646\\
0.713394322422292	0.309771361730056\\
0.719073058183767	0.319375893469003\\
0.724535595285826	0.329059991467231\\
0.729776542863848	0.338814098689189\\
0.734790728735321	0.348628589008677\\
0.739573204504161	0.358493776708668\\
0.74411925044418	0.368399926039941\\
0.748424380156884	0.378337260829089\\
0.752484344999012	0.388295974126425\\
0.75629513827543	0.398266237884253\\
0.759852999193257	0.40823821265597\\
0.763154416573314	0.418202057306408\\
0.76619613231523	0.428147938723845\\
0.7689751446128	0.438066041524103\\
0.7714887109164	0.447946577737146\\
0.773734350639554	0.457779796466622\\
0.775709847606976	0.467555993512826\\
0.777413252241663	0.477265520949566\\
0.778842883488896	0.486898796645509\\
0.779997330475234	0.496446313720581\\
0.780875453900881	0.505898649928116\\
0.781476387164032	0.51524647695347\\
0.781799537216108	0.524480569619947\\
0.781844585147022	0.533591814992931\\
0.781611486499905	0.542571221373252\\
0.78110047131498	0.551409927170909\\
0.780312043902537	0.560099209650392\\
0.779246982345247	0.56863049353896\\
0.777906337730278	0.576995359489413\\
0.776291433112008	0.585185552388957\\
0.774403862206326	0.593192989506017\\
0.772245487817826	0.601009768466907\\
0.769818440001445	0.608628175054522\\
0.767125113960359	0.616040690821344\\
0.764168167682199	0.623240000509235\\
0.760950519315946	0.630218999268714\\
0.757475344292067	0.636970799670592\\
0.753746072188746	0.643488738503026\\
0.749766383347309	0.649766383347309\\
};

%\addplot [color=red, draw=none, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%0.371061059941513	0.28575776358293\\
%};

%\addplot [color=mycolor5]
%  table[row sep=crcr]{%
%0.60724866258271	0.526262419184233\\
%0.603073789091542	0.532326214822485\\
%0.598669947047938	0.538146677167933\\
%0.594041482512314	0.543718062126956\\
%0.589192963220366	0.54903487141524\\
%0.584129174075265	0.554091857983924\\
%0.57885511242554	0.558884031197802\\
%0.573375983133292	0.563406661760478\\
%0.567697193437631	0.56765528638161\\
%0.561824347618378	0.571625712181641\\
%0.555763241465318	0.575314020829661\\
%0.549519856558459	0.578716572410328\\
%0.543100354364931	0.581830009016028\\
%0.536511070158362	0.584651258060722\\
%0.529758506766731	0.587177535312215\\
%0.522849328154859	0.589406347639861\\
%0.51579035284788	0.59133549547498\\
%0.508588547202181	0.592963074981569\\
%0.501251018530451	0.594287479935154\\
%0.493785008087618	0.595307403307943\\
%0.486197883924606	0.596021838558705\\
%0.478497133616961	0.596430080626102\\
%0.470690356875512	0.5965317266245\\
%0.462785258046379	0.596326676241571\\
%0.454789638507715	0.595815131837288\\
%0.446711388970679	0.594997598244217\\
%0.438558481692266	0.593874882269313\\
%0.430338962607648	0.592448091897697\\
%0.422060943389806	0.590718635199205\\
%0.413732593444291	0.588688218938801\\
%0.405362131847006	0.586358846892197\\
%0.396957819232968	0.583732817868376\\
%0.388527949644064	0.58081272344094\\
%0.380080842343826	0.57760144539054\\
%0.371624833607328	0.574102152860911\\
%0.363168268494288	0.570318299231305\\
%0.354719492613498	0.566253618708424\\
%0.346286843886719	0.561912122641209\\
%0.337878644320159	0.557298095562123\\
%0.329503191791656	0.552416090958835\\
%0.321168751861675	0.547270926780477\\
%0.312883549616196	0.54186768068291\\
%0.304655761549553	0.53621168501769\\
%0.296493507495214	0.530308521569683\\
%0.28840484261249	0.524164016048514\\
%0.280397749437064	0.517784232339296\\
%0.272480130003191	0.511175466518311\\
%0.264659798045348	0.504344240639538\\
%0.256944471287015	0.497297296298176\\
%0.249341763824223	0.4900415879775\\
%0.241859178611349	0.482584276185633\\
%0.234504100056616	0.474932720388979\\
%0.227283786734568	0.467094471749327\\
%0.220205364222734	0.459077265671761\\
%0.213275818069547	0.45088901417075\\
%0.206501986900443	0.442537798061947\\
%0.199890555668974	0.434031858987395\\
%0.193448049059556	0.425379591282028\\
%0.1871808250484	0.41658953368947\\
%0.181095068628953	0.407670360935327\\
%0.17519678570806	0.398630875166284\\
%0.169491797178855	0.389479997263444\\
%0.163985733176245	0.380226758038498\\
%0.158684027520645	0.370880289321405\\
%0.153591912355455	0.361449814948375\\
%0.148714412983563	0.351944641659059\\
%0.144056342907983	0.342374149911921\\
%0.139622299081504	0.332747784626855\\
%0.135416657370053	0.323075045864193\\
%0.131443568234246	0.313365479449289\\
%0.127706952633385	0.303628667551945\\
%0.124210498155939	0.293874219229964\\
%0.120957655380346	0.284111760946171\\
%0.117951634469705	0.274350927068256\\
%0.115195402003733	0.264601350360817\\
%0.11269167805111	0.254872652478984\\
%0.1104429334851	0.245174434473005\\
%0.108451387545095	0.235516267313174\\
%0.106719005646495	0.225907682444431\\
%0.105247497441081	0.216358162379984\\
%0.104038315129795	0.206877131343209\\
%0.103092652029591	0.19747394596708\\
%0.102411441395779	0.188157886060304\\
%0.101995355501009	0.178938145449267\\
%0.101844804971826	0.169823822904839\\
%0.101959938383426	0.160823913162985\\
%0.102340642113032	0.15194729804805\\
%0.102986540452025	0.143202737707465\\
%0.103896995976725	0.134598861966541\\
%0.10507111017745	0.126144161811878\\
%0.106507724345236	0.117846981011779\\
%0.108205420715345	0.109715507881963\\
%0.110162523866424	0.101757767204685\\
%0.112377102373947	0.0939816123092434\\
%0.114846970716297	0.0863947173216937\\
%0.11756969143161	0.0790045695914116\\
%0.120542577523259	0.0718184623019835\\
%0.123762695111591	0.0648434872737149\\
%0.127226866329317	0.0580865279648596\\
%0.13093167245768	0.051554252678478\\
%0.134873457300316	0.0452531079816266\\
%0.139048330791485	0.0391893123433747\\
%0.143452172835089	0.0333688499979264\\
%0.148080637370712	0.0277974650389036\\
%0.15292915666266	0.0224806557506195\\
%0.157992945807761	0.0174236691819354\\
%0.163267007457487	0.0126314959680573\\
%0.168746136749734	0.00810886540538136\\
%0.174424926445395	0.00386024078424868\\
%0.180297772264649	-0.000110185015781972\\
%0.186358878417708	-0.00379849366380131\\
%0.192602263324567	-0.00720104524446885\\
%0.199021765518096	-0.0103144818501693\\
%0.205611049724665	-0.0131357308948626\\
%0.212363613116295	-0.0156620081463554\\
%0.219272791728168	-0.0178908204740013\\
%0.226331767035147	-0.0198199683091209\\
%0.233533572680846	-0.0214475478157096\\
%0.240871101352576	-0.0227719527692947\\
%0.248337111795409	-0.0237918761420842\\
%0.25592423595842	-0.024506311392846\\
%0.263624986266066	-0.0249145534602424\\
%0.271431763007515	-0.0250161994586405\\
%0.279336861836647	-0.024811149075712\\
%0.287332481375312	-0.0242996046714286\\
%0.295410730912348	-0.0234820710783578\\
%0.303563638190761	-0.0223593551034541\\
%0.311783157275379	-0.0209325647318374\\
%0.320061176493221	-0.0192031080333461\\
%0.328389526438736	-0.0171726917729418\\
%0.336759988036021	-0.0148433197263382\\
%0.345164300650058	-0.0122172907025173\\
%0.353594170238963	-0.00929719627508063\\
%0.362041277539201	-0.00608591822468119\\
%0.370497286275698	-0.00258662569505241\\
%0.378953851388738	0.0011972279345539\\
%0.387402627269528	0.00526190845743524\\
%0.395835275996307	0.00960340452465042\\
%0.404243475562867	0.0142174316037365\\
%0.41261892809137	0.0190994362070243\\
%0.420953368021352	0.024244600385382\\
%0.42923857026683	0.029647846482949\\
%0.437466358333473	0.0353038421481686\\
%0.445628612387812	0.041207005596176\\
%0.453717277270536	0.0473515111173454\\
%0.461724370445963	0.0537312948265629\\
%0.469641989879835	0.0603400606475477\\
%0.477462321837679	0.0671712865263206\\
%0.485177648596011	0.0742182308676834\\
%0.492780356058804	0.0814739391883587\\
%0.500262941271677	0.0889312509802264\\
%0.50761801982641	0.0965828067768801\\
%0.514838333148459	0.104421055416532\\
%0.521916755660292	0.112438261494098\\
%0.52884630181348	0.120626512995109\\
%0.535620132982583	0.128977729103912\\
%0.542231564214053	0.137483668178464\\
%0.548674070823471	0.146135935883831\\
%0.554941294834627	0.154925993476389\\
%0.561027051254073	0.163845166230532\\
%0.566925334174966	0.172884651999575\\
%0.572630322704171	0.182035529902415\\
%0.578136386706781	0.191288769127361\\
%0.583438092362381	0.200635237844454\\
%0.588530207527572	0.210065712217484\\
%0.593407706899463	0.2195708855068\\
%0.598065776975043	0.229141377253938\\
%0.602499820801523	0.238767742539004\\
%0.606705462512974	0.248440481301667\\
%0.61067855164878	0.25815004771657\\
%0.614415167249642	0.267886859613914\\
%0.617911621727088	0.277641307935895\\
%0.621164464502681	0.287403766219688\\
%0.624170485413322	0.297164600097603\\
%0.626926717879294	0.306914176805042\\
%0.629430441831916	0.316642874686875\\
%0.631679186397926	0.326341092692854\\
%0.633670732337931	0.335999259852685\\
%0.635403114236532	0.345607844721428\\
%0.636874622441945	0.355157364785875\\
%0.638083804753232	0.36463839582265\\
%0.639029467853435	0.374041581198779\\
%0.639710678487248	0.383357641105555\\
%0.640126764382017	0.392577381716592\\
%0.6402773149112	0.40169170426102\\
%0.6401621814996	0.410691614002874\\
%0.639781477769995	0.419568229117809\\
%0.639135579431002	0.428312789458394\\
%0.638225123906302	0.436916665199318\\
%0.637051009705577	0.445371365353981\\
%0.63561439553779	0.45366854615408\\
%0.633916699167681	0.461800019283896\\
%0.631959596016602	0.469757759961174\\
%0.629745017509079	0.477533914856616\\
%0.62727514916673	0.485120809844165\\
%0.624552428451417	0.492510957574447\\
%0.621579542359768	0.499697064863876\\
%0.618359424771436	0.506672039892144\\
%0.614895253553709	0.513428999200999\\
%0.611190447425347	0.519961274487381\\
%0.60724866258271	0.526262419184233\\
%};
%
%\addplot [color=blue, draw=none, mark=x, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.483928785624029	0.390589499887744\\
%};
%
%\addplot [color=mycolor6]
%  table[row sep=crcr]{%
%0.731807983191123	0.639787148189569\\
%0.72758822900416	0.645819826187286\\
%0.723128012363941	0.651600622667276\\
%0.718431734965803	0.657123832681338\\
%0.713504031468549	0.662384005488012\\
%0.708349764920602	0.667375949931808\\
%0.702974021960762	0.672094739566242\\
%0.697382107798309	0.676535717515654\\
%0.691579540977402	0.680694501070972\\
%0.685572047930942	0.684566986014924\\
%0.67936555732927	0.6881493506724\\
%0.672966194229292	0.691438059681987\\
%0.666380274029785	0.694429867484945\\
%0.659614296238855	0.697121821528176\\
%0.652674938059718	0.699511265178044\\
%0.645569047801097	0.701595840342147\\
%0.638303638118772	0.703373489796472\\
%0.630885879094937	0.704842459215626\\
%0.62332309116219	0.706001298904143\\
%0.615622737879156	0.706848865227159\\
%0.60779241856485	0.70738432173904\\
%0.599839860799069	0.707607140008857\\
%0.591772912796204	0.707517100141877\\
%0.583599535659999	0.70711429099658\\
%0.575327795526904	0.70639911009696\\
%0.566965855605771	0.705372263240219\\
%0.558521968121753	0.704034763800233\\
%0.550004466172354	0.70238793172747\\
%0.541421755503667	0.700433392246363\\
%0.53278230621492	0.698173074251404\\
%0.524094644399506	0.695609208403563\\
%0.515367343730764	0.692744324928893\\
%0.506609017000794	0.689581251121501\\
%0.497828307620672	0.686123108553353\\
%0.489033881090449	0.682373309993658\\
%0.480234416447346	0.678335556040874\\
%0.471438597700595	0.674013831470669\\
%0.462655105261365	0.669412401303426\\
%0.45389260737625	0.664535806595182\\
%0.445159751572754	0.659388859956157\\
%0.436465156125225	0.653976640801285\\
%0.427817401549657	0.648304490337445\\
%0.419225022135762	0.64237800629234\\
%0.410696497524649	0.636203037390208\\
%0.402240244340449	0.629785677579842\\
%0.393864607884119	0.6231322600206\\
%0.385577853897638	0.616249350832333\\
%0.377388160406719	0.609143742615429\\
%0.369303609650084	0.601822447747325\\
%0.361332180103271	0.594292691462147\\
%0.353481738604838	0.58656190472027\\
%0.345760032592751	0.578637716874858\\
%0.33817468245859	0.570527948142616\\
%0.330733174027147	0.562240601886179\\
%0.32344285116882	0.553783856715757\\
%0.316310908552099	0.545166058417841\\
%0.309344384543295	0.536395711718909\\
%0.302550154260529	0.527481471892297\\
%0.295934922788811	0.518432136216484\\
%0.289505218562937	0.509256635293243\\
%0.28326738692471	0.499964024234215\\
%0.277227583860856	0.490563473724602\\
%0.271391769927803	0.481064260972817\\
%0.265765704369337	0.471475760554991\\
%0.260354939432922	0.461807435163403\\
%0.2551648148903	0.452068826267944\\
%0.250200452767783	0.442269544699836\\
%0.245466752291432	0.432419261166906\\
%0.24096838505211	0.422527696709762\\
%0.236709790395188	0.4126046131083\\
%0.232695171039445	0.402659803248006\\
%0.228928488929496	0.392703081455561\\
%0.225413461325825	0.382744273813284\\
%0.222153557136304	0.372793208461977\\
%0.219151993492793	0.362859705901735\\
%0.216411732576226	0.352953569300298\\
%0.213935478693293	0.343084574818511\\
%0.211725675607613	0.333262461962427\\
%0.209784504128039	0.323496923971599\\
%0.208113879956462	0.313797598253015\\
%0.206715451797241	0.304174056870146\\
%0.205590599730136	0.294635797096473\\
%0.204740433848332	0.285192232042823\\
%0.204165793162913	0.27585268136777\\
%0.203867244774857	0.266626362080253\\
%0.20384508331538	0.2575223794435\\
%0.204099330655166	0.248549717989237\\
%0.204629735882787	0.239717232651038\\
%0.205435775552319	0.231033640025572\\
%0.206516654199924	0.222507509770378\\
%0.207871305128872	0.214147256146644\\
%0.209498391462245	0.205961129715353\\
%0.211396307462273	0.197957209194969\\
%0.213563180115001	0.19014339348872\\
%0.215996870978732	0.182527393889335\\
%0.218694978294406	0.175116726468929\\
%0.221654839355848	0.167918704661543\\
%0.22487353313754	0.160940432045675\\
%0.228347883177316	0.154188795333899\\
%0.232074460711151	0.147670457576515\\
%0.236049588056934	0.14139185158592\\
%0.240269342243897	0.135359173588203\\
%0.244729558884116	0.129578377108213\\
%0.249425836282254	0.124055167094151\\
%0.254353539779508	0.118794994287477\\
%0.259507806327455	0.113803049843682\\
%0.264883549287296	0.109084260209247\\
%0.270475463449748	0.104643282259835\\
%0.276278030270655	0.100484498704517\\
%0.282285523317115	0.0966120137605654\\
%0.288492013918787	0.0930296491030894\\
%0.294891377018764	0.0897409400935017\\
%0.301477297218272	0.0867491322905441\\
%0.308243275009201	0.0840571782473128\\
%0.315182633188339	0.0816677345974449\\
%0.32228852344696	0.0795831594333419\\
%0.329553933129285	0.0778055099790169\\
%0.33697169215312	0.0763365405598629\\
%0.344534480085867	0.0751777008713461\\
%0.3522348333689	0.0743301345483305\\
%0.360065152683207	0.073794678036449\\
%0.368017710448988	0.0735718597666323\\
%0.376084658451853	0.0736618996336116\\
%0.384258035588058	0.0740647087789089\\
%0.392529775721153	0.0747798896785295\\
%0.400891715642286	0.0758067365352702\\
%0.409335603126304	0.0771442359752564\\
%0.417853105075703	0.0787910680480187\\
%0.42643581574439	0.0807456075291261\\
%0.435075265033137	0.0830059255240849\\
%0.443762926848551	0.0855697913719257\\
%0.452490227517293	0.0884346748465959\\
%0.461248554247263	0.0915977486539875\\
%0.470029263627385	0.0950558912221354\\
%0.478823690157608	0.0988056897818312\\
%0.487623154800711	0.102843443734615\\
%0.496418973547462	0.10716516830482\\
%0.505202465986692	0.111766598472063\\
%0.513964963871807	0.116643193180307\\
%0.522697819675303	0.121790139819332\\
%0.531392415122832	0.127202358974204\\
%0.5400401696984	0.132874509438044\\
%0.548632549112295	0.138800993483149\\
%0.557161073723408	0.144975962385281\\
%0.565617326907608	0.151393322195646\\
%0.573992963363938	0.158046739754889\\
%0.582279717350419	0.164929648943156\\
%0.590469410841338	0.17203525716006\\
%0.598553961597973	0.179356552028164\\
%0.606525391144786	0.186886308313342\\
%0.614375832643219	0.194617095055219\\
%0.622097538655306	0.202541282900631\\
%0.629682888789467	0.210651051632873\\
%0.63712439722091	0.21893839788931\\
%0.644414720079237	0.227395143059731\\
%0.651546662695958	0.236012941357648\\
%0.658513186704761	0.24478328805658\\
%0.665307416987528	0.253697527883192\\
%0.671922648459246	0.262746863559005\\
%0.678352352685121	0.271922364482245\\
%0.684590184323347	0.281214975541274\\
%0.690629987387201	0.290615526050887\\
%0.696465801320254	0.300114738802672\\
%0.70209186687872	0.309703239220498\\
%0.707502631815135	0.319371564612086\\
%0.712692756357757	0.329110173507545\\
%0.717657118480273	0.338909455075653\\
%0.722390818956625	0.348759738608583\\
%0.726889186195947	0.358651303065727\\
%0.731147780852869	0.368574386667189\\
%0.735162400208612	0.378519196527483\\
%0.738929082318561	0.388475918319928\\
%0.742444109922232	0.398434725962205\\
%0.745704014111753	0.408385791313512\\
%0.748705577755264	0.418319293873754\\
%0.751445838671831	0.428225430475191\\
%0.753922092554765	0.438094424956978\\
%0.756131895640445	0.447916537813061\\
%0.758073067120018	0.45768207580389\\
%0.759743691291595	0.467381401522474\\
%0.761142119450816	0.477004942905343\\
%0.762266971517921	0.486543202679016\\
%0.763117137399725	0.495986767732666\\
%0.763691778085144	0.505326318407719\\
%0.7639903264732	0.514552637695236\\
%0.764012487932677	0.523656620331989\\
%0.763758240592891	0.532629281786251\\
%0.76322783536527	0.54146176712445\\
%0.762421795695738	0.550145359749917\\
%0.761340917048133	0.558671490005111\\
%0.759986266119185	0.567031743628845\\
%0.758359179785812	0.575217870060136\\
%0.756461263785784	0.58322179058052\\
%0.754294391133056	0.591035606286769\\
%0.751860700269325	0.598651605886154\\
%0.749162592953651	0.60606227330656\\
%0.746202731892209	0.613260295113946\\
%0.742984038110517	0.620238567729814\\
%0.739509688070741	0.62699020444159\\
%0.735783110536906	0.633508542198974\\
%0.731807983191123	0.639787148189568\\
%};

\node at (axis cs:1, 0.5) [anchor=south west] {$\boldsymbol{x}_{k - 1}$};

\node at (axis cs:0.446175610627073, 0.486723215762957) [anchor=south east] {$\boldsymbol{x}_{k}$};

\node at (axis cs:0.5, 0.4) [anchor=north west] {$\hat{\boldsymbol{x}}_{k | k - 1}$};

\end{axis}
\end{tikzpicture}%

==> figs/stream_weight_example_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%

\definecolor{rub_green}{rgb}{0.5804,0.7569,0.1059}%
\definecolor{rub_blue}{rgb}{0,0.2078,0.3765}%
\definecolor{rub_gray}{rgb}{0.5666,0.5666,0.5666}%
\definecolor{rub_orange}{rgb}{0.8941,0.5333,0.2549}
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.85,
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xticklabels={,,},
xmin=-0.1,
xmax=1.3,
yticklabels={,,},
ymin=-0.1,
ymax=0.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis equal image
]

\addplot [color=black, draw=none, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.446175610627073	0.486723215762957\\
};

\addplot [color=rub_gray, draw=none, mark=x, mark options={solid, rub_gray}]
  table[row sep=crcr]{%
0.5	0.4\\
};

\addplot [dotted, color=rub_gray, fill=rub_gray!50, fill opacity=0.5]
  table[row sep=crcr]{%
0.749766383347309	0.649766383347309\\
0.74554020524017	0.65579753892589\\
0.741071708594887	0.661576253216362\\
0.73636530327816	0.667096823325393\\
0.731425633943827	0.672353801116792\\
0.726257575449147	0.677341998588161\\
0.720866228043907	0.68205649299083\\
0.71525691233709	0.68649263168801\\
0.709435164046079	0.690646036746388\\
0.703406728533568	0.694512609256619\\
0.697177555137586	0.698088533378451\\
0.690753791300218	0.701370280106504\\
0.684141776500821	0.704354610752967\\
0.677348035999724	0.707038580143794\\
0.670379274398583	0.709419539525236\\
0.663242369023749	0.71149513917784\\
0.655944363139179	0.71326333073534\\
0.648492458995582	0.714722369206144\\
0.640894010722669	0.715870814695434\\
0.633156517071512	0.716707533826165\\
0.625287614014186	0.717231700857573\\
0.617295067207986	0.717442798500083\\
0.609186764331656	0.717340618425806\\
0.600970707301209	0.716925261474141\\
0.592655004372997	0.716197137552251\\
0.584247862141842	0.71515696523054\\
0.575757577442122	0.713805771033507\\
0.567192529159789	0.712144888426695\\
0.558561169963428	0.710175956500715\\
0.549872017962489	0.707900918353665\\
0.541133648300942	0.705322019173529\\
0.532354684694648	0.702441804022442\\
0.523543790920789	0.699263115325027\\
0.514709662267767	0.69578909006326\\
0.505861016954006	0.69202315668065\\
0.497006587524121	0.68796903169878\\
0.48815511223095	0.683630716049545\\
0.479315326411956	0.67901249112672\\
0.470495953868504	0.67411891456074\\
0.461705698256516	0.668954815720866\\
0.452953234497022	0.663525290949184\\
0.444247200215054	0.657835698531128\\
0.435596187215358	0.651891653407504\\
0.427008733003313	0.645699021633215\\
0.418493312359451	0.639263914588176\\
0.410058328975869	0.63259268294612\\
0.401712107162798	0.625691910407252\\
0.393462883633517	0.618568407200927\\
0.385318799375707	0.611229203364777\\
0.377287891617284	0.603681541806918\\
0.369378085894623	0.595932871158066\\
0.361597188231009	0.587990838420642\\
0.353952877433037	0.579863281422107\\
0.346452697512555	0.571558221079965\\
0.339104050241639	0.563083853486092\\
0.33191418784793	0.554448541818181\\
0.324890205857569	0.545660808086294\\
0.318039036092766	0.536729324722668\\
0.311367439830925	0.527662906023072\\
0.304882001132086	0.51847049944816\\
0.298589120341249	0.509161176793411\\
0.292495007772004	0.499744125236354\\
0.286605677577707	0.490228638269944\\
0.280926941816233	0.480624106530996\\
0.275464404714174	0.470940008532769\\
0.270223457136152	0.461185901310811\\
0.265209271264679	0.451371410991323\\
0.260426795495838	0.441506223291332\\
0.25588074955582	0.431600073960059\\
0.251575619843116	0.421662739170911\\
0.247515655000989	0.411704025873575\\
0.24370486172457	0.401733762115747\\
0.240147000806743	0.391761787344029\\
0.236845583426686	0.381797942693592\\
0.23380386768477	0.371852061276155\\
0.2310248553872	0.361933958475897\\
0.2285112890836	0.352053422262854\\
0.226265649360446	0.342220203533378\\
0.224290152393024	0.332444006487174\\
0.222586747758337	0.322734479050434\\
0.221157116511104	0.313101203354491\\
0.220002669524766	0.303553686279419\\
0.219124546099119	0.294101350071884\\
0.218523612835968	0.28475352304653\\
0.218200462783892	0.275519430380053\\
0.218155414852978	0.266408185007069\\
0.218388513500095	0.257428778626748\\
0.21889952868502	0.24859007282909\\
0.219687956097463	0.239900790349608\\
0.220753017654753	0.23136950646104\\
0.222093662269722	0.223004640510587\\
0.223708566887992	0.214814447611043\\
0.225596137793674	0.206807010493983\\
0.227754512182174	0.198990231533094\\
0.230181559998555	0.191371824945477\\
0.232874886039641	0.183959309178655\\
0.235831832317801	0.176759999490765\\
0.239049480684054	0.169781000731286\\
0.242524655707933	0.163029200329408\\
0.246253927811254	0.156511261496974\\
0.250233616652691	0.150233616652691\\
0.25445979475983	0.14420246107411\\
0.258928291405113	0.138423746783638\\
0.26363469672184	0.132903176674607\\
0.268574366056172	0.127646198883208\\
0.273742424550853	0.122658001411839\\
0.279133771956093	0.11794350700917\\
0.28474308766291	0.11350736831199\\
0.290564835953921	0.109353963253612\\
0.296593271466432	0.105487390743382\\
0.302822444862414	0.101911466621549\\
0.309246208699782	0.098629719893496\\
0.315858223499179	0.0956453892470334\\
0.322651964000276	0.0929614198562064\\
0.329620725601417	0.0905804604747644\\
0.336757630976251	0.0885048608221601\\
0.34405563686082	0.0867366692646604\\
0.351507541004417	0.0852776307938561\\
0.359105989277331	0.0841291853045664\\
0.366843482928488	0.0832924661738352\\
0.374712385985814	0.0827682991424267\\
0.382704932792014	0.0825572014999171\\
0.390813235668344	0.0826593815741937\\
0.399029292698791	0.0830747385258593\\
0.407344995627003	0.0838028624477494\\
0.415752137858158	0.0848430347694605\\
0.424242422557878	0.0861942289664926\\
0.432807470840211	0.0878551115733051\\
0.441438830036572	0.0898240434992855\\
0.450127982037511	0.092099081646335\\
0.458866351699058	0.0946779808264712\\
0.467645315305352	0.0975581959775575\\
0.476456209079211	0.100736884674973\\
0.485290337732233	0.10421090993674\\
0.494138983045994	0.10797684331935\\
0.502993412475879	0.112030968301221\\
0.51184488776905	0.116369283950455\\
0.520684673588043	0.12098750887328\\
0.529504046131496	0.12588108543926\\
0.538294301743484	0.131045184279134\\
0.547046765502978	0.136474709050817\\
0.555752799784946	0.142164301468872\\
0.564403812784642	0.148108346592496\\
0.572991266996687	0.154300978366785\\
0.581506687640549	0.160736085411824\\
0.589941671024131	0.16740731705388\\
0.598287892837202	0.174308089592748\\
0.606537116366483	0.181431592799073\\
0.614681200624293	0.188770796635223\\
0.622712108382716	0.196318458193082\\
0.630621914105377	0.204067128841934\\
0.638402811768991	0.212009161579358\\
0.646047122566963	0.220136718577893\\
0.653547302487445	0.228441778920035\\
0.660895949758361	0.236916146513908\\
0.66808581215207	0.245551458181819\\
0.67510979414243	0.254339191913706\\
0.681960963907234	0.263270675277332\\
0.688632560169075	0.272337093976928\\
0.695117998867913	0.28152950055184\\
0.701410879658751	0.290838823206589\\
0.707504992227996	0.300255874763646\\
0.713394322422292	0.309771361730056\\
0.719073058183767	0.319375893469003\\
0.724535595285826	0.329059991467231\\
0.729776542863848	0.338814098689189\\
0.734790728735321	0.348628589008677\\
0.739573204504161	0.358493776708668\\
0.74411925044418	0.368399926039941\\
0.748424380156884	0.378337260829089\\
0.752484344999012	0.388295974126425\\
0.75629513827543	0.398266237884253\\
0.759852999193257	0.40823821265597\\
0.763154416573314	0.418202057306408\\
0.76619613231523	0.428147938723845\\
0.7689751446128	0.438066041524103\\
0.7714887109164	0.447946577737146\\
0.773734350639554	0.457779796466622\\
0.775709847606976	0.467555993512826\\
0.777413252241663	0.477265520949566\\
0.778842883488896	0.486898796645509\\
0.779997330475234	0.496446313720581\\
0.780875453900881	0.505898649928116\\
0.781476387164032	0.51524647695347\\
0.781799537216108	0.524480569619947\\
0.781844585147022	0.533591814992931\\
0.781611486499905	0.542571221373252\\
0.78110047131498	0.551409927170909\\
0.780312043902537	0.560099209650392\\
0.779246982345247	0.56863049353896\\
0.777906337730278	0.576995359489413\\
0.776291433112008	0.585185552388957\\
0.774403862206326	0.593192989506017\\
0.772245487817826	0.601009768466907\\
0.769818440001445	0.608628175054522\\
0.767125113960359	0.616040690821344\\
0.764168167682199	0.623240000509235\\
0.760950519315946	0.630218999268714\\
0.757475344292067	0.636970799670592\\
0.753746072188746	0.643488738503026\\
0.749766383347309	0.649766383347309\\
};

\addplot [dashed, color=rub_blue]
table[row sep=crcr]{%
	0	0\\
	1.47981000211276	1.34542274309863\\
};

\draw[dashed, draw=rub_blue] (axis cs:-0,-0) circle [rub_blue, radius=40];

\node at (axis cs:0.446175610627073, 0.486723215762957) [anchor=south east] {$\boldsymbol{x}_{k}$};

\node at (axis cs:0.5, 0.4) [anchor=north west] {$\hat{\boldsymbol{x}}_{k | k - 1}$};

\node at (axis cs:0.85, 0.8) [anchor=north west] {$\boldsymbol{y}_{1, k}$};
\node at (axis cs:0.4, 0.05) [anchor=north west] {$\boldsymbol{y}_{2, k}$};

\draw[circle, fill=black] (axis cs:0,0) circle [black, radius=2];

\end{axis}
\end{tikzpicture}%

==> figs/stream_weight_example_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%

\definecolor{rub_green}{rgb}{0.5804,0.7569,0.1059}%
\definecolor{rub_blue}{rgb}{0,0.2078,0.3765}%
\definecolor{rub_gray}{rgb}{0.5666,0.5666,0.5666}%
\definecolor{rub_orange}{rgb}{0.8941,0.5333,0.2549}
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.85,
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xticklabels={,,},
xmin=-0.1,
xmax=1.3,
yticklabels={,,},
ymin=-0.1,
ymax=0.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis equal image
]

\addplot [color=black, draw=none, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.446175610627073	0.486723215762957\\
};

\addplot [dotted, color=rub_orange, fill=rub_orange!50, fill opacity=0.5]
  table[row sep=crcr]{%
0.60724866258271	0.526262419184233\\
0.603073789091542	0.532326214822485\\
0.598669947047938	0.538146677167933\\
0.594041482512314	0.543718062126956\\
0.589192963220366	0.54903487141524\\
0.584129174075265	0.554091857983924\\
0.57885511242554	0.558884031197802\\
0.573375983133292	0.563406661760478\\
0.567697193437631	0.56765528638161\\
0.561824347618378	0.571625712181641\\
0.555763241465318	0.575314020829661\\
0.549519856558459	0.578716572410328\\
0.543100354364931	0.581830009016028\\
0.536511070158362	0.584651258060722\\
0.529758506766731	0.587177535312215\\
0.522849328154859	0.589406347639861\\
0.51579035284788	0.59133549547498\\
0.508588547202181	0.592963074981569\\
0.501251018530451	0.594287479935154\\
0.493785008087618	0.595307403307943\\
0.486197883924606	0.596021838558705\\
0.478497133616961	0.596430080626102\\
0.470690356875512	0.5965317266245\\
0.462785258046379	0.596326676241571\\
0.454789638507715	0.595815131837288\\
0.446711388970679	0.594997598244217\\
0.438558481692266	0.593874882269313\\
0.430338962607648	0.592448091897697\\
0.422060943389806	0.590718635199205\\
0.413732593444291	0.588688218938801\\
0.405362131847006	0.586358846892197\\
0.396957819232968	0.583732817868376\\
0.388527949644064	0.58081272344094\\
0.380080842343826	0.57760144539054\\
0.371624833607328	0.574102152860911\\
0.363168268494288	0.570318299231305\\
0.354719492613498	0.566253618708424\\
0.346286843886719	0.561912122641209\\
0.337878644320159	0.557298095562123\\
0.329503191791656	0.552416090958835\\
0.321168751861675	0.547270926780477\\
0.312883549616196	0.54186768068291\\
0.304655761549553	0.53621168501769\\
0.296493507495214	0.530308521569683\\
0.28840484261249	0.524164016048514\\
0.280397749437064	0.517784232339296\\
0.272480130003191	0.511175466518311\\
0.264659798045348	0.504344240639538\\
0.256944471287015	0.497297296298176\\
0.249341763824223	0.4900415879775\\
0.241859178611349	0.482584276185633\\
0.234504100056616	0.474932720388979\\
0.227283786734568	0.467094471749327\\
0.220205364222734	0.459077265671761\\
0.213275818069547	0.45088901417075\\
0.206501986900443	0.442537798061947\\
0.199890555668974	0.434031858987395\\
0.193448049059556	0.425379591282028\\
0.1871808250484	0.41658953368947\\
0.181095068628953	0.407670360935327\\
0.17519678570806	0.398630875166284\\
0.169491797178855	0.389479997263444\\
0.163985733176245	0.380226758038498\\
0.158684027520645	0.370880289321405\\
0.153591912355455	0.361449814948375\\
0.148714412983563	0.351944641659059\\
0.144056342907983	0.342374149911921\\
0.139622299081504	0.332747784626855\\
0.135416657370053	0.323075045864193\\
0.131443568234246	0.313365479449289\\
0.127706952633385	0.303628667551945\\
0.124210498155939	0.293874219229964\\
0.120957655380346	0.284111760946171\\
0.117951634469705	0.274350927068256\\
0.115195402003733	0.264601350360817\\
0.11269167805111	0.254872652478984\\
0.1104429334851	0.245174434473005\\
0.108451387545095	0.235516267313174\\
0.106719005646495	0.225907682444431\\
0.105247497441081	0.216358162379984\\
0.104038315129795	0.206877131343209\\
0.103092652029591	0.19747394596708\\
0.102411441395779	0.188157886060304\\
0.101995355501009	0.178938145449267\\
0.101844804971826	0.169823822904839\\
0.101959938383426	0.160823913162985\\
0.102340642113032	0.15194729804805\\
0.102986540452025	0.143202737707465\\
0.103896995976725	0.134598861966541\\
0.10507111017745	0.126144161811878\\
0.106507724345236	0.117846981011779\\
0.108205420715345	0.109715507881963\\
0.110162523866424	0.101757767204685\\
0.112377102373947	0.0939816123092434\\
0.114846970716297	0.0863947173216937\\
0.11756969143161	0.0790045695914116\\
0.120542577523259	0.0718184623019835\\
0.123762695111591	0.0648434872737149\\
0.127226866329317	0.0580865279648596\\
0.13093167245768	0.051554252678478\\
0.134873457300316	0.0452531079816266\\
0.139048330791485	0.0391893123433747\\
0.143452172835089	0.0333688499979264\\
0.148080637370712	0.0277974650389036\\
0.15292915666266	0.0224806557506195\\
0.157992945807761	0.0174236691819354\\
0.163267007457487	0.0126314959680573\\
0.168746136749734	0.00810886540538136\\
0.174424926445395	0.00386024078424868\\
0.180297772264649	-0.000110185015781972\\
0.186358878417708	-0.00379849366380131\\
0.192602263324567	-0.00720104524446885\\
0.199021765518096	-0.0103144818501693\\
0.205611049724665	-0.0131357308948626\\
0.212363613116295	-0.0156620081463554\\
0.219272791728168	-0.0178908204740013\\
0.226331767035147	-0.0198199683091209\\
0.233533572680846	-0.0214475478157096\\
0.240871101352576	-0.0227719527692947\\
0.248337111795409	-0.0237918761420842\\
0.25592423595842	-0.024506311392846\\
0.263624986266066	-0.0249145534602424\\
0.271431763007515	-0.0250161994586405\\
0.279336861836647	-0.024811149075712\\
0.287332481375312	-0.0242996046714286\\
0.295410730912348	-0.0234820710783578\\
0.303563638190761	-0.0223593551034541\\
0.311783157275379	-0.0209325647318374\\
0.320061176493221	-0.0192031080333461\\
0.328389526438736	-0.0171726917729418\\
0.336759988036021	-0.0148433197263382\\
0.345164300650058	-0.0122172907025173\\
0.353594170238963	-0.00929719627508063\\
0.362041277539201	-0.00608591822468119\\
0.370497286275698	-0.00258662569505241\\
0.378953851388738	0.0011972279345539\\
0.387402627269528	0.00526190845743524\\
0.395835275996307	0.00960340452465042\\
0.404243475562867	0.0142174316037365\\
0.41261892809137	0.0190994362070243\\
0.420953368021352	0.024244600385382\\
0.42923857026683	0.029647846482949\\
0.437466358333473	0.0353038421481686\\
0.445628612387812	0.041207005596176\\
0.453717277270536	0.0473515111173454\\
0.461724370445963	0.0537312948265629\\
0.469641989879835	0.0603400606475477\\
0.477462321837679	0.0671712865263206\\
0.485177648596011	0.0742182308676834\\
0.492780356058804	0.0814739391883587\\
0.500262941271677	0.0889312509802264\\
0.50761801982641	0.0965828067768801\\
0.514838333148459	0.104421055416532\\
0.521916755660292	0.112438261494098\\
0.52884630181348	0.120626512995109\\
0.535620132982583	0.128977729103912\\
0.542231564214053	0.137483668178464\\
0.548674070823471	0.146135935883831\\
0.554941294834627	0.154925993476389\\
0.561027051254073	0.163845166230532\\
0.566925334174966	0.172884651999575\\
0.572630322704171	0.182035529902415\\
0.578136386706781	0.191288769127361\\
0.583438092362381	0.200635237844454\\
0.588530207527572	0.210065712217484\\
0.593407706899463	0.2195708855068\\
0.598065776975043	0.229141377253938\\
0.602499820801523	0.238767742539004\\
0.606705462512974	0.248440481301667\\
0.61067855164878	0.25815004771657\\
0.614415167249642	0.267886859613914\\
0.617911621727088	0.277641307935895\\
0.621164464502681	0.287403766219688\\
0.624170485413322	0.297164600097603\\
0.626926717879294	0.306914176805042\\
0.629430441831916	0.316642874686875\\
0.631679186397926	0.326341092692854\\
0.633670732337931	0.335999259852685\\
0.635403114236532	0.345607844721428\\
0.636874622441945	0.355157364785875\\
0.638083804753232	0.36463839582265\\
0.639029467853435	0.374041581198779\\
0.639710678487248	0.383357641105555\\
0.640126764382017	0.392577381716592\\
0.6402773149112	0.40169170426102\\
0.6401621814996	0.410691614002874\\
0.639781477769995	0.419568229117809\\
0.639135579431002	0.428312789458394\\
0.638225123906302	0.436916665199318\\
0.637051009705577	0.445371365353981\\
0.63561439553779	0.45366854615408\\
0.633916699167681	0.461800019283896\\
0.631959596016602	0.469757759961174\\
0.629745017509079	0.477533914856616\\
0.62727514916673	0.485120809844165\\
0.624552428451417	0.492510957574447\\
0.621579542359768	0.499697064863876\\
0.618359424771436	0.506672039892144\\
0.614895253553709	0.513428999200999\\
0.611190447425347	0.519961274487381\\
0.60724866258271	0.526262419184233\\
};
%
%
\addplot [dotted, color=rub_green, fill=rub_green!50, fill opacity=0.5]
  table[row sep=crcr]{%
0.731807983191123	0.639787148189569\\
0.72758822900416	0.645819826187286\\
0.723128012363941	0.651600622667276\\
0.718431734965803	0.657123832681338\\
0.713504031468549	0.662384005488012\\
0.708349764920602	0.667375949931808\\
0.702974021960762	0.672094739566242\\
0.697382107798309	0.676535717515654\\
0.691579540977402	0.680694501070972\\
0.685572047930942	0.684566986014924\\
0.67936555732927	0.6881493506724\\
0.672966194229292	0.691438059681987\\
0.666380274029785	0.694429867484945\\
0.659614296238855	0.697121821528176\\
0.652674938059718	0.699511265178044\\
0.645569047801097	0.701595840342147\\
0.638303638118772	0.703373489796472\\
0.630885879094937	0.704842459215626\\
0.62332309116219	0.706001298904143\\
0.615622737879156	0.706848865227159\\
0.60779241856485	0.70738432173904\\
0.599839860799069	0.707607140008857\\
0.591772912796204	0.707517100141877\\
0.583599535659999	0.70711429099658\\
0.575327795526904	0.70639911009696\\
0.566965855605771	0.705372263240219\\
0.558521968121753	0.704034763800233\\
0.550004466172354	0.70238793172747\\
0.541421755503667	0.700433392246363\\
0.53278230621492	0.698173074251404\\
0.524094644399506	0.695609208403563\\
0.515367343730764	0.692744324928893\\
0.506609017000794	0.689581251121501\\
0.497828307620672	0.686123108553353\\
0.489033881090449	0.682373309993658\\
0.480234416447346	0.678335556040874\\
0.471438597700595	0.674013831470669\\
0.462655105261365	0.669412401303426\\
0.45389260737625	0.664535806595182\\
0.445159751572754	0.659388859956157\\
0.436465156125225	0.653976640801285\\
0.427817401549657	0.648304490337445\\
0.419225022135762	0.64237800629234\\
0.410696497524649	0.636203037390208\\
0.402240244340449	0.629785677579842\\
0.393864607884119	0.6231322600206\\
0.385577853897638	0.616249350832333\\
0.377388160406719	0.609143742615429\\
0.369303609650084	0.601822447747325\\
0.361332180103271	0.594292691462147\\
0.353481738604838	0.58656190472027\\
0.345760032592751	0.578637716874858\\
0.33817468245859	0.570527948142616\\
0.330733174027147	0.562240601886179\\
0.32344285116882	0.553783856715757\\
0.316310908552099	0.545166058417841\\
0.309344384543295	0.536395711718909\\
0.302550154260529	0.527481471892297\\
0.295934922788811	0.518432136216484\\
0.289505218562937	0.509256635293243\\
0.28326738692471	0.499964024234215\\
0.277227583860856	0.490563473724602\\
0.271391769927803	0.481064260972817\\
0.265765704369337	0.471475760554991\\
0.260354939432922	0.461807435163403\\
0.2551648148903	0.452068826267944\\
0.250200452767783	0.442269544699836\\
0.245466752291432	0.432419261166906\\
0.24096838505211	0.422527696709762\\
0.236709790395188	0.4126046131083\\
0.232695171039445	0.402659803248006\\
0.228928488929496	0.392703081455561\\
0.225413461325825	0.382744273813284\\
0.222153557136304	0.372793208461977\\
0.219151993492793	0.362859705901735\\
0.216411732576226	0.352953569300298\\
0.213935478693293	0.343084574818511\\
0.211725675607613	0.333262461962427\\
0.209784504128039	0.323496923971599\\
0.208113879956462	0.313797598253015\\
0.206715451797241	0.304174056870146\\
0.205590599730136	0.294635797096473\\
0.204740433848332	0.285192232042823\\
0.204165793162913	0.27585268136777\\
0.203867244774857	0.266626362080253\\
0.20384508331538	0.2575223794435\\
0.204099330655166	0.248549717989237\\
0.204629735882787	0.239717232651038\\
0.205435775552319	0.231033640025572\\
0.206516654199924	0.222507509770378\\
0.207871305128872	0.214147256146644\\
0.209498391462245	0.205961129715353\\
0.211396307462273	0.197957209194969\\
0.213563180115001	0.19014339348872\\
0.215996870978732	0.182527393889335\\
0.218694978294406	0.175116726468929\\
0.221654839355848	0.167918704661543\\
0.22487353313754	0.160940432045675\\
0.228347883177316	0.154188795333899\\
0.232074460711151	0.147670457576515\\
0.236049588056934	0.14139185158592\\
0.240269342243897	0.135359173588203\\
0.244729558884116	0.129578377108213\\
0.249425836282254	0.124055167094151\\
0.254353539779508	0.118794994287477\\
0.259507806327455	0.113803049843682\\
0.264883549287296	0.109084260209247\\
0.270475463449748	0.104643282259835\\
0.276278030270655	0.100484498704517\\
0.282285523317115	0.0966120137605654\\
0.288492013918787	0.0930296491030894\\
0.294891377018764	0.0897409400935017\\
0.301477297218272	0.0867491322905441\\
0.308243275009201	0.0840571782473128\\
0.315182633188339	0.0816677345974449\\
0.32228852344696	0.0795831594333419\\
0.329553933129285	0.0778055099790169\\
0.33697169215312	0.0763365405598629\\
0.344534480085867	0.0751777008713461\\
0.3522348333689	0.0743301345483305\\
0.360065152683207	0.073794678036449\\
0.368017710448988	0.0735718597666323\\
0.376084658451853	0.0736618996336116\\
0.384258035588058	0.0740647087789089\\
0.392529775721153	0.0747798896785295\\
0.400891715642286	0.0758067365352702\\
0.409335603126304	0.0771442359752564\\
0.417853105075703	0.0787910680480187\\
0.42643581574439	0.0807456075291261\\
0.435075265033137	0.0830059255240849\\
0.443762926848551	0.0855697913719257\\
0.452490227517293	0.0884346748465959\\
0.461248554247263	0.0915977486539875\\
0.470029263627385	0.0950558912221354\\
0.478823690157608	0.0988056897818312\\
0.487623154800711	0.102843443734615\\
0.496418973547462	0.10716516830482\\
0.505202465986692	0.111766598472063\\
0.513964963871807	0.116643193180307\\
0.522697819675303	0.121790139819332\\
0.531392415122832	0.127202358974204\\
0.5400401696984	0.132874509438044\\
0.548632549112295	0.138800993483149\\
0.557161073723408	0.144975962385281\\
0.565617326907608	0.151393322195646\\
0.573992963363938	0.158046739754889\\
0.582279717350419	0.164929648943156\\
0.590469410841338	0.17203525716006\\
0.598553961597973	0.179356552028164\\
0.606525391144786	0.186886308313342\\
0.614375832643219	0.194617095055219\\
0.622097538655306	0.202541282900631\\
0.629682888789467	0.210651051632873\\
0.63712439722091	0.21893839788931\\
0.644414720079237	0.227395143059731\\
0.651546662695958	0.236012941357648\\
0.658513186704761	0.24478328805658\\
0.665307416987528	0.253697527883192\\
0.671922648459246	0.262746863559005\\
0.678352352685121	0.271922364482245\\
0.684590184323347	0.281214975541274\\
0.690629987387201	0.290615526050887\\
0.696465801320254	0.300114738802672\\
0.70209186687872	0.309703239220498\\
0.707502631815135	0.319371564612086\\
0.712692756357757	0.329110173507545\\
0.717657118480273	0.338909455075653\\
0.722390818956625	0.348759738608583\\
0.726889186195947	0.358651303065727\\
0.731147780852869	0.368574386667189\\
0.735162400208612	0.378519196527483\\
0.738929082318561	0.388475918319928\\
0.742444109922232	0.398434725962205\\
0.745704014111753	0.408385791313512\\
0.748705577755264	0.418319293873754\\
0.751445838671831	0.428225430475191\\
0.753922092554765	0.438094424956978\\
0.756131895640445	0.447916537813061\\
0.758073067120018	0.45768207580389\\
0.759743691291595	0.467381401522474\\
0.761142119450816	0.477004942905343\\
0.762266971517921	0.486543202679016\\
0.763117137399725	0.495986767732666\\
0.763691778085144	0.505326318407719\\
0.7639903264732	0.514552637695236\\
0.764012487932677	0.523656620331989\\
0.763758240592891	0.532629281786251\\
0.76322783536527	0.54146176712445\\
0.762421795695738	0.550145359749917\\
0.761340917048133	0.558671490005111\\
0.759986266119185	0.567031743628845\\
0.758359179785812	0.575217870060136\\
0.756461263785784	0.58322179058052\\
0.754294391133056	0.591035606286769\\
0.751860700269325	0.598651605886154\\
0.749162592953651	0.60606227330656\\
0.746202731892209	0.613260295113946\\
0.742984038110517	0.620238567729814\\
0.739509688070741	0.62699020444159\\
0.735783110536906	0.633508542198974\\
0.731807983191123	0.639787148189568\\
};

\addplot [color=rub_green, draw=none, mark=triangle, mark options={solid, rub_green}]
table[row sep=crcr]{%
	0.483928785624029	0.390589499887744\\
};

\addplot [color=red, draw=none, mark=diamond, mark options={solid, rub_orange}]
table[row sep=crcr]{%
	0.371061059941513	0.28575776358293\\
};

\addplot [dashed, color=rub_blue]
table[row sep=crcr]{%
	0	0\\
	1.47981000211276	1.34542274309863\\
};

\draw[dashed, draw=rub_blue] (axis cs:-0,-0) circle [rub_blue, radius=40];

\node at (axis cs:0.446175610627073, 0.486723215762957) [anchor=south east] {$\boldsymbol{x}_{k}$};

\node at (axis cs:0.483928785624029, 0.390589499887744) [anchor=north west] {$\hat{\boldsymbol{x}}_{\mathrm{DSW}, k}$};

\node at (axis cs:0.371061059941513, 0.28575776358293) [anchor=north west] {$\hat{\boldsymbol{x}}_{\mathrm{EKF}, k}$};

\draw[circle, fill=black] (axis cs:0,0) circle [black, radius=2];

\end{axis}
\end{tikzpicture}%

==> figs/training_stages.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\definecolor{rub_green}{rgb}{0.5804,0.7569,0.1059}%
\definecolor{rub_blue}{rgb}{0,0.2078,0.3765}%
\definecolor{rub_gray}{rgb}{0.8666,0.8666,0.8666}%
\definecolor{rub_orange}{rgb}{0.8941,0.5333,0.2549}

% Define a few styles and constants
\tikzstyle{block} = [draw, text width=4.5em, text centered, fill=black!02, minimum height=3.5em, drop shadow=black]

\begin{tikzpicture}
	\node (odsw_estimation) [block] {ODSW Estimation};
	\node (parameter_estimation) [block, right of=odsw_estimation, xshift=7em] {Parameter Learning};
	
	\draw [-{Latex[scale=1.0]}] (odsw_estimation.east) -- node[auto] {$\mathcal{L}^{\star}_{\mathrm{train}}$} (parameter_estimation.west);
	
	\node (x_train) [left of=odsw_estimation, node distance = 6em, yshift=1em] {$\mathcal{X}_{\mathrm{train}}$};
	\node (y_train) [left of=odsw_estimation, node distance = 6em, yshift=-1em] {$\mathcal{Y}_{\mathrm{train}}$};
	
	\draw [-{Latex[scale=1.0]}] (x_train) -- node[auto] {} ([yshift=1em]odsw_estimation.west);
	\draw [-{Latex[scale=1.0]}] (y_train) -- node[auto] {} ([yshift=-1em]odsw_estimation.west);
	
	\node (theta) [right of=parameter_estimation, node distance = 5em] {$\boldsymbol{\theta}$};
	
	\draw [-{Latex[scale=1.0]}] (parameter_estimation.east) -- node[auto] {} (theta);
	
	\node (z_train) [above of=parameter_estimation, node distance = 4em] {$\mathcal{Z}_{\mathrm{train}}$};
	
	\draw [-{Latex[scale=1.0]}] (z_train) -- node[auto] {} (parameter_estimation.north);
\end{tikzpicture}%

